Exotic branes and mixed-symmetry potentials I: predictions from $E_{11}$ symmetry

Type II string theory or M-theory contains a broad spectrum of gauge potentials. In addition to the standard $p$-form potentials, various mixed-symmetry potentials have been predicted, which may couple to exotic branes with non-standard tensions. Together with $p$-forms, mixed-symmetry potentials turn out to be essential to build the multiplets of the U-duality symmetry in each dimension. In this paper, we systematically determine the set of mixed-symmetry potentials and exotic branes on the basis of the $E_{11}$ conjecture. We also study the decompositions of U-duality multiplets into T-duality multiplets and determine which mixed-symmetry tensors are contained in each of the U-/T-duality multiplets.

==> (inline-0) <==
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{({\bf 3},{\bf 2})}$ 
 & $0$&
 $\SUSY{P_{1}}\,\,({\bf \overline{3}})$
\\\cline{2-3}
 & $1$&
 $\SUSY{Z^{0;2}}\,\,({\bf \overline{3}})$ 
\\\hline
\end{tabular}
}
\qquad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{({\bf 3},{\bf 1})}$ 
 & $1$&
 $\SUSY{Z^{1;1}}\,\,({\bf 3})$ 
\\\hline
\end{tabular}
}
\qquad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{({\bf 1},{\bf 2})}$ 
 & $1$&
 $\SUSY{Z^{2}}\,\,({\bf 1})$ 
\\\cline{2-3}
 & $2$& 
 $\SUSY{Z^{2;3}}\,\,({\bf 1})$ 
\\\hline
\end{tabular}
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{({\bf \overline{3}},{\bf 1})}$ 
 & $2$& 
 $\SUSY{Z^{3;2}}\,\,({\bf \overline{3}})$ 
\\\hline
\end{tabular}
}
\qquad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{({\bf 3},{\bf 2})}$ 
 & $2$& 
 $\SUSY{Z^{4;1}}\,\,({\bf 3})$ 
\\\cline{2-3}
 & $3$& 
 $\SUSY{Z^{4;3,1}}\,\,({\bf 3})$ 
\\\hline
\end{tabular}
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{({\bf 8},{\bf 1})}$ 
 & $3$& 
 $\SUSY{Z^{5;2,1}}\,\,({\bf 8})$ 
\\\hline
%%%%%%%%%
 $\textcolor{red}{({\bf 1},{\bf 3})}$ 
 & $2$& 
 $\SUSY{Z^{5}}\,\,({\bf 1})$ 
\\\cline{2-3}
 & $3$& 
 $Z^{5;3}\,\,({\bf 1})$ 
\\\cline{2-3}
 & $4$& 
 $\SUSY{Z^{5;3,3}}\,\,({\bf 1})$ 
\\\hline
%%%%%%%%%
 $({\bf 1},{\bf 1})$ 
 & $3$& 
 $Z^{5;3}\,\,({\bf 1})$ 
\\\hline
\end{tabular}
}
\qquad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{({\bf 6},{\bf 2})}$ 
 & $3$& 
 $\SUSY{Z^{6;1,1}}\,\,({\bf 6})$
\\\cline{2-3}
 & $4$& 
 $\SUSY{Z^{6;3,1,1}}\,\,({\bf 6})$ 
\\\hline
%%%%%%%%%
 $({\bf \overline{3}},{\bf 2})$ 
 & $3$& 
 $Z^{6;2}\,\,({\bf \overline{3}})$ 
\\\cline{2-3}
 & $4$& 
 $Z^{6;3,2}\,\,({\bf \overline{3}})$
\\\hline
\end{tabular}
}
\qquad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{({\bf 15},{\bf 1})}$ 
 & $4$& 
 $\SUSY{Z^{7;2,1,1}}\,\,({\bf 15})$
\\\hline
%%%%%%%%%
 $({\bf \overline{6}},{\bf 1})$ 
 & $4$& 
 $Z^{7;2,2}\,\,({\bf \overline{6}})$ 
\\\hline
%%%%%%%%%
 $({\bf 3},{\bf 3})$ 
 & $3$& 
 $Z^{7;1}\,\,({\bf 3})$ 
\\\cline{2-3}
 & $4$& 
 $Z^{7;3,1}\,\,({\bf 3})$ 
\\\cline{2-3}
 & $5$& 
 $Z^{7;3,3,1}\,\,({\bf 3})$ 
\\\hline
%%%%%%%%%
 $({\bf 3},{\bf 1})$ 
 & $4$& 
 $Z^{7;3,1}\,\,({\bf 3})$ 
\\\hline
\end{tabular}
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 10}}$ 
 & $0$&
 $\SUSY{P_{1}}\,\,({\bf \overline{4}})$
\\\cline{2-3}
 & $1$&
 $\SUSY{Z^{0;2}}\,\,({\bf 6})$
\\\hline
\end{tabular}
}
\qquad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 5}}$ 
 & $1$&
 $\SUSY{Z^{1;1}}\,\,({\bf 4})$
\\\cline{2-3}
 & $2$&
 $\SUSY{Z^{1}}\,\,({\bf 1})$
\\\hline
\end{tabular}
}
\qquad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf \overline{5}}}$ 
 & $1$&
 $\SUSY{Z^{2}}\,\,({\bf 1})$
\\\cline{2-3}
 & $2$&
 $\SUSY{Z^{2;3}}\,\,({\bf \overline{4}})$
\\\hline
\end{tabular}
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 10}}$ 
 & $2$&
 $\SUSY{Z^{3;2}}\,\,({\bf 6})$
\\\cline{2-3}
 & $3$&
 $\SUSY{Z^{3;1}}\,\,({\bf 4})$
\\\hline
\end{tabular}
}
\qquad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 24}}$ 
 & $2$&
 $\SUSY{Z^{4;1}}\,\,({\bf 4})$
\\\cline{2-3}
 & $3$&
 $\SUSY{Z^{4;3,1}}\,\,({\bf 15})$, 
 $Z^{4;4}\,\,({\bf 1})$
\\\cline{2-3}
 & $4$&
 $\SUSY{Z^{4;4,3}}\,\,({\bf \overline{4}})$
\\\hline
%%%%%%%%%
 ${\bf 1}$ 
 & $3$&
 $Z^{4;4}\,\,({\bf 1})$
\\\hline
\end{tabular}
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf \overline{40}}}$ 
 & $3$&
 $\SUSY{Z^{5;2,1}}\,\,({\bf \overline{20}})$ 
\\\cline{2-3}
 & $4$&
 $\SUSY{Z^{5;4,1,1}}\,\,({\bf 10})$, 
 $Z^{5;4,2}\,\,({\bf 6})$
\\\cline{2-3}
 & $5$&
 $\SUSY{Z^{5,4,4,1}}\,\,({\bf 4})$
\\\hline
%%%%%%%%%
 $\textcolor{red}{{\bf \overline{15}}}$ 
 & $2$&
 $\SUSY{Z^{5}}\,\,({\bf 1})$
\\\cline{2-3}
 & $3$&
 $Z^{5;3}\,\,({\bf \overline{4}})$
\\\cline{2-3}
 & $4$&
 $\SUSY{Z^{5;3,3}}\,\,({\bf \overline{10}})$ 
\\\hline
%%%%%%%%%
 ${\bf \overline{10}}$ 
 & $3$&
 $Z^{5;3}\,\,({\bf \overline{4}})$
\\\cline{2-3}
 & $4$&
 $Z^{5;4,2}\,\,({\bf 6})$ 
\\\hline
\end{tabular}
}
\qquad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 70}}$ 
 & $3$&
 $\SUSY{Z^{6;1,1}}\,\,({\bf 10})$
\\\cline{2-3}
 & $4$&
 $\SUSY{Z^{6;3,1,1}}\,\,({\bf 36})$, 
 $Z^{6;4,1}\,\,({\bf 4})$ 
\\\cline{2-3}
 & $5$&
 $Z^{6;4,3,1}\,\,({\bf 15})$, 
 $Z^{6;4,4}\,\,({\bf 1})$
\\\cline{2-3}
 & $6$&
 $\SUSY{Z^{6;4,4,3}}\,\,({\bf \overline{4}})$
\\\hline
%%%%%%%%%
 ${\bf 45}$ 
 & $3$&
 $Z^{6;2}\,\,({\bf 6})$
\\\cline{2-3}
 & $4$&
 $Z^{6;3,2}\,\,({\bf 20})$, 
 $Z^{6;4,1}\,\,({\bf 4})$ 
\\\cline{2-3}
 & $5$&
 $Z^{6;4,3,1}\,\,({\bf 15})$
\\\hline
%%%%%%%%%
 ${\bf 5}$ 
 & $4$&
 $Z^{6;4,1}\,\,({\bf 4})$ 
\\\cline{2-3}
 & $5$&
 $Z^{6;4,4}\,\,({\bf 1})$
\\\hline
\end{tabular}
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 16}}$ 
 & $0$&
 $\SUSY{P_{1}}\,\,({\bf \overline{5}})$
\\\cline{2-3}
 & $1$&
 $\SUSY{Z^{0;2}}\,\,({\bf 10})$
\\\cline{2-3}
 & $2$&
 $\SUSY{Z^{0;5}}\,\,({\bf 1})$
\\\hline
\end{tabular}
}
\qquad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 10}}$ & $1$&
 $\SUSY{Z^{1;1}}\,\,({\bf 5})$
\\\cline{2-3}
 & $2$&
 $\SUSY{Z^{1;4}}\,\,({\bf \overline{5}})$
\\\hline
\end{tabular}
}
\qquad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf \overline{16}}}$
 & $1$&
 $\SUSY{Z^{2}}\,\,({\bf 1})$
\\\cline{2-3}
 & $2$&
 $\SUSY{Z^{2;3}}\,\,({\bf \overline{10}})$
\\\cline{2-3}
 & $3$&
 $\SUSY{Z^{2;5,1}}\,\,({\bf 5})$
\\\hline
\end{tabular}
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 45}}$
 & $2$&
 $\SUSY{Z^{3;2}}\,\,({\bf 10})$
\\\cline{2-3}
 & $3$&
 $\SUSY{Z^{3;4,1}}\,\,({\bf 24})$, 
 $Z^{3;5}\,\,({\bf 1})$ 
\\\cline{2-3}
 & $4$&
 $\SUSY{Z^{3;5,3}}\,\,({\bf \overline{10}})$
\\\hline
%%%%%%%%%
 ${\bf 1}$
 & $3$&
 $Z^{3;5}\,\,({\bf 1})$ 
\\\hline
\end{tabular}
}
\qquad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 144}}$
 & $2$&
 $\SUSY{Z^{4;1}}\,\,({\bf 5})$
\\\cline{2-3}
 & $3$&
 $\SUSY{Z^{4;3,1}}\,\,({\bf \overline{45}})$, 
 $Z^{4;4}\,\,({\bf \overline{5}})$
\\\cline{2-3}
 & $4$&
 $\SUSY{Z^{4;4,3}}\,\,({\bf 40})$, 
 $\SUSY{Z^{4;5,1,1}}\,\,({\bf 15})$, 
 $Z^{4;5,2}\,\,({\bf 10})$ 
\\\cline{2-3}
 & $5$&
 $\SUSY{Z^{4;5,4,1}}\,\,({\bf 24})$
\\\hline
%%%%%%%%%
 ${\bf 16}$ 
 & $3$&
 $Z^{4;4}\,\,({\bf \overline{5}})$
\\\cline{2-3}
 & $4$&
 $Z^{4;5,2}\,\,({\bf 10})$
\\\cline{2-3}
 & $5$&
 $Z^{4;5,5}\,\,({\bf 1})$
\\\hline
\end{tabular}
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 320}}$
 & $3$&
 $\SUSY{Z^{5;2,1}}\,\,({\bf \overline{40}})$
\\\cline{2-3}
 & $4$&
 $\SUSY{Z^{5;4,1,1}}\,\,({\bf 70})$, 
 $Z^{5;4,2}\,\,({\bf 45})$, 
 $Z^{5;5,1}\,\,({\bf 5})$
\\\cline{2-3}
 & $5$&
 $\SUSY{Z^{5;4,4,1}}\,\,({\bf \overline{70}})$, 
 $Z^{5;5,3,1}\,\,({\bf \overline{45}})$, 
 $Z^{5;5,4}\,\,({\bf \overline{5}})$
\\\cline{2-3}
 & $6$&
 $\SUSY{Z^{5;5,4,3}}\,\,({\bf 40})$
\\\hline
%%%%%%%%%
 $\textcolor{red}{{\bf \overline{126}}}$
 & $2$&
 $\SUSY{Z^{5}}\,\,({\bf 1})$
\\\cline{2-3}
 & $3$&
 $Z^{5;3}\,\,({\bf \overline{10}})$
\\\cline{2-3}
 & $4$&
 $\SUSY{Z^{5;3,3}}\,\,({\bf 50})$, 
 $Z^{5;5,1}\,\,({\bf 5})$
\\\cline{2-3}
 & $5$&
 $Z^{5;5,3,1}\,\,({\bf \overline{45}})$, 
\\\cline{2-3}
 & $6$&
 $\SUSY{Z^{5;5,5,1,1}}\,\,({\bf 15})$
\\\hline
%%%%%%%%%
 ${\bf 120}$
 & $3$&
 $Z^{5;3}\,\,({\bf \overline{10}})$
\\\cline{2-3}
 & $4$&
 $Z^{5;4,2}\,\,({\bf 45})$, 
 $Z^{5;5,1}\,\,({\bf 5})$
\\\cline{2-3}
 & $5$&
 $Z^{5;5,3,1}\,\,({\bf \overline{45}})$, 
 $Z^{5;5,4}\,\,({\bf \overline{5}})$
\\\cline{2-3}
 & $6$&
 $Z^{5;5,5,2}\,\,({\bf 10})$
\\\hline
%%%%%%%%%
 ${\bf 10}$
 & $4$&
 $Z^{5;5,1}\,\,({\bf 5})$
\\\cline{2-3}
 & $5$&
 $Z^{5;5,4}\,\,({\bf \overline{5}})$
\\\hline
\end{tabular}
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 27}}$ 
 & $0$&
 $\SUSY{P_{1}}\,\,({\bf \overline{6}})$
\\\cline{2-3}
 & $1$&$\SUSY{Z^{0;2}}\,\,({\bf 15})$
\\\cline{2-3}
 & $2$&
 $\SUSY{Z^{0;5}}\,\,({\bf \overline{6}})$ 
\\\hline
\end{tabular}
}
\qquad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf \overline{27}}}$ 
 & $1$&
 $\SUSY{Z^{1;1}}\,\,({\bf 6})$
\\\cline{2-3}
 & $2$&
 $\SUSY{Z^{1;4}}\,\,({\bf \overline{15}})$
\\\cline{2-3}
 & $3$&
 $\SUSY{Z^{1;6,1}}\,\,({\bf 6})$
\\\hline
\end{tabular}
}
\qquad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 78}}$
 & $1$&
 $\SUSY{Z^{2}}\,\,({\bf 1})$
\\\cline{2-3}
 & $2$&
 $\SUSY{Z^{2;3}}\,\,({\bf 20})$
\\\cline{2-3}
 & $3$&
 $\SUSY{Z^{2;5,1}}\,\,({\bf 35})$, 
 $Z^{2;6}\,\,({\bf 1})$
\\\cline{2-3}
 & $4$&
 $\SUSY{Z^{2;6,3}}\,\,({\bf 20})$
\\\cline{2-3}
 & $5$&
 $\SUSY{Z^{2;6,6}}\,\,({\bf 1})$
\\\hline
%%%%%%%%%
 ${\bf 1}$
 & $3$&
 $Z^{2;6}\,\,({\bf 1})$
\\\hline
\end{tabular}
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 351}}$
 & $2$&
 $\SUSY{Z^{3;2}}\,\,({\bf 15})$
\\\cline{2-3}
 & $3$&
 $\SUSY{Z^{3;4,1}}\,\,({\bf \overline{84}})$, 
 $Z^{3;5}\,\,({\bf \overline{6}})$
\\\cline{2-3}
 & $4$&
 $\SUSY{Z^{3;5,3}}\,\,({\bf 105})$, 
 $\SUSY{Z^{3;6,1,1}}\,\,({\bf 21})$, 
 $Z^{3;6,2}\,\,({\bf 15})$
\\\cline{2-3}
 & $5$&
 $\SUSY{Z^{3;6,4,1}}\,\,({\bf \overline{84}})$, 
 $Z^{3;6,5}\,\,({\bf \overline{6}})$
\\\cline{2-3}
 & $6$&
 $\SUSY{Z^{3;6,6,2}}\,\,({\bf 15})$
\\\hline
%%%%%%%%%
 ${\bf 27}$ 
 & $3$&
 $Z^{3;5}\,\,({\bf \overline{6}})$
\\\cline{2-3}
 & $4$&$Z^{3;6,2}\,\,({\bf 15})$
\\\cline{2-3}
 & $5$&
 $Z^{3;6,5}\,\,({\bf \overline{6}})$ 
\\\hline
\end{tabular}
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf \overline{1728}}}$
 & $2$& 
 $\SUSY{Z^{4;1}}\,\,({\bf 6})$
\\\cline{2-3}
 & $3$& 
 $\SUSY{Z^{4;3,1}}\,\,({\bf \overline{105}})$, 
 $Z^{4;4}\,\,({\bf \overline{15}})$ 
\\\cline{2-3}
 & $4$& 
 $\SUSY{Z^{4;4,3}}\,\,({\bf 210})$, 
 $\SUSY{Z^{4;5,1,1}}\,\,({\bf 120})$, 
 $Z^{4;5,2}\,\,({\bf 84})$, 
 $2\,Z^{4;6,1}\,\,(2\times {\bf 6})$
\\\cline{2-3}
 & $5$& 
 $\SUSY{Z^{4;5,4,1}}\,\,({\bf \overline{384}})$, 
 $2\,Z^{4;6,3,1}\,\,(2\times{\bf \overline{105}})$, 
 $2\,Z^{4;6,4}\,\,(2\times{\bf \overline{15}})$
\\\cline{2-3}
 & $6$& 
 $\SUSY{Z^{4;6,4,3}}\,\,({\bf 210})$, 
 $\SUSY{Z^{4;6,5,1,1}}\,\,({\bf 120})$, 
 $Z^{4;6,5,2}\,\,({\bf 84})$, 
 $2\,Z^{4;6,6,1}\,\,(2 \times {\bf 6})$
\\\cline{2-3}
 & $7$&
 $\SUSY{Z^{4;6,6,3,1}}\,\,({\bf \overline{105}})$, 
 $Z^{4;6,6,4}\,\,({\bf \overline{15}})$
\\\cline{2-3}
 & $8$&
 $\SUSY{Z^{4;6,6,6,1}}\,\,({\bf 6})$
\\\hline
%%%%%%%%%
 ${\bf \overline{351}}$
 & $3$& 
 $Z^{4;4}\,\,({\bf \overline{15}})$ 
\\\cline{2-3}
 & $4$& 
 $Z^{4;5,2}\,\,({\bf 84})$, 
 $Z^{4;6,1}\,\,({\bf 6})$
\\\cline{2-3}
 & $5$& 
 $Z^{4;5,1}\,\,({\bf \overline{21}})$, 
 $Z^{4;6,3,1}\,\,({\bf \overline{105}})$, 
 $Z^{4;6,4}\,\,({\bf \overline{15}})$
\\\cline{2-3}
 & $6$& 
 $Z^{4;6,5,2}\,\,({\bf 84})$, 
 $Z^{4;6,6,1}\,\,({\bf 6})$
\\\cline{2-3}
 & $7$&
 $Z^{4;6,6,4}\,\,({\bf \overline{15}})$
\\\hline
%%%%%%%%%
 ${\bf \overline{27}}$
 & $4$& 
 $Z^{4;6,1}\,\,({\bf 6})$
\\\cline{2-3}
 & $5$& 
 $Z^{4;6,4}\,\,({\bf \overline{15}})$
\\\cline{2-3}
 & $6$& 
 $Z^{4;6,6,1}\,\,({\bf 6})$ 
\\\hline
\end{tabular}
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 56}}$ 
 & $0$&
 $\SUSY{P_{1}}\,\,({\bf \overline{7}})$
\\\cline{2-3}
 & $1$&
 $\SUSY{Z^{0;2}}\,\,({\bf 21})$
\\\cline{2-3}
 & $2$&
 $\SUSY{Z^{0;5}}\,\,({\bf \overline{21}})$
\\\cline{2-3}
 & $3$&
 $\SUSY{Z^{0;7,1}}\,\,({\bf 7})$
\\\hline
\end{tabular}
}
\quad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 133}}$
 & $1$&
 $\SUSY{Z^{1;1}}\,\,({\bf 7})$
\\\cline{2-3}
 & $2$&
 $\SUSY{Z^{1;4}}\,\,({\bf \overline{35}})$
\\\cline{2-3}
 & $3$&
 $\SUSY{Z^{1;6,1}}\,\,({\bf 48})$, 
 $Z^{1;7}\,\,({\bf 1})$ 
\\\cline{2-3}
 & $4$&
 $\SUSY{Z^{1;7,3}}\,\,({\bf 35})$
\\\cline{2-3}
 & $5$&
 $\SUSY{Z^{1;7,6}}\,\,({\bf \overline{7}})$
\\\hline
%%%%%%%%%
 ${\bf 1}$
 & $3$&
 $Z^{1;7}\,\,({\bf 1})$
\\\hline
\end{tabular}
}
\quad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 912}}$
 & $1$ &
 $\SUSY{Z^{2}}\,\,({\bf 1})$
\\\cline{2-3}
 & $2$ &
 $\SUSY{Z^{2;3}}\,\,({\bf 35})$
\\\cline{2-3}
 & $3$ &
 $\SUSY{Z^{2;5,1}}\,\,({\bf \overline{140}})$, 
 $Z^{2;6}\,\,({\bf \overline{7}})$ 
\\\cline{2-3}
 & $4$ &
 $\SUSY{Z^{2;6,3}}\,\,({\bf 224})$, 
 $\SUSY{Z^{2;7,1,1}}\,\,({\bf 28})$, 
 $Z^{2;7,2}\,\,({\bf 21})$ 
\\\cline{2-3}
 & $5$ &
 $\SUSY{Z^{2;6,6}}\,\,({\bf \overline{28}})$, 
 $\SUSY{Z^{2;7,4,1}}\,\,({\bf \overline{224}})$, 
 $Z^{2;7,5}\,\,({\bf \overline{21}})$ 
\\\cline{2-3}
 & $6$ &
 $\SUSY{Z^{2;7,6,2}}\,\,({\bf 140})$, 
 $Z^{2;7,7,1}\,\,({\bf 7})$
\\\cline{2-3}
 & $7$ &
 $\SUSY{Z^{2;7,7,4}}\,\,({\bf \overline{35}})$
\\\cline{2-3}
 & $8$ &
 $\SUSY{Z^{2;7,7,7}}\,\,({\bf 1})$
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 ${\bf 56}$ 
 & $3$&
 $Z^{2;6}\,\,({\bf \overline{7}})$
\\\cline{2-3}
 & $4$&
 $Z^{2;7,2}\,\,({\bf 21})$
\\\cline{2-3}
 & $5$&
 $Z^{2;7,5}\,\,({\bf \overline{21}})$
\\\cline{2-3}
 & $6$&
 $Z^{2;7,7,1}\,\,({\bf 7})$
\\\hline
\end{tabular}
}
\end{align*}
Decomposition of the 3-brane multiplet:
\begin{align*}
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 8645}}$& $2$ &
 $\SUSY{Z^{3;2}}\,\,({\bf 21})$
\\\cline{2-3}
 & $3$ &
 $\SUSY{Z^{3;4,1}}\,\,({\bf \overline{224}})$, 
 $Z^{3;5}\,\,({\bf \overline{21}})$ 
\\\cline{2-3}
 & $4$ &
 $\SUSY{Z^{3;5,3}}\,\,({\bf 588})$, 
 $\SUSY{Z^{3;6,1,1}}\,\,({\bf 189})$, 
 $Z^{3;6,2}\,\,({\bf 140})$, 
 $2\,Z^{3;7,1}\,\,(2\times{\bf 7})$ 
\\\cline{2-3}
 & $5$ & 
 $\SUSY{Z^{3;6,4,1}}\,\,({\bf \overline{1323}})$, 
 $Z^{3;6,5}\,\,({\bf \overline{112}})$, 
 $2\,Z^{3;7,3,1}\,\,(2\times{\bf \overline{210}})$, 
 $2\,Z^{3;7,4}\,\,(2\times{\bf \overline{35}})$ 
\\\cline{2-3}
 & $6$ & 
 $\SUSY{Z^{3;6,6,2}}\,\,({\bf \overline{540}})$, 
 $\SUSY{Z^{3;7,4,3}}\,\,({\bf 784})$, 
 $\SUSY{Z^{3;7,5,1,1}}\,\,({\bf 540})$, 
 $Z^{3;7,5,2}\,\,({\bf 392})$, 
 $3\,Z^{3;7,6,1}\,\,(3\times {\bf 48})$, 
 $Z^{3;7,7}\,\,({\bf 1})$
\\\cline{2-3}
 & $7$ & 
 $\SUSY{Z^{3;7,6,3,1}}\,\,({\bf 1323})$, 
 $2\,Z^{3;7,6,4}\,\,(2\times{\bf 210})$, 
 $Z^{3;7,7,2,1}\,\,({\bf 112})$, 
 $2\,Z^{3;7,7,3}\,\,(2\times{\bf 35})$
\\\cline{2-3}
 & $8$ & 
 $\SUSY{Z^{3;7,6,6,1}}\,\,({\bf \overline{189}})$, 
 $\SUSY{Z^{3;7,7,4,2}}\,\,({\bf \overline{588}})$, 
 $Z^{3;7,7,5,1}\,\,({\bf \overline{140}})$, 
 $2\,Z^{3;7,7,6}\,\,(2\times {\bf \overline{7}})$
\\\cline{2-3}
 & $9$ & 
 $\SUSY{Z^{3;7,7,6,3}}\,\,({\bf 224})$, 
 $Z^{3;7,7,7,2}\,\,({\bf 21})$
\\\cline{2-3}
 & $10$ & 
 $\SUSY{Z^{3;7,7,7,5}}\,\,({\bf \overline{21}})$
\\\hline
%%%%%%%%%
 ${\bf 1539}$
 & $3$ & 
 $Z^{3;5}\,\,({\bf \overline{21}})$
\\\cline{2-3}
 & $4$ & 
 $Z^{3;6,2}\,\,({\bf 140})$, 
 $Z^{3;7,1}\,\,({\bf 7})$
\\\cline{2-3}
 & $5$ & 
 $Z^{3;6,5}\,\,({\bf \overline{112}})$, 
 $Z^{3;7,3,1}\,\,({\bf \overline{210}})$, 
 $Z^{3;7,4}\,\,({\bf \overline{35}})$
\\\cline{2-3}
 & $6$ & 
 $Z^{3;7,5,2}\,\,({\bf 392})$, 
 $2\,Z^{3;7,6,1}\,\,(2\times{\bf 48})$, 
 $Z^{3;7,7}\,\,({\bf 1})$
\\\cline{2-3}
 & $7$ & 
 $Z^{3;7,6,4}\,\,({\bf 210})$, 
 $Z^{3;7,7,2,1}\,\,({\bf 112})$, 
 $Z^{3;7,7,3}\,\,({\bf 35})$
\\\cline{2-3}
 & $8$ & 
 $Z^{3;7,7,5,1}\,\,({\bf \overline{140}})$, 
 $Z^{3;7,7,6}\,\,({\bf \overline{7}})$
\\\cline{2-3}
 & $9$ & 
 $Z^{3;7,7,7,2}\,\,({\bf 21})$
\\\hline
%%%%%%%%%
 ${\bf 133}$
 & $4$ &
 $Z^{3;7,1}\,\,({\bf 7})$
\\\cline{2-3}
 & $5$ & 
 $Z^{3;7,4}\,\,({\bf \overline{35}})$
\\\cline{2-3}
 & $6$ & 
 $Z^{3;7,6,1}\,\,({\bf 48})$, 
 $Z^{3;7,7}\,\,({\bf 1})$
\\\cline{2-3}
 & $7$ & 
 $Z^{3;7,7,3}\,\,({\bf 35})$ 
\\\cline{2-3}
 & $8$ & 
 $Z^{3;7,7,6}\,\,({\bf \overline{7}})$
\\\hline
%%%%%%%%%
 ${\bf 1}$
 & $6$ & 
 $Z^{3;7,7}\,\,({\bf 1})$
\\\hline
\end{tabular}
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 248}}$ 
 & $0$&
 $\SUSY{P_1}\,\,({\bf \overline{8}})$
\\\cline{2-3}
 & $1$&
 $\SUSY{Z^{0;2}}\,\,({\bf 28})$
\\\cline{2-3}
 & $2$&
 $\SUSY{Z^{0;5}}\,\,({\bf \overline{56}})$
\\\cline{2-3}
 & $3$&
 $\SUSY{Z^{0;7,1}}\,\,({\bf 63})$, 
 $Z^{0;8}\,\,({\bf 1})$
\\\cline{2-3}
 & $4$&
 $\SUSY{Z^{0;8,3}}\,\,({\bf 56})$
\\\cline{2-3}
 & $5$&
 $\SUSY{Z^{0;8,6}}\,\,({\bf \overline{28}})$
\\\cline{2-3}
 & $6$&
 $\SUSY{Z^{0;8,8,1}}\,\,({\bf 8})$
\\\hline
\end{tabular}
}
\qquad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 3875}}$ 
 & $1$&
 $\SUSY{Z^{1;1}}\,\,({\bf 8})$
\\\cline{2-3}
 & $2$&
 $\SUSY{Z^{1;4}}\,\,({\bf 70})$
\\\cline{2-3}
 & $3$&
 $\SUSY{Z^{1;6,1}}\,\,({\bf \overline{216}})$, 
 $Z^{1;7}\,\,({\bf \overline{8}})$
\\\cline{2-3}
 & $4$&
 $\SUSY{Z^{1;7,3}}\,\,({\bf 420})$, 
 $\SUSY{Z^{1;8,1,1}}\,\,({\bf 36})$, 
 $Z^{1;8,2}\,\,({\bf 28})$
\\\cline{2-3}
 & $5$&
 $\SUSY{Z^{1;7,6}}\,\,({\bf \overline{168}})$, 
 $\SUSY{Z^{1;8,4,1}}\,\,({\bf \overline{504}})$, 
 $Z^{1;8,5}\,\,({\bf \overline{56}})$
\\\cline{2-3}
 & $6$&
 $\SUSY{Z^{1;8,6,2}}\,\,({\bf 720})$, 
 $2\,Z^{1;8,7,1}\,\,(2\times {\bf 63})$, 
 $Z^{1;8,8}\,\,({\bf 1})$
\\\cline{2-3}
 & $7$&
 $\SUSY{Z^{1;8,7,4}}\,\,({\bf 504})$, 
 $\SUSY{Z^{1;8,8,2,1}}\,\,({\bf 168})$, 
 $Z^{1;8,8,3}\,\,({\bf 56})$
\\\cline{2-3}
 & $8$&
 $\SUSY{Z^{1;8,7,7}}\,\,({\bf \overline{36}})$, 
 $\SUSY{Z^{1;8,8,5,1}}\,\,({\bf \overline{420}})$, 
 $Z^{1;8,8,6}\,\,({\bf \overline{28}})$
\\\cline{2-3}
 &$ 9$&
 $\SUSY{Z^{1;8,8,7,2}}\,\,({\bf 216})$, 
 $Z^{1;8,8,8,1}\,\,({\bf 8})$
\\\cline{2-3}
 &$10$&
 $\SUSY{Z^{1;8,8,8,4}}\,\,({\bf 70})$
\\\cline{2-3}
 &$11$&
 $\SUSY{Z^{1;8,8,8,7}}\,\,({\bf \overline{8}})$
\\\hline
%%%%%%%%%
 ${\bf 248}$ 
 & $3$&
 $Z^{1;7}\,\,({\bf \overline{8}})$
\\\cline{2-3}
 & $4$&
 $Z^{1;8,2}\,\,({\bf 28})$
\\\cline{2-3}
 & $5$&
 $Z^{1;8,5}\,\,({\bf \overline{56}})$
\\\cline{2-3}
 & $6$&
 $Z^{1;8,7,1}\,\,({\bf 63})$, 
 $Z^{1;8,8}\,\,({\bf 1})$
\\\cline{2-3}
 & $7$&
 $Z^{1;8,8,3}\,\,({\bf 56})$
\\\cline{2-3}
 & $8$&
 $Z^{1;8,8,6}\,\,({\bf \overline{28}})$
\\\cline{2-3}
 & $9$&
 $Z^{1;8,8,8,1}\,\,({\bf 8})$
\\\hline
%%%%%%%%%
 ${\bf 1}$
 & $6$&
 $Z^{1;8,8}\,\,({\bf 1})$
\\\hline
\end{tabular}
\begin{longtable}[c]{|c|c|l|} \hline
 &$\ell$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 147250}}$
 &$1$ & 
 $\SUSY{Z^{2}}\,\,({\bf 1})$
\\\cline{2-3}
 &$2$ & 
 $\SUSY{Z^{2;3}}\,\,({\bf 56})$
\\\cline{2-3}
 &$3$ & 
 $\SUSY{Z^{2;5,1}}\,\,({\bf \overline{420}})$, 
 $Z^{2;6}\,\,({\bf \overline{28}})$
\\\cline{2-3}
 &$4$ & 
 $\SUSY{Z^{2;6,3}}\,\,({\bf 1344})$, 
 $\SUSY{Z^{2;7,1,1}}\,\,({\bf 280})$, 
 $Z^{2;7,2}\,\,({\bf 216})$, 
 $2\,Z^{2;8,1}\,\,(2\times {\bf 8})$
\\\cline{2-3}
 &$5$ & 
 \Pbox{0.9\textwidth}{$\SUSY{Z^{2;6,6}}\,\,({\bf \overline{336}})$, 
 $\SUSY{Z^{2;7,4,1}}\,\,({\bf 3584})$, 
 $Z^{2;7,5}\,\,({\bf \overline{378}})$, 
 $2\,Z^{2;8,3,1}\,\,(2\times {\bf 378})$, 
 $2\,Z^{2;8,4}\,\,(2\times {\bf 70})$}
\\\cline{2-3}
 &$6$ & 
 \Pbox{0.9\textwidth}{$\SUSY{Z^{2;7,6,2}}\,\,({\bf \overline{4200}})$, 
 $Z^{2;7,7,1}\,\,({\bf \overline{280}})$, 
 $\SUSY{Z^{2;8,4,3}}\,\,({\bf \overline{2352}'})$, 
 $\SUSY{Z^{2;8,5,1,1}}\,\,({\bf \overline{1800}})$, 
 $Z^{2;8,5,2}\,\,({\bf \overline{1344}})$, 
 $4\,Z^{2;8,6,1}\,\,(4\times {\bf \overline{216}})$, 
 $2\,Z^{2;8,7}\,\,(2\times {\bf \overline{8}})$}
\\\cline{2-3}
 &$7$ & 
 \Pbox{0.9\textwidth}{$\SUSY{Z^{2;7,7,4}}\,\,({\bf 2100})$, 
 $\SUSY{Z^{2;8,6,3,1}}\,\,({\bf 8820})$, 
 $2\,Z^{2;8,6,4}\,\,(2\times {\bf 1512})$, 
 $2\,Z^{2;8,7,2,1}\,\,(2\times {\bf 1280})$, 
 $3\,Z^{2;8,7,3}\,\,(3\times {\bf 420})$, 
 $3\,Z^{2;8,8,1,1}\,\,(3\times {\bf 36})$, 
 $3\,Z^{2;8,8,2}\,\,(3\times {\bf 28})$}
\\\cline{2-3}
 &$8$ & 
 \Pbox{0.9\textwidth}{$\SUSY{Z^{2;7,7,7}}\,\,({\bf \overline{120}})$, 
 $\SUSY{Z^{2;8,6,6,1}}\,\,({\bf \overline{2520}})$, 
 $\SUSY{Z^{2;8,7,4,2}}\,\,({\bf \overline{10584}})$, 
 $2\,Z^{2;8,7,5,1}\,\,(2\times {\bf \overline{2800}})$, 
 $3\,Z^{2;8,7,6}\,\,(3\times {\bf \overline{168}})$, 
 $\SUSY{Z^{2;8,8,3,1,1}}\,\,({\bf \overline{1512}'})$, 
 $Z^{2;8,8,3,2}\,\,({\bf \overline{1008}})$, 
 $4\,Z^{2;8,8,4,1}\,\,(4\times {\bf \overline{504}})$, 
 $3\,Z^{2;8,8,5}\,\,(3\times {\bf \overline{56}})$}
\\\cline{2-3}
 &$9$ & 
 \Pbox{0.9\textwidth}{$\SUSY{Z^{2;8,7,6,3}}\,\,({\bf \overline{7680}})$, 
 $2\,Z^{2;8,7,7,2}\,\,(2\times {\bf \overline{945}})$, 
 $\SUSY{Z^{2;8,8,4,4}}\,\,({\bf 1764})$, 
 $\SUSY{Z^{2;8,8,5,2,1}}\,\,({\bf 7680})$, 
 $Z^{2;8,8,5,3}\,\,({\bf 2352})$, 
 $2\,Z^{2;8,8,6,1,1}\,\,(2\times {\bf 945})$, 
 $4\,Z^{2;8,8,6,2}\,\,(4\times {\bf 720})$, 
 $5\,Z^{2;8,8,7,1}\,\,(5\times {\bf 63})$, 
 $Z^{2;8,8,8}\,\,({\bf 1})$}
\\\cline{2-3}
 &$10$& 
 \Pbox{0.9\textwidth}{$\SUSY{Z^{2;8,7,7,5}}\,\,({\bf 1512'})$, 
 $\SUSY{Z^{2;8,8,6,4,1}}\,\,({\bf 10584})$, 
 $Z^{2;8,8,6,5}\,\,({\bf 1008})$, 
 $\SUSY{Z^{2;8,8,7,2,2}}\,\,({\bf 2520})$, 
 $2\,Z^{2;8,8,7,3,1}\,\,(2\times {\bf 2800})$, 
 $4\,Z^{2;8,8,7,4}\,\,(4\times {\bf 504})$, 
 $\SUSY{Z^{2;8,8,8,1,1,1}}\,\,({\bf 120})$, 
 $3\,Z^{2;8,8,8,2,1}\,\,(3\times {\bf 168})$, 
 $3\,Z^{2;8,8,8,3}\,\,(3\times {\bf 56})$}
\\\cline{2-3}
 &$11$& 
 \Pbox{0.9\textwidth}{$\SUSY{Z^{2;8,8,7,5,2}}\,\,({\bf \overline{8820}})$, 
 $2\,Z^{2;8,8,7,6,1}\,\,(2\times {\bf \overline{1280}})$, 
 $3\,Z^{2;8,8,7,7}\,\,(3\times {\bf \overline{36}})$, 
 $\SUSY{Z^{2;8,8,8,4,1,1}}\,\,({\bf \overline{2100}})$, 
 $2\,Z^{2;8,8,8,4,2}\,\,(2\times {\bf \overline{1512}})$, 
 $3\,Z^{2;8,8,8,5,1}\,\,(3\times {\bf \overline{420}})$, 
 $3\,Z^{2;8,8,8,6}\,\,(3\times {\bf \overline{28}})$}
\\\cline{2-3}
 &$12$& 
 \Pbox{0.9\textwidth}{$\SUSY{Z^{2;8,8,7,7,3}}\,\,({\bf 1800})$, 
 $\SUSY{Z^{2;8,8,8,5,4}}\,\,({\bf 2352'})$, 
 $\SUSY{Z^{2;8,8,8,6,2,1}}\,\,({\bf 4200})$, 
 $Z^{2;8,8,8,6,3}\,\,({\bf 1344})$, 
 $Z^{2;8,8,8,7,1,1}\,\,({\bf 280})$, 
 $4\,Z^{2;8,8,8,7,2}\,\,(4\times {\bf 216})$, 
 $2\,Z^{2;8,8,8,8,1}\,\,(2\times {\bf 8})$}
\\\cline{2-3}
 &$13$& 
 \Pbox{0.9\textwidth}{$\SUSY{Z^{2;8,8,8,7,4,1}}\,\,({\bf 3584})$, 
 $2\,Z^{2;8,8,8,7,5}\,\,(2\times {\bf \overline{378}})$, 
 $\SUSY{Z^{2;8,8,8,8,2,2}}\,\,({\bf 336})$, 
 $Z^{2;8,8,8,8,3,1}\,\,({\bf 378})$, 
 $2\,Z^{2;8,8,8,8,4}\,\,(2\times {\bf 70})$}
\\\cline{2-3}
 &$14$& 
 $\SUSY{Z^{2;8,8,8,7,7,1}}\,\,({\bf \overline{280}})$, 
 $\SUSY{Z^{2;8,8,8,8,5,2}}\,\,({\bf \overline{1344}})$, 
 $Z^{2;8,8,8,8,6,1}\,\,({\bf \overline{216}})$, 
 $2\,Z^{2;8,8,8,8,7}\,\,(2\times {\bf \overline{8}})$
\\\cline{2-3}
 &$15$& 
 $\SUSY{Z^{2;8,8,8,8,7,3}}\,\,({\bf 420})$, 
 $Z^{2;8,8,8,8,8,2}\,\,({\bf 28})$
\\\cline{2-3}
 &$16$& 
 $\SUSY{Z^{2;8,8,8,8,8,5}}\,\,({\bf \overline{56}})$
\\\cline{2-3}
 &$17$& 
 $\SUSY{Z^{2;8,8,8,8,8,8}}\,\,({\bf 1})$
\\\hline
%%%%%%%%%
 ${\bf 30380}$ & $3$
 & $Z^{2;6}\,\,({\bf \overline{28}})$
\\\cline{2-3}
 &$4$&
 $Z^{2;7,2}\,\,({\bf 216})$, 
 $Z^{2;8,1}\,\,({\bf 8})$
\\\cline{2-3}
 &$5$&
 $Z^{2;7,5}\,\,({\bf \overline{378}})$,
 $Z^{2;8,3,1}\,\,({\bf378})$,
 $Z^{2;8,4}\,\,({\bf70})$
\\\cline{2-3}
 &$6$&
 \Pbox{0.9\textwidth}{$Z^{2;7,7,1}\,\,({\bf \overline{280}})$,
 $Z^{2;8,5,2}\,\,({\bf \overline{1344}})$,
 $2\,Z^{2;8,6,1}\,\,(2\times{\bf \overline{216}})$,
 $2\,Z^{2;8,7}\,\,(2\times{\bf \overline{8}})$}
\\\cline{2-3}
 &$7$&
 \Pbox{0.9\textwidth}{$Z^{2;8,6,4}\,\,({\bf1512})$,
 $Z^{2;8,7,2,1}\,\,({\bf1280})$,
 $2\,Z^{2;8,7,3}\,\,(2\times{\bf 420})$,
 $Z^{2;8,8,1,1}\,\,({\bf 36})$,
 $3\,Z^{2;8,8,2}\,\,(3\times {\bf 28})$}
\\\cline{2-3}
 &$8$&
 \Pbox{0.9\textwidth}{$Z^{2;8,7,5,1}\,\,({\bf \overline{2800}})$,
 $2\,Z^{2;8,7,6}\,\,(2\times {\bf \overline{168}})$,
 $Z^{2;8,8,3,2}\,\,({\bf \overline{1008}})$,
 $2\,Z^{2;8,8,4,1}\,\,(2\times {\bf \overline{504}})$,
 $3\,Z^{2;8,8,5}\,\,(3\times {\bf \overline{56}})$}
\\\cline{2-3}
 &$9$&
 \Pbox{0.9\textwidth}{ $Z^{2;8,7,7,2}\,\,({\bf \overline{945}})$,
 $Z^{2;8,8,5,3}\,\,({\bf2352})$,
 $Z^{2;8,8,6,1,1}\,\,({\bf945})$,
 $2\,Z^{2;8,8,6,2}\,\,(2\times {\bf 720})$,
 $4\,Z^{2;8,8,7,1}\,\,(4\times {\bf 63})$,
 $2\,Z^{2;8,8,8}\,\,(2\times {\bf 1})$}
\\\cline{2-3}
 &$10$&
 \Pbox{0.9\textwidth}{$Z^{2;8,8,7,3,1}\,\,({\bf 2800})$,
 $Z^{2;8,8,6,5}\,\,({\bf 1008})$,
 $2\,Z^{2;8,8,7,4}\,\,(2\times {\bf 504})$,
 $2\,Z^{2;8,8,8,2,1}\,\,(2\times {\bf 168})$,
 $3\,Z^{2;8,8,8,3}\,\,(3\times {\bf 56})$}
\\\cline{2-3}
 &$11$&
 \Pbox{0.9\textwidth}{$Z^{2;8,8,8,4,2}\,\,({\bf \overline{1512}})$,
 $Z^{2;8,8,7,6,1}\,\,({\bf \overline{1280}})$,
 $2\,Z^{2;8,8,8,5,1}\,\,(2\times {\bf \overline{420}})$,
 $Z^{2;8,8,7,7}\,\,({\bf \overline{36}})$,
 $3\,Z^{2;8,8,8,6}\,\,(3\times {\bf \overline{28}})$}
\\\cline{2-3}
 &$12$&
 \Pbox{0.9\textwidth}{$Z^{2;8,8,8,6,3}\,\,({\bf 1344})$,
 $Z^{2;8,8,8,7,1,1}\,\,({\bf 280})$,
 $2\,Z^{2;8,8,8,7,2}\,\,(2\times {\bf 216})$,
 $2\,Z^{2;8,8,8,8,1}\,\,(2\times {\bf 8})$}
\\\cline{2-3}
 &$13$&
 $Z^{2;8,8,8,8,3,1}\,\,({\bf378})$,
 $Z^{2;8,8,8,7,5}\,\,({\bf \overline{378}})$,
 $Z^{2;8,8,8,8,4}\,\,({\bf70})$
\\\cline{2-3}
 &$14$&
 $Z^{2;8,8,8,8,6,1}\,\,({\bf \overline{216}})$, 
 $Z^{2;8,8,8,8,7}\,\,({\bf \overline{8}})$
\\\cline{2-3}
 &$15$&
 $Z^{2;8,8,8,8,8,2}\,\,({\bf 28})$
\\\hline
%%%%%%%%%
 ${\bf 3875}$ 
 & $4$&
 $Z^{2;8,1}\,\,({\bf 8})$
\\\cline{2-3}
 & $5$&
 $Z^{2;8,4}\,\,({\bf 70})$
\\\cline{2-3}
 & $6$&
 $Z^{2;8,6,1}\,\,({\bf \overline{216}})$, 
 $Z^{2;8,7}\,\,({\bf \overline{8}})$
\\\cline{2-3}
 & $7$&
 $Z^{2;8,7,3}\,\,({\bf 420})$, 
 $Z^{2;8,8,1,1}\,\,({\bf 36})$, 
 $Z^{2;8,8,2}\,\,({\bf 28})$
\\\cline{2-3}
 & $8$&
 $Z^{2;8,7,6}\,\,({\bf \overline{168}})$, 
 $Z^{2;8,8,4,1}\,\,({\bf \overline{504}})$, 
 $Z^{2;8,8,5}\,\,({\bf \overline{56}})$
\\\cline{2-3}
 & $9$&
 $Z^{2;8,8,6,2}\,\,({\bf 720})$, 
 $2\,Z^{2;8,8,7,1}\,\,(2\times {\bf 63})$, 
 $Z^{2;8,8,8}\,\,({\bf 1})$
\\\cline{2-3}
 &$10$&
 $Z^{2;8,8,7,4}\,\,({\bf 504})$, 
 $Z^{2;8,8,8,2,1}\,\,({\bf 168})$, 
 $Z^{2;8,8,8,3}\,\,({\bf 56})$
\\\cline{2-3}
 &$11$&
 $Z^{2;8,8,7,7}\,\,({\bf \overline{36}})$, 
 $Z^{2;8,8,8,5,1}\,\,({\bf \overline{420}})$, 
 $Z^{2;8,8,8,6}\,\,({\bf \overline{28}})$
\\\cline{2-3}
 &$12$&
 $Z^{2;8,8,8,7,2}\,\,({\bf 216})$, 
 $Z^{2;8,8,8,8,1}\,\,({\bf 8})$
\\\cline{2-3}
 &$13$&
 $Z^{2;8,8,8,8,4}\,\,({\bf 70})$
\\\cline{2-3}
 &$14$&
 $Z^{2;8,8,8,8,7}\,\,({\bf \overline{8}})$
\\\hline
%%%%%%%%%
 ${\bf 248}$ 
 & $6$&
 $Z^{2;8,7}\,\,({\bf \overline{8}})$
\\\cline{2-3}
 & $7$&
 $Z^{2;8,8,2}\,\,({\bf 28})$
\\\cline{2-3}
 & $8$&
 $Z^{2;8,8,5}\,\,({\bf \overline{56}})$
\\\cline{2-3}
 & $9$&
 $Z^{2;8,8,7,1}\,\,({\bf 63})$, 
 $Z^{2;8,8,8}\,\,({\bf 1})$
\\\cline{2-3}
 &$10$&
 $Z^{2;8,8,8,3}\,\,({\bf 56})$
\\\cline{2-3}
 &$11$&
 $Z^{2;8,8,8,6}\,\,({\bf \overline{28}})$
\\\cline{2-3}
 &$12$&
 $Z^{2;8,8,8,8,1}\,\,({\bf 8})$
\\\hline
%%%%%%%%%
 ${\bf 1}$
 &$9$&
 $Z^{2;8,8,8}\,\,({\bf 1})$
\\\hline
\end{longtable}

==> (inline-1) <==
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{({\bf \overline{3}},{\bf 2})}$
 & $0$&
 $\SUSY{P_{1}}\,\,({\bf 2},{\bf 1})$ 
\\\cline{2-3}
 & $1$&
 $\SUSY{Z^{0;1}_{\alpha}}\,\,({\bf 2},{\bf 2})$
\\\hline
\end{tabular}
}
\qquad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{({\bf 3},{\bf 1})}$
 & $1$&
 $\SUSY{Z^{1}_{\alpha}}\,\,({\bf 1},{\bf 2})$ %[2]
\\\cline{2-3}
 & $2$&
 $\SUSY{Z^{1;2}}\,\,({\bf 1},{\bf 1})$ %[2]
\\\hline
\end{tabular}
}
\qquad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{({\bf 1},{\bf 2})}$
 & $2$&
 $\SUSY{Z^{2;1}}\,\,({\bf 2},{\bf 1})$ %[2]
\\\hline
\end{tabular}
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{({\bf \overline{3}},{\bf 1})}$
 & $2$&
 $\SUSY{Z^{3}}\,\,({\bf 1},{\bf 1})$ 
\\\cline{2-3}
 & $3$&
 $\SUSY{Z^{3;2}_{\alpha}}\,\,({\bf 1},{\bf 2})$ 
\\\hline
\end{tabular}
}
\qquad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{({\bf 3},{\bf 2})}$
 & $3$&
 $\SUSY{Z^{4;1}_{\alpha}}\,\,({\bf 2},{\bf 2})$ 
\\\cline{2-3}
 & $4$&
 $\SUSY{Z^{4;2,1}}\,\,({\bf 2},{\bf 1})$ 
\\\hline
\end{tabular}
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{({\bf 8},{\bf 1})}$
 & $3$&
 $\SUSY{Z^{5}_{\alpha}}\,\,({\bf 1},{\bf 2})$ 
\\\cline{2-3}
 & $4$&
 $Z^{5;2}\,\,({\bf 1},{\bf 1})$, 
 $\SUSY{Z^{5;2}_{\alpha\beta}}\,\,({\bf 1},{\bf 3})$ 
\\\cline{2-3}
 & $5$&
 $\SUSY{Z^{5;2,2}_{\alpha}}\,\,({\bf 1},{\bf 2})$ %[-2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{({\bf 1},{\bf 3})}$ 
 & $4$&
 $\SUSY{Z^{5;1,1}}\,\,({\bf 3},{\bf 1})$
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $({\bf 1},{\bf 1})$ 
 & $4$&
 $Z^{5;2}\,\,({\bf 1},{\bf 1})$
\\\hline
\end{tabular}
}
\quad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{({\bf 6},{\bf 2})}$
 & $4$&
 $\SUSY{Z^{6;1}_{\alpha\beta}}\,\,({\bf 2},{\bf 3})$ 
\\\cline{2-3}
 & $5$&
 $Z^{6;2,1}_{\alpha}\,\,({\bf 2},{\bf 2})$ %[-2]
\\\cline{2-3}
 & $6$&
 $\SUSY{Z^{6;2,2,1}}\,\,({\bf 2},{\bf 1})$ %[0]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $({\bf \overline{3}},{\bf 2})$ 
 & $4$&
 $Z^{6;1}\,\,({\bf 2},{\bf 1})$
\\\cline{2-3}
 & $5$&
 $Z^{6;2,1}_{\alpha}\,\,({\bf 2},{\bf 2})$ %[-2]
\\\hline
\end{tabular}
}
\quad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{({\bf 15},{\bf 1})}$
 & $4$&
 $\SUSY{Z^{7}_{\alpha\beta}}\,\,({\bf 1},{\bf 3})$ 
\\\cline{2-3}
 & $5$&
 $Z^{7;2}_{\alpha}\,\,({\bf 1},{\bf 2})$, % [-2]
 $\SUSY{Z^{7;2}_{\alpha\beta\gamma}}\,\,({\bf 1},{\bf 4})$ %[2]
\\\cline{2-3}
 & $6$&
 $Z^{7;2,2}\,\,({\bf 1},{\bf 1})$, % [-2]
 $Z^{7;2,2}_{\alpha\beta}\,\,({\bf 1},{\bf 3})$
\\\cline{2-3}
 & $7$&
 $\SUSY{Z^{7;2,2,2}_{\alpha}}\,\,({\bf 1},{\bf 2})$ %[2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $({\bf \overline{6}},{\bf 1})$
 & $4$&
 $Z^{7}\,\,({\bf 1},{\bf 1})$ 
\\\cline{2-3}
 & $5$&
 $Z^{7;2}_{\alpha}\,\,({\bf 1},{\bf 2})$
\\\cline{2-3}
 & $6$&
 $Z^{7;2,2}_{\alpha\beta}\,\,({\bf 1},{\bf 3})$
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $({\bf 3},{\bf 3})$
 & $5$&
 $Z^{7;1,1}_{\alpha}\,\,({\bf 3},{\bf 2})$ %[-2]
\\\cline{2-3}
 & $6$&
 $Z^{7;2,1,1}\,\,({\bf 3},{\bf 1})$ %[0]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $({\bf 3},{\bf 1})$ 
 & $5$&
 $Z^{7;2}_{\alpha}\,\,({\bf 1},{\bf 2})$ %[-2]
\\\cline{2-3}
 & $6$&
 $Z^{7;2,2}\,\,({\bf 1},{\bf 1})$ %[-2]
\\\hline
\end{tabular}
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf \overline{10}}}$ 
 & $0$&
 $\SUSY{P_{1}}\,\,({\bf \overline{3}},{\bf 1})$ 
\\\cline{2-3}
 & $1$&
 $\SUSY{Z^{0;1}_{\alpha}}\,\,({\bf 3},{\bf 2})$
\\\cline{2-3}
 & $2$&
 $\SUSY{Z^{0;3}}\,\,({\bf 1},{\bf 1})$
\\\hline
\end{tabular}
}
\qquad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 5}}$ 
 & $1$&
 $\SUSY{Z^{1}_{\alpha}}\,\,({\bf 1},{\bf 2})$ %[2]
\\\cline{2-3}
 & $2$&
 $\SUSY{Z^{1;2}}\,\,({\bf \overline{3}},{\bf 1})$ %[2]
\\\hline
\end{tabular}
}
\qquad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf \overline{5}}}$ 
 & $2$&
 $\SUSY{Z^{2;1}}\,\,({\bf 3},{\bf 1})$ %[2]
\\\cline{2-3}
 & $3$&
 $\SUSY{Z^{2;3}_{\alpha}}\,\,({\bf 1},{\bf 2})$ %[2]
\\\hline
\end{tabular}
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 10}}$ 
 & $2$&
 $\SUSY{Z^{3}}\,\,({\bf 1},{\bf 1})$ 
\\\cline{2-3}
 & $3$&
 $\SUSY{Z^{3;2}_{\alpha}}\,\,({\bf \overline{3}},{\bf 2})$ 
\\\cline{2-3}
 & $4$&
 $\SUSY{Z^{3;3,1}}\,\,({\bf 3},{\bf 1})$ 
\\\hline
\end{tabular}
}
\qquad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 24}}$ 
 & $3$&
 $\SUSY{Z^{4;1}_{\alpha}}\,\,({\bf 3},{\bf 2})$ 
\\\cline{2-3}
 & $4$&
 $\SUSY{Z^{4;2,1}}\,\,({\bf 8},{\bf 1})$, 
 $Z^{4;3}\,\,({\bf 1},{\bf 1})$, 
 $\SUSY{Z^{4;3}_{\alpha\beta}}\,\,({\bf 1},{\bf 3})$ 
\\\cline{2-3}
 & $5$&
 $\SUSY{Z^{4;3,2}_{\alpha}}\,\,({\bf \overline{3}},{\bf 2})$ %[-2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 ${\bf 1}$ 
 & $4$&
 $Z^{4;3}\,\,({\bf 1},{\bf 1})$ 
\\\hline
\end{tabular}
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf \overline{40}}}$ 
 & $3$&
 $\SUSY{Z^{5}_{\alpha}}\,\,({\bf 1},{\bf 2})$ 
\\\cline{2-3}
 & $4$&
 $Z^{5;2}\,\,({\bf \overline{3}},{\bf 1})$, 
 $\SUSY{Z^{5;2}_{\alpha\beta}}\,\,({\bf \overline{3}},{\bf 3})$ 
\\\cline{2-3}
 & $5$&
 $\SUSY{Z^{5;2,2}_{\alpha}}\,\,({\bf \overline{6}},{\bf 2})$, %[-2]
 $Z^{5;3,1}_{\alpha}\,\,({\bf 3},{\bf 2})$ %[-2]
\\\cline{2-3}
 & $6$&
 $\SUSY{Z^{5;3,2,1}}\,\,({\bf 8},{\bf 1})$ %[0]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf \overline{15}}}$ 
 & $4$&
 $\SUSY{Z^{5;1,1}}\,\,({\bf 6},{\bf 1})$ 
\\\cline{2-3}
 & $5$&
 $Z^{5;3,1}_{\alpha}\,\,({\bf 3},{\bf 2})$ %[-2]
\\\cline{2-3}
 & $6$&
 $\SUSY{Z^{5;3,3}_{\alpha\beta}}\,\,({\bf 1},{\bf 3})$ %[0] 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 ${\bf \overline{10}}$ 
 & $4$&
 $Z^{5;2}\,\,({\bf \overline{3}},{\bf 1})$
\\\cline{2-3}
 & $5$&
 $Z^{5;3,1}_{\alpha}\,\,({\bf 3},{\bf 2})$ %[-2]
\\\cline{2-3}
 & $6$&
 $Z^{5;3,3}\,\,({\bf 1},{\bf 1})$ %[0] 
\\\hline
\end{tabular}
}
\qquad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 70}}$ 
 & $4$&
 $\SUSY{Z^{6;1}_{\alpha\beta}}\,\,({\bf 3},{\bf 3})$ 
\\\cline{2-3}
 & $5$&
 $Z^{6;2,1}_{\alpha}\,\,({\bf 8},{\bf 2})$, %[-2]
 $Z^{6;3}_{\alpha}\,\,({\bf 1},{\bf 2})$, % [-2]
 $\SUSY{Z^{6;3}_{\alpha\beta\gamma}}\,\,({\bf 1},{\bf 4})$ %[2]
\\\cline{2-3}
 & $6$&
 $\SUSY{Z^{6;2,2,1}}\,\,({\bf \overline{15}},{\bf 1})$, %[0]
 $Z^{6;3,2}_{\alpha\beta}\,\,({\bf \overline{3}},{\bf 3})$, %[0] 
 $Z^{6;3,2}\,\,({\bf \overline{3}},{\bf 1})$ % [-2]
\\\cline{2-3}
 & $7$&
 $\SUSY{Z^{6;3,2,2}_{\alpha}}\,\,({\bf \overline{6}},{\bf 2})$ %[2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 ${\bf 45}$ 
 & $4$&
 $Z^{6;1}\,\,({\bf 3},{\bf 1})$ 
\\\cline{2-3}
 & $5$&
 $Z^{6;2,1}_{\alpha}\,\,({\bf 8},{\bf 2})$, %[-2]
 $Z^{6;3}_{\alpha}\,\,({\bf 1},{\bf 2})$ %[-2]
\\\cline{2-3}
 & $6$&
 $Z^{6;3,1,1}\,\,({\bf 6},{\bf 1})$, %[0]
 $Z^{6;3,2}\,\,({\bf \overline{3}},{\bf 1})$, % [-2]
 $Z^{6;3,2}_{\alpha\beta}\,\,({\bf \overline{3}},{\bf 3})$ 
\\\cline{2-3}
 & $7$&
 $Z^{6;3,3,1}_{\alpha}\,\,({\bf 3},{\bf 2})$ %[0]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 ${\bf 5}$ 
 & $5$&
 $Z^{6;3}_{\alpha}\,\,({\bf 1},{\bf 2})$ %[-2]
\\\cline{2-3}
 & $6$&
 $Z^{6;3,2}\,\,({\bf \overline{3}},{\bf 1})$ %[-2]
\\\hline
\end{tabular}
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 16}}$ 
 & $0$&
 $\SUSY{P_{1}}\,\,({\bf 4},{\bf 1})$ 
\\\cline{2-3}
 & $1$&
 $\SUSY{Z^{0;1}_{\alpha}}\,\,({\bf 4},{\bf 2})$
\\\cline{2-3}
 & $2$&
 $\SUSY{Z^{0;3}}\,\,({\bf \overline{4}},{\bf 1})$
\\\hline
\end{tabular}
}
\qquad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 10}}$ 
 & $1$&
 $\SUSY{Z^{2}_{\alpha}}\,\,({\bf 1},{\bf 2})$ %[2]
\\\cline{2-3}
 & $2$&
 $\SUSY{Z^{1;2}}\,\,({\bf 6},{\bf 1})$ %[2]
\\\cline{2-3}
 & $3$&
 $\SUSY{Z^{1;4}_{\alpha}}\,\,({\bf 1},{\bf 2})$ %[2]
\\\hline
\end{tabular}
}
\qquad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf \overline{16}}}$ 
 & $2$&
 $\SUSY{Z^{2;1}}\,\,({\bf 4},{\bf 1})$ %[2]
\\\cline{2-3}
 & $3$&
 $\SUSY{Z^{2;3}_{\alpha}}\,\,({\bf \overline{4}},{\bf 2})$ %[2]
\\\cline{2-3}
 & $4$&
 $\SUSY{Z^{2;4,1}}\,\,({\bf 4},{\bf 1})$ %[2]
\\\hline
\end{tabular}
}
\end{align*}
Decomposition of the 3- and 4-brane multiplets:
\begin{align*}
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 45}}$ 
 & $2$&
 $\SUSY{Z^{3}}\,\,({\bf 1},{\bf 1})$ 
\\\cline{2-3}
 & $3$&
 $\SUSY{Z^{3;2}_{\alpha}}\,\,({\bf 6},{\bf 2})$ 
\\\cline{2-3}
 & $4$&
 $\SUSY{Z^{3;3,1}}\,\,({\bf 15},{\bf 1})$, 
 $Z^{3;4}\,\,({\bf 1},{\bf 1})$, 
 $\SUSY{Z^{3;4}_{\alpha\beta}}\,\,({\bf 1},{\bf 3})$ 
\\\cline{2-3}
 & $5$&
 $\SUSY{Z^{3;4,2}_{\alpha}}\,\,({\bf 6},{\bf 2})$
\\\cline{2-3}
 & $6$&
 $\SUSY{Z^{3;4,4}}\,\,({\bf 1},{\bf 1})$ %[-2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 ${\bf 1}$
 & $4$&
 $Z^{3;4}\,\,({\bf 1},{\bf 1})$
\\\hline
\end{tabular}
}
\qquad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 144}}$ 
 & $3$&
 $\SUSY{Z^{4;1}_{\alpha}}\,\,({\bf 4},{\bf 2})$ 
\\\cline{2-3}
 & $4$&
 $\SUSY{Z^{4;2,1}}\,\,({\bf \overline{20}},{\bf 1})$, 
 $Z^{4;3}\,\,({\bf \overline{4}},{\bf 1})$, 
 $\SUSY{Z^{4;3}_{\alpha\beta}}\,\,({\bf \overline{4}},{\bf 3})$ 
\\\cline{2-3}
 & $5$&
 $\SUSY{Z^{4;3,2}_{\alpha}}\,\,({\bf 20},{\bf 2})$, %[-2]
 $Z^{4;4,1}_{\alpha}\,\,({\bf 4},{\bf 2})$, %[-2]
 $Z^{4;4,1}_{\alpha}\,\,({\bf 4},{\bf 2})$ %[-2]
\\\cline{2-3}
 & $6$&
 $Z^{4;4,3}\,\,({\bf \overline{4}},{\bf 1})$, %[-2]
 $\SUSY{Z^{4;4,2,1}}\,\,({\bf \overline{20}},{\bf 1})$, %[0]
 $\SUSY{Z^{4;4,3}_{\alpha\beta}}\,\,({\bf \overline{4}},{\bf 3})$ %[0] 
\\\cline{2-3}
 & $7$&
 $\SUSY{Z^{4;4,4,1}_{\alpha}}\,\,({\bf 4},{\bf 2})$ %[0]
\\\hline
 ${\bf 16}$ 
 & $4$&
 $Z^{4;3}\,\,({\bf \overline{4}},{\bf 1})$ 
\\\cline{2-3}
 & $5$&
 $Z^{4;4,1}_{\alpha}\,\,({\bf 4},{\bf 2})$
\\\cline{2-3}
 & $6$&
 $Z^{4;4,3}\,\,({\bf \overline{4}},{\bf 1})$
\\\hline
\end{tabular}
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 320}}$ 
 & $3$&
 $\SUSY{Z^{5}_{\alpha}}\,\,({\bf 1},{\bf 2})$ 
\\\cline{2-3}
 & $4$&
 $Z^{5;2}\,\,({\bf 6},{\bf 1})$, 
 $\SUSY{Z^{5;2}_{\alpha\beta}}\,\,({\bf 6},{\bf 3})$ 
\\\cline{2-3}
 & $5$&
 $\SUSY{Z^{5;2,2}_{\alpha}}\,\,({\bf 20},{\bf 2})$, %[-2]
 $Z^{5;3,1}_{\alpha}\,\,({\bf 15},{\bf 2})$, %[-2]
 $2\,Z^{5;4}_{\alpha}\,\,(2\times ({\bf 1},{\bf 2}))$, %[-2]
 $\SUSY{Z^{5;4}_{\alpha\beta\gamma}}\,\,({\bf 1},{\bf 4})$ %[2]
\\\cline{2-3}
 & $6$&
 $\SUSY{Z^{5;3,2,1}}\,\,({\bf 64},{\bf 1})$, %[0]
 $2\,Z^{5;4,2}\,\,(2\times({\bf 6},{\bf 1}))$, % [-2]
 $2\,Z^{5;4,2}_{\alpha\beta}\,\,(2\times({\bf 6},{\bf 3}))$ %[0] 
\\\cline{2-3}
 & $7$&
 $\SUSY{Z^{5;4,2,2}_{\alpha}}\,\,({\bf {20'}},{\bf 2})$, %[2]
 $Z^{5;4,3,1}_{\alpha}\,\,({\bf 15},{\bf 2})$, %[0]
 $2\,Z^{5;4,4}_{\alpha}\,\,(2\times ({\bf 1},{\bf 2}))$, % [-2]
 $\SUSY{Z^{5;4,4}_{\alpha\beta\gamma}}\,\,({\bf 1},{\bf 4})$ %[2]
\\\cline{2-3}
 & $8$&
 $Z^{5;4,4,2}\,\,({\bf 6},{\bf 1})$, %[0]
 $\SUSY{Z^{5;4,4,2}_{\alpha\beta}}\,\,({\bf 6},{\bf 3})$ %[2]
\\\cline{2-3}
 & $9$&
 $\SUSY{Z^{5;4,4,4}_{\alpha}}\,\,({\bf 1},{\bf 2})$ %[2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 126}}$ 
 & $4$&
 $\SUSY{Z^{5;1,1}}\,\,({\bf 10},{\bf 1})$ 
\\\cline{2-3}
 & $5$&
 $Z^{5;3,1}_{\alpha}\,\,({\bf 15},{\bf 2})$ %[-2]
\\\cline{2-3}
 & $6$&
 $\SUSY{Z^{5;3,3}_{\alpha\beta}}\,\,({\bf \overline{10}},{\bf 3})$, %[0] 
 $Z^{5;4,1,1}\,\,({\bf 10},{\bf 1})$, %[0]
 $Z^{5;4,2}\,\,({\bf 6},{\bf 1})$ %[-2]
\\\cline{2-3}
 & $7$&
 $Z^{5;4,3,1}_{\alpha}\,\,({\bf 15},{\bf 2})$ %[0]
\\\cline{2-3}
 & $8$&
 $\SUSY{Z^{5;4,4,1,1}}\,\,({\bf 10},{\bf 1})$ %[2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 ${\bf 120}$
 & $4$&
 $Z^{5;2}\,\,({\bf 6},{\bf 1})$ 
\\\cline{2-3}
 & $5$&
 $Z^{5;3,1}_{\alpha}\,\,({\bf 15},{\bf 2})$, 
 $Z^{5;4}_{\alpha}\,\,({\bf 1},{\bf 2})$
\\\cline{2-3}
 & $6$&
 $Z^{5;4,1,1}\,\,({\bf 10},{\bf 1})$, 
 $Z^{5;4,2}_{\alpha\beta}\,\,({\bf 6},{\bf 3})$, 
 $Z^{5;3,3}$ $({\bf \overline{10}},{\bf 1})$, 
 $Z^{5;4,2}\,\,({\bf 6},{\bf 1})$ 
\\\cline{2-3}
 & $7$&
 $Z^{5;4,3,1}_{\alpha}\,\,({\bf 15},{\bf 2})$, 
 $Z^{5;4,4}_{\alpha}\,\,({\bf 1},{\bf 2})$
\\\cline{2-3}
 & $8$&
 $Z^{5;4,4,2}\,\,({\bf 6},{\bf 1})$
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 ${\bf 10}$ 
 & $5$&
 $Z^{5;4}_{\alpha}\,\,({\bf 1},{\bf 2})$ %[2]
\\\cline{2-3}
 & $6$&
 $Z^{5;4,2}\,\,({\bf 6},{\bf 1})$ %[2]
\\\cline{2-3}
 & $7$&
 $Z^{5;4,4}_{\alpha}\,\,({\bf 1},{\bf 2})$ %[2]
\\\hline
\end{tabular}
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 27}}$ 
 & $0$&
 $\SUSY{P_{1}}\,\,({\bf \overline{5}},{\bf 1})$ 
\\\cline{2-3}
 & $1$&
 $\SUSY{Z^{0;1}_{\alpha}}\,\,({\bf 5},{\bf 2})$
\\\cline{2-3}
 & $2$&
 $\SUSY{Z^{0;3}}\,\,({\bf \overline{10}},{\bf 1})$
\\\cline{2-3}
 & $3$&
 $\SUSY{Z^{0;5}_{\alpha}}\,\,({\bf 1},{\bf 2})$
\\\hline
\end{tabular}
}
\quad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf \overline{27}}}$ 
 & $1$&
 $\SUSY{Z^{1}_{\alpha}}\,\,({\bf 1},{\bf 2})$ %[2]
\\\cline{2-3}
 & $2$&
 $\SUSY{Z^{1;2}}\,\,({\bf 10},{\bf 1})$ %[2]
\\\cline{2-3}
 & $3$&
 $\SUSY{Z^{1;4}_{\alpha}}\,\,({\bf \overline{5}},{\bf 2})$ %[2]
\\\cline{2-3}
 & $4$&
 $\SUSY{Z^{1;5,1}}\,\,({\bf 5},{\bf 1})$ %[2]
\\\hline
\end{tabular}
}
\quad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 78}}$ 
 & $2$&
 $\SUSY{Z^{2;1}}\,\,({\bf 5},{\bf 1})$ %[2]
\\\cline{2-3}
 & $3$&
 $\SUSY{Z^{2;3}_{\alpha}}\,\,({\bf \overline{10}},{\bf 2})$ %[2]
\\\cline{2-3}
 & $4$&
 $\SUSY{Z^{2;4,1}}\,\,({\bf 24},{\bf 1})$, %[2]
 $Z^{2;5}\,\,({\bf 1},{\bf 1})$, %[0]
 $\SUSY{Z^{2;5}_{\alpha\beta}}\,\,({\bf 1},{\bf 3})$ %[2]
\\\cline{2-3}
 & $5$&
 $\SUSY{Z^{2;5,2}_{\alpha}}\,\,({\bf 10},{\bf 2})$ %[2]
\\\cline{2-3}
 & $6$&
 $\SUSY{Z^{2;5,4}}\,\,({\bf \overline{5}},{\bf 1})$ %[2]
\\\hline
 ${\bf 1}$ 
 & $4$&
 $Z^{2;5}\,\,({\bf 1},{\bf 1})$ %[0]
\\\hline
\end{tabular}
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 351}}$ 
 & $2$&
 $\SUSY{Z^{3}}\,\,({\bf 1},{\bf 1})$ 
\\\cline{2-3}
 & $3$&
 $\SUSY{Z^{3;2}_{\alpha}}\,\,({\bf 10},{\bf 2})$ 
\\\cline{2-3}
 & $4$&
 $\SUSY{Z^{3;3,1}}\,\,({\bf \overline{45}},{\bf 1})$, 
 $Z^{3;4}\,\,({\bf \overline{5}},{\bf 1})$, 
 $\SUSY{Z^{3;4}_{\alpha\beta}}\,\,({\bf \overline{5}},{\bf 3})$ 
\\\cline{2-3}
 & $5$&
 $\SUSY{Z^{3;4,2}_{\alpha}}\,\,({\bf 45},{\bf 2})$, 
 $2\,Z^{3;5,1}_{\alpha}\,\,(2\times({\bf 5},{\bf 2}))$
\\\cline{2-3}
 & $6$&
 $\SUSY{Z^{3;4,4}}\,\,({\bf \overline{15}},{\bf 1})$, %[-2]
 $\SUSY{Z^{3;5,2,1}}\,\,({\bf \overline{40}},{\bf 1})$, %[-2]
 $Z^{3;5,3}\,\,({\bf \overline{10}},{\bf 1})$, %[-2]
 $\SUSY{Z^{3;5,3}_{\alpha\beta}}\,\,({\bf \overline{10}},{\bf 3})$
\\\cline{2-3}
 & $7$&
 $\SUSY{Z^{3;5,4,1}_{\alpha}}\,\,({\bf 24},{\bf 2})$, %[-2]
 $Z^{3;5,5}_{\alpha}\,\,({\bf 1},{\bf 2})$ 
\\\cline{2-3}
 & $8$&
 $\SUSY{Z^{3;5,5,2}}\,\,({\bf 10},{\bf 1})$ %[0]
\\\hline
 ${\bf 27}$ 
 & $3$&
 $Z^{3;4}\,\,({\bf \overline{5}},{\bf 1})$ 
\\\cline{2-3}
 & $4$&
 $Z^{3;5,1}_{\alpha}\,\,({\bf 5},{\bf 2})$
\\\cline{2-3}
 & $5$&
 $Z^{3;5,3}\,\,({\bf \overline{10}},{\bf 1})$
\\\cline{2-3}
 & $6$&
 $Z^{3;5,5}_{\alpha}\,\,({\bf 1},{\bf 2})$
\\\hline
\end{tabular}
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf \overline{1728}}}$ 
 & $3$&
 $\SUSY{Z^{4;1}_{\alpha}}\,\,({\bf 5},{\bf 2})$ 
\\\cline{2-3}
 & $4$&
 $\SUSY{Z^{4;2,1}}\,\,({\bf \overline{40}},{\bf 1})$, 
 $Z^{4;3}\,\,({\bf \overline{10}},{\bf 1})$, 
 $\SUSY{Z^{4;3}_{\alpha\beta}}\,\,({\bf \overline{10}},{\bf 3})$ 
\\\cline{2-3}
 & $5$&
 $\SUSY{Z^{4;3,2}_{\alpha}}\,\,({\bf 75},{\bf 2})$, %[-2]
 $2\,Z^{4;4,1}_{\alpha}\,\,(2\times({\bf 24},{\bf 2}))$, %[-2]
 $2\,Z^{4;5}_{\alpha}\,\,(2\times({\bf 1},{\bf 2}))$, %[-2]
 $\SUSY{Z^{4;5}_{\alpha\beta\gamma}}\,\,({\bf 1},{\bf 4})$ %[2]
\\\cline{2-3}
 & $6$&
 \Pbox{0.9\textwidth}{ $\SUSY{Z^{4;4,2,1}}\,\,({\bf 175},{\bf 1})$, %[0]
 $Z^{4;4,3}\,\,({\bf 40},{\bf 1})$, %[-2]
 $\SUSY{Z^{4;4,3}_{\alpha\beta}}\,\,({\bf 40},{\bf 3})$, %[0]
 $Z^{4;5,1,1}\,\,({\bf 15},{\bf 1})$, %[0]
 $3\,Z^{4;5,2}\,\,(3\times({\bf 10},{\bf 1}))$, % [-2]
 $2\,Z^{4;5,2}_{\alpha\beta}\,\,(2\times({\bf 10},{\bf 3}))$} %[0] 
\\\cline{2-3}
 & $7$&
 \Pbox{0.9\textwidth}{$\SUSY{Z^{4;4,4,1}_{\alpha}}\,\,({\bf \overline{70}},{\bf 2})$, %[0]
 $\SUSY{Z^{4;5,2,2}_{\alpha}}\,\,({\bf \overline{50}},{\bf 2})$, %[2]
 $2\,Z^{4;5,3,1}_{\alpha}\,\,(2\times({\bf \overline{45}},{\bf 2}))$, %[0]
 $3\,Z^{4;5,4}_{\alpha}\,\,(3\times ({\bf \overline{5}},{\bf 2}))$, % [-2]
 $\SUSY{Z^{4;5,4}_{\alpha\beta\gamma}}\,\,({\bf \overline{5}},{\bf 4})$} %[2]
\\\cline{2-3}
 & $8$&
 \Pbox{0.9\textwidth}{$\SUSY{Z^{4;5,4,1,1}}\,\,({\bf 70},{\bf 1})$, %[2]
 $2\,Z^{4;5,4,2}\,\,(2\times({\bf 45},{\bf 1}))$, %[0]
 $\SUSY{Z^{4;5,4,2}_{\alpha\beta}}\,\,({\bf 45},{\bf 3})$, %[2]
 $2\,Z^{4;5,5,1}\,\,(2\times ({\bf 5},{\bf 1}))$, %[-2]
 $Z^{4;5,5,1}_{\alpha\beta}\,\,({\bf 5},{\bf 3})$} %[0]
\\\cline{2-3}
 & $9$&
 $\SUSY{Z^{4;5,4,4}_{\alpha}}\,\,({\bf \overline{15}},{\bf 2})$, %[2]
 $\SUSY{Z^{4;5,5,2,1}_{\alpha}}\,\,({\bf \overline{40}},{\bf 2})$, %[2]
 $Z^{4;5,5,3}_{\alpha}\,\,({\bf \overline{10}},{\bf 2})$ %[0]
\\\cline{2-3}
 &$10$&
 $\SUSY{Z^{4;5,5,4,1}}\,\,({\bf 24},{\bf 1})$ %[2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 ${\bf \overline{351}}$ 
 & $4$&
 $Z^{3;3}\,\,({\bf \overline{10}},{\bf 1})$ 
\\\cline{2-3}
 & $5$&
 $Z^{3;4,1}_{\alpha}\,\,({\bf 24},{\bf 2})$, 
 $Z^{3;5}_{\alpha}\,\,({\bf 1},{\bf 2})$ 
\\\cline{2-3}
 & $6$&
 $Z^{3;4,3}\,\,({\bf 40},{\bf 1})$, 
 $Z^{3;5,1,1}\,\,({\bf 15},{\bf 1})$, 
 $Z^{3;5,2}_{\alpha\beta}\,\,({\bf 10},{\bf 3})$, 
 $Z^{3;5,2}\,\,({\bf 10},{\bf 1})$ 
\\\cline{2-3}
 & $7$&
 $Z^{3;5,3,1}_{\alpha}\,\,({\bf \overline{45}},{\bf 2})$, 
 $2\,Z^{3;5,4}_{\alpha}\,\,(2\times({\bf \overline{5}},{\bf 2}))$ 
\\\cline{2-3}
 & $8$&
 $Z^{3;5,4,2}\,\,({\bf 45},{\bf 1})$, 
 $Z^{3;5,5,1}_{2}\,\,({\bf 5},{\bf 3})$, 
 $Z^{3;5,5,1}\,\,({\bf 5},{\bf 1})$ 
\\\cline{2-3}
 & $9$&
 $Z^{3;5,5,3}_{\alpha}\,\,({\bf \overline{10}},{\bf 2})$ 
\\\cline{2-3}
 &$10$&
 $Z^{3;5,5,5}\,\,({\bf 1},{\bf 1})$
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 ${\bf \overline{27}}$ 
 & $5$&
 $Z^{4;5}_{\alpha}\,\,({\bf 1},{\bf 2})$ %[2]
\\\cline{2-3}
 & $6$&
 $Z^{4;5,2}\,\,({\bf 10},{\bf 1})$ %[2]
\\\cline{2-3}
 & $7$&
 $Z^{4;5,4}_{\alpha}\,\,({\bf \overline{5}},{\bf 2})$ %[2]
\\\cline{2-3}
 & $8$&
 $Z^{4;5,5,1}\,\,({\bf 5},{\bf 1})$ %[2]
\\\hline
\end{tabular}
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 56}}$ 
 & $0$&
 $\SUSY{P_{1}}\,\,({\bf \overline{6}},{\bf 1})$ 
\\\cline{2-3}
 & $1$&
 $\SUSY{Z^{0;1}_{\alpha}}\,\,({\bf 6},{\bf 2})$
\\\cline{2-3}
 & $2$&
 $\SUSY{Z^{0;3}}\,\,({\bf 20},{\bf 1})$
\\\cline{2-3}
 & $3$&
 $\SUSY{Z^{0;5}_{\alpha}}\,\,({\bf \overline{6}},{\bf 2})$
\\\cline{2-3}
 & $4$&
 $\SUSY{Z^{0;6,1}}\,\,({\bf 6},{\bf 1})$ 
\\\hline
\end{tabular}
}
\qquad
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 133}}$ 
 & $1$&
 $\SUSY{Z^{1}_{\alpha}}\,\,({\bf 1},{\bf 2})$ %[2]
\\\cline{2-3}
 & $2$&
 $\SUSY{Z^{1;2}}\,\,({\bf 15},{\bf 1})$ %[2]
\\\cline{2-3}
 & $3$&
 $\SUSY{Z^{1;4}_{\alpha}}\,\,({\bf \overline{15}},{\bf 2})$ %[2]
\\\cline{2-3}
 & $4$&
 $\SUSY{Z^{1;5,1}}\,\,({\bf 35},{\bf 1})$, %[2]
 $Z^{1;6}\,\,({\bf 1},{\bf 1})$, %[0]
 $\SUSY{Z^{1;6}_{\alpha\beta}}\,\,({\bf 1},{\bf 3})$ %[2]
\\\cline{2-3}
 & $5$&
 $\SUSY{Z^{1;6,2}_{\alpha}}\,\,({\bf 15},{\bf 2})$ %[2]
\\\cline{2-3}
 & $6$&
 $\SUSY{Z^{1;6,4}}\,\,({\bf \overline{15}},{\bf 1})$ %[2]
\\\cline{2-3}
 & $7$&
 $\SUSY{Z^{1;6,6}_{\alpha}}\,\,({\bf 1},{\bf 2})$ %[2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 ${\bf 1}$ 
 & $4$&
 $Z^{1;6}\,\,({\bf 1},{\bf 1})$ %[0]
\\\hline
\end{tabular}
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 &$\ell_9$ & \multicolumn{1}{c|}{Decomposition of the membrane multiplet in $d=4$} \\ \hline\hline
 $\textcolor{red}{{\bf 912}}$ 
 & $2$&
 $\SUSY{Z^{2;1}}\,\,({\bf 6},{\bf 1})$ %[2]
\\\cline{2-3}
 & $3$&
 $\SUSY{Z^{2;3}_{\alpha}}\,\,({\bf 20},{\bf 2})$ %[2]
\\\cline{2-3}
 & $4$&
 $\SUSY{Z^{2;4,1}}\,\,({\bf \overline{84}},{\bf 1})$, %[2]
 $Z^{2;5}\,\,({\bf \overline{6}},{\bf 1})$, %[0]
 $\SUSY{Z^{2;5}_{\alpha\beta}}\,\,({\bf \overline{6}},{\bf 3})$ %[2]
\\\cline{2-3}
 & $5$&
 $\SUSY{Z^{2;5,2}_{\alpha}}\,\,({\bf 84},{\bf 2})$, %[2]
 $Z^{2;6,1}_{\alpha}\,\,({\bf 6},{\bf 2})$, %[0]
 $Z^{2;6,1}_{\alpha}\,\,({\bf 6},{\bf 2})$ %[0]
\\\cline{2-3}
 & $6$&
 $\SUSY{Z^{2;5,4}}\,\,({\bf \overline{70}},{\bf 1})$, %[2]
 $Z^{2;6,3}\,\,({\bf 20},{\bf 1})$ %[0]
 $\SUSY{Z^{2;6,2,1}}\,\,({\bf 70},{\bf 1})$ %[2]
 $\SUSY{Z^{2;6,3}_{\alpha\beta}}\,\,({\bf 20},{\bf 3})$ %[2]
\\\cline{2-3}
 & $7$&
 $\SUSY{Z^{2;6,4,1}_{\alpha}}\,\,({\bf \overline{84}},{\bf 2})$, %[2]
 $Z^{2;6,5}_{\alpha}\,\,({\bf \overline{6}},{\bf 2})$ %[0]
 $Z^{2;6,5}_{\alpha}\,\,({\bf \overline{6}},{\bf 2})$ %[0]
\\\cline{2-3}
 & $8$&
 $\SUSY{Z^{2;6,5,2}}\,\,({\bf 84},{\bf 1})$ %[2]
 $Z^{2;6,6,1}\,\,({\bf 6},{\bf 1})$ %[0]
 $\SUSY{Z^{2;6,6,1}_{\alpha\beta}}\,\,({\bf 6},{\bf 3})$ %[2]
\\\cline{2-3}
 & $9$&
 $\SUSY{Z^{2;6,6,3}_{\alpha}}\,\,({\bf 20},{\bf 2})$ %[2]
\\\cline{2-3}
 &$10$&
 $\SUSY{Z^{2;6,6,5}}\,\,({\bf \overline{6}},{\bf 1})$ %[2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 ${\bf 56}$ 
 & $4$&
 $Z^{2;5}\,\,({\bf \overline{6}},{\bf 1})$ 
\\\cline{2-3}
 & $5$&
 $Z^{2;6,1}_{\alpha}\,\,({\bf 6},{\bf 2})$
\\\cline{2-3}
 & $6$&
 $Z^{2;6,3}\,\,({\bf 20},{\bf 1})$
\\\cline{2-3}
 & $7$&
 $Z^{2;6,5}_{\alpha}\,\,({\bf \overline{6}},{\bf 2})$
\\\cline{2-3}
 & $8$&
 $\SUSY{Z^{2;7,6,1}}\,\,({\bf 6},{\bf 1})$ 
\\\hline
\end{tabular}
}
\end{align*}
Decomposition of the 3-brane multiplet:
\begin{align*}
{\scriptsize
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 8645}}$ 
 & $2$&
 $\SUSY{Z^{3}}\,\,({\bf 1},{\bf 1})$ 
\\\cline{2-3}
 & $3$&
 $\SUSY{Z^{3;2}_{\alpha}}\,\,({\bf 15},{\bf 2})$ 
\\\cline{2-3}
 & $4$&
 $\SUSY{Z^{3;3,1}}\,\,({\bf \overline{105}},{\bf 1})$, 
 $Z^{3;4}\,\,({\bf \overline{15}},{\bf 1})$, 
 $\SUSY{Z^{3;4}_{\alpha\beta}}\,\,({\bf \overline{15}},{\bf 3})$ 
\\\cline{2-3}
 & $5$&
 $\SUSY{Z^{3;4,2}_{\alpha}}\,\,({\bf 189},{\bf 2})$, 
 $2\,Z^{3;5,1}_{\alpha}\,\,(2\times ({\bf 35},{\bf 2}))$, 
 $2\,Z^{3;6}_{\alpha}\,\,(2\times ({\bf 1},{\bf 2}))$, %[-2]
 $\SUSY{Z^{3;6}_{\alpha\beta\gamma}}\,\,({\bf 1},{\bf 4})$ %[2]
\\\cline{2-3}
 & $6$&
 \Pbox{0.9\textwidth}{$\SUSY{Z^{3;4,4}}\,\,({\bf 105'},{\bf 1})$, %[-2]
 $\SUSY{Z^{3;5,2,1}}\,\,({\bf 384},{\bf 1})$, %[-2]
 $Z^{3;5,3}\,\,({\bf 105},{\bf 1})$, %[-2]
 $\SUSY{Z^{3;5,3}_{\alpha\beta}}\,\,({\bf 105},{\bf 3})$, 
 $Z^{3;6,1,1}\,\,({\bf 21},{\bf 1})$, %[0]
 $3\,Z^{3;6,2}\,\,(3\times({\bf 15},{\bf 1}))$, % [-2]
 $2\,Z^{3;6,2}_{\alpha\beta}\,\,(2\times({\bf 15},{\bf 3}))$} %[0]
\\\cline{2-3}
 & $7$&
 \Pbox{0.9\textwidth}{$\SUSY{Z^{3;5,4,1}_{\alpha}}\,\,({\bf \overline{384}},{\bf 2})$, %[-2]
 $Z^{3;5,5}_{\alpha}\,\,({\bf \overline{21}},{\bf 2})$, 
 $\SUSY{Z^{3;6,2,2}_{\alpha}}\,\,({\bf \overline{105'}},{\bf 2})$, %[2]
 $2\,Z^{3;6,3,1}_{\alpha}\,\,(2\times ({\bf \overline{105}},{\bf 2}))$, %[0]
 $4\,Z^{3;6,4}_{\alpha}\,\,(4\times ({\bf \overline{15}},{\bf 2}))$, % [-2]
 $\SUSY{Z^{3;6,4}_{\alpha\beta\gamma}}\,\,({\bf \overline{15}},{\bf 4})$} %[2]
\\\cline{2-3}
 & $8$&
 \Pbox{0.9\textwidth}{$\SUSY{Z^{3;5,5,2}}\,\,({\bf \overline{280}},{\bf 1})$, %[0]
 $\SUSY{Z^{3;6,4,1,1}}\,\,({\bf 280},{\bf 1})$, %[2]
 $2\,Z^{3;6,4,2}\,\,(2\times ({\bf 189},{\bf 1}))$, %[0]
 $\SUSY{Z^{3;6,4,2}_{\alpha\beta}}\,\,({\bf 189},{\bf 3})$, %[2]
 $3\,Z^{3;6,5,1}\,\,(3\times ({\bf 35},{\bf 1}))$, %[-2]
 $2\,Z^{3;6,5,1}_{\alpha\beta}\,\,(2\times ({\bf 35},{\bf 3}))$, %[0]
 $2\,Z^{3;6,6}\,\,(2\times({\bf 1},{\bf 1}))$, % [-4]
 $3\,Z^{3;6,6}_{\alpha\beta}\,\,(3\times ({\bf 1},{\bf 3}))$} %[-2]
\\\cline{2-3}
 & $9$&
 \Pbox{0.9\textwidth}{$\SUSY{Z^{3;6,4,4}_{\alpha}}\,\,({\bf 105'},{\bf 2})$, %[2]
 $\SUSY{Z^{3;6,5,2,1}_{\alpha}}\,\,({\bf 384},{\bf 2})$, %[2]
 $2\,Z^{3;6,5,3}_{\alpha}\,\,(2\times ({\bf 105},{\bf 2}))$, %[-2]
 $Z^{3;6,6,1,1}_{\alpha}\,\,({\bf 21},{\bf 2})$, %[0]
 $4\,Z^{3;6,6,2}_{\alpha}\,\,(4\times ({\bf 15},{\bf 2}))$, %[-2]
 $\SUSY{Z^{3;6,6,2}_{\alpha\beta\gamma}}\,\,({\bf 15},{\bf 4})$} %[2]
\\\cline{2-3}
 &$10$&
 \Pbox{0.9\textwidth}{$\SUSY{Z^{3;6,5,4,1}}\,\,({\bf \overline{384}},{\bf 1})$, %[2]
 $Z^{3;6,5,5}\,\,({\bf \overline{21}},{\bf 1})$, %[0]
 $\SUSY{Z^{3;6,6,2,2}}\,\,({\bf \overline{105'}},{\bf 1})$, %[2]
 $Z^{3;6,6,3,1}\,\,({\bf \overline{105}},{\bf 1})$, %[0]
 $\SUSY{Z^{3;6,6,3,1}_{\alpha\beta}}\,\,({\bf \overline{105}},{\bf 3})$, %[2]
 $3\,Z^{3;6,6,4}\,\,(3\times ({\bf \overline{15}},{\bf 1}))$, %[-2]
 $2\,Z^{3;6,6,4}_{\alpha\beta}\,\,(2\times ({\bf \overline{15}},{\bf 3}))$} %[0]
\\\cline{2-3}
 &$11$&
 $\SUSY{Z^{3;6,6,4,2}_{\alpha}}\,\,({\bf 189},{\bf 2})$, %[2]
 $2\,Z^{3;6,6,5,1}_{\alpha}\,\,(2\times ({\bf 35},{\bf 2}))$, %[0]
 $2\,Z^{3;6,6,6}_{\alpha}\,\,(2\times ({\bf 1},{\bf 2}))$, %[-2]
 $\SUSY{Z^{3;6,6,6}_{\alpha\beta\gamma}}\,\,({\bf 1},{\bf 4})$ %[2]
\\\cline{2-3}
 &$12$&
 $\SUSY{Z^{3;6,6,5,3}}\,\,({\bf 105},{\bf 1})$, %[2]
 $Z^{3;6,6,6,2}\,\,({\bf 15},{\bf 1})$, %[0]
 $\SUSY{Z^{3;6,6,6,2}_{\alpha\beta}}\,\,({\bf 15},{\bf 3})$ %[2]
\\\cline{2-3}
 &$13$&
 $\SUSY{Z^{3;6,6,6,4}_{\alpha}}\,\,({\bf \overline{15}},{\bf 2})$ %[2]
\\\cline{2-3}
 &$14$&
 $\SUSY{Z^{3;6,6,6,6}}\,\,({\bf 1},{\bf 1})$ %[2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 ${\bf 1539}$ 
 & $4$&
 $Z^{3;4}\,\,({\bf \overline{15}},{\bf 1})$
\\\cline{2-3}
 & $5$&
 $Z^{3;5,1}_{\alpha}\,\,({\bf 35},{\bf 2})$, 
 $Z^{3;6}_{\alpha}\,\,({\bf 1},{\bf 2})$
\\\cline{2-3}
 & $6$&
 $Z^{3;5,3}\,\,({\bf 105},{\bf 1})$, 
 $Z^{3;6,1,1}\,\,({\bf 21},{\bf 1})$, 
 $Z^{3;6,2}\,\,({\bf 15},{\bf 1})$, 
 $Z^{3;6,2}_{\alpha\beta}\,\,({\bf 15},{\bf 3})$ 
\\\cline{2-3}
 & $7$&
 $Z^{3;5,5}_{\alpha}\,\,({\bf \overline{21}},{\bf 2})$, 
 $Z^{3;6,3,1}_{\alpha}\,\,({\bf \overline{105}},{\bf 2})$, 
 $2\,Z^{3;6,4}_{\alpha}\,\,(2\times({\bf \overline{15}},{\bf 2}))$
\\\cline{2-3}
 & $8$&
 $Z^{3;6,4,2}\,\,({\bf 189},{\bf 1})$, 
 $2\,Z^{3;6,5,1}\,\,(2\times({\bf 35},{\bf 1}))$, 
 $Z^{3;6,5,1}_{\alpha\beta}\,\,({\bf 35},{\bf 3})$, 
 $2\,Z^{3;6,6}\,\,(2\times({\bf 1},{\bf 1}))$, 
 $Z^{3;6,6}_{\alpha\beta}\,\,({\bf 1},{\bf 3})$
\\\cline{2-3}
 & $9$&
 $Z^{3;6,5,3}_{\alpha}\,\,({\bf 105},{\bf 2})$, 
 $Z^{3;6,6,1,1}_{\alpha}\,\,({\bf 21},{\bf 2})$, 
 $2\,Z^{3;6,6,2}_{\alpha}\,\,(2\times({\bf 15},{\bf 2}))$
\\\cline{2-3}
 &$10$&
 $Z^{3;6,5,5}\,\,({\bf \overline{21}},{\bf 1})$, 
 $Z^{3;6,6,3,1}\,\,({\bf \overline{105}},{\bf 1})$, 
 $Z^{3;6,6,4}\,\,({\bf \overline{15}},{\bf 1})$, 
 $Z^{3;6,6,4}_{\alpha\beta}\,\,({\bf \overline{15}},{\bf 3})$
\\\cline{2-3}
 &$11$&
 $Z^{3;6,6,5,1}_{\alpha}\,\,({\bf 35},{\bf 2})$, 
 $Z^{3;6,6,6}_{\alpha}\,\,({\bf 1},{\bf 2})$
\\\cline{2-3}
 &$12$&
 $Z^{3;6,6,6,2}\,\,({\bf 15},{\bf 1})$
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 ${\bf 133}$ 
 & $5$&
 $Z^{3;6}_{\alpha}\,\,({\bf 1},{\bf 2})$ %[-2]
\\\cline{2-3}
 & $6$&
 $Z^{3;6,2}\,\,({\bf 15},{\bf 1})$ %[-2]
\\\cline{2-3}
 & $7$&
 $Z^{3;6,4}_{\alpha}\,\,({\bf \overline{15}},{\bf 2})$ 
\\\cline{2-3}
 & $8$&
 $Z^{3;6,5,1}\,\,({\bf 35},{\bf 1})$, %[-2]
 $Z^{3;6,6}\,\,({\bf 1},{\bf 1})$, %[-4]
 $Z^{3;6,6}_{\alpha\beta}\,\,({\bf 1},{\bf 3})$ %[-2]
\\\cline{2-3}
 & $9$&
 $Z^{3;6,6,2}_{\alpha}\,\,({\bf 15},{\bf 2})$ %[-2]
\\\cline{2-3}
 &$10$&
 $Z^{3;6,6,4}\,\,({\bf \overline{15}},{\bf 1})$ %[-2]
\\\cline{2-3}
 &$11$&
 $Z^{3;6,6,6}_{\alpha}\,\,({\bf 1},{\bf 2})$ %[-2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 ${\bf 1}$ 
 & $8$&
 $Z^{3;6,6}\,\,({\bf 1},{\bf 1})$ %[-4]
\\\hline
\end{tabular}
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 248}}$ 
 & $0$&
 $\SUSY{P_1}\,\,({\bf \overline{7}},{\bf 1})$ % [-4]
\\\cline{2-3}
 & $1$&
 $\SUSY{Z^{0;1}_{\alpha}}\,\,({\bf 7},{\bf 2})$ % [-4]
\\\cline{2-3}
 & $2$&
 $\SUSY{Z^{0;3}}\,\,({\bf 35},{\bf 1})$ % [-4]
\\\cline{2-3}
 & $3$&
 $\SUSY{Z^{0;5}_{\alpha}}\,\,({\bf \overline{21}},{\bf 2})$ % [-4]
\\\cline{2-3}
 & $4$&
 $\SUSY{Z^{0;6,1}}\,\,({\bf 48},{\bf 1})$, % [-4]
 $Z^{0;7}\,\,({\bf 1},{\bf 1})$, % [-6]
 $\SUSY{Z^{0;7}_{\alpha\beta}}\,\,({\bf 1},{\bf 3})$ % [-4]
\\\cline{2-3}
 & $5$&
 $\SUSY{Z^{0;7,2}_{\alpha}}\,\,({\bf 21},{\bf 2})$ % [-4]
\\\cline{2-3}
 & $6$&
 $\SUSY{Z^{0;7,4}}\,\,({\bf \overline{35}},{\bf 1})$ % [-4]
\\\cline{2-3}
 & $7$&
 $\SUSY{Z^{0;7,6}_{\alpha}}\,\,({\bf \overline{7}},{\bf 2})$ % [-4]
\\\cline{2-3}
 & $8$&
 $\SUSY{Z^{0;7,7,1}}\,\,({\bf 7},{\bf 1})$% [-4]
\\\hline
\end{tabular}
\begin{tabular}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 3875}}$ 
 & $1$&
 $\SUSY{Z^{1}_{\alpha}}\,\,({\bf 1},{\bf 2})$ % [-2]
\\\cline{2-3}
 & $2$&
 $\SUSY{Z^{1;2}}\,\,({\bf 21},{\bf 1})$ % [-2]
\\\cline{2-3}
 & $3$&
 $\SUSY{Z^{1;4}_{\alpha}}\,\,({\bf \overline{35}},{\bf 2})$ % [-2]
\\\cline{2-3}
 & $4$&
 $\SUSY{Z^{1;5,1}}\,\,({\bf \overline{140}},{\bf 1})$, % [-2]
 $Z^{1;6}\,\,({\bf \overline{7}},{\bf 1})$, % [-4]
 $\SUSY{Z^{1;6}}_{\alpha\beta}\,\,({\bf \overline{7}},{\bf 3})$ % [-2]
\\\cline{2-3}
 & $5$&
 $\SUSY{Z^{1;6,2}_{\alpha}}\,\,({\bf 140},{\bf 2})$, % [-2]
 $2\,Z^{1;7,1}_{\alpha}\,\,(2\times ({\bf 7},{\bf 2}))$ % [-4]
\\\cline{2-3}
 & $6$&
 $\SUSY{Z^{1;6,4}}\,\,({\bf 210},{\bf 1})$, % [-2]
 $\SUSY{Z^{1;7,2,1}}\,\,({\bf 112},{\bf 1})$, % [-2]
 $Z^{1;7,3}\,\,({\bf 35},{\bf 1})$, % [-4]
 $\SUSY{Z^{1;7,3}_{\alpha\beta}}\,\,({\bf 35},{\bf 3})$ % [-2]
\\\cline{2-3}
 & $7$&
 $\SUSY{Z^{1;6,6}_{\alpha}}\,\,({\bf \overline{28}},{\bf 2})$, % [-2]
 $\SUSY{Z^{1;7,4,1}_{\alpha}}\,\,({\bf \overline{224}},{\bf 2})$, % [-2]
 $2\,Z^{1;7,5}_{\alpha}\,\,(2\times ({\bf \overline{21}},{\bf 2}))$ % [-4]
\\\cline{2-3}
 & $8$&
 $\SUSY{Z^{1;7,5,2}}\,\,({\bf 392},{\bf 1})$, % [-2]
 $2\,Z^{1;7,6,1}\,\,(2\times ({\bf 48},{\bf 1}))$, % [-4]
 $\SUSY{Z^{1;7,6,1}_{\alpha\beta}}\,\,({\bf 48},{\bf 3})$, % [-2]
 $2\,Z^{1;7,7}\,\,(2\times ({\bf 1},{\bf 1}))$, % [-6]
 $Z^{1;7,7}_{\alpha\beta}\,\,({\bf 1},{\bf 3})$ % [-4]
\\\cline{2-3}
 & $9$&
 $\SUSY{Z^{1;7,6,3}_{\alpha}}\,\,({\bf 224},{\bf 2})$, % [-2]
 $\SUSY{Z^{1;7,7,1,1}_{\alpha}}\,\,({\bf 28},{\bf 2})$, % [-2]
 $2\,Z^{1;7,7,2}_{\alpha}\,\,(2\times ({\bf 21},{\bf 2}))$ % [-4]
\\\cline{2-3}
 &$10$&
 $\SUSY{Z^{1;7,6,5}}\,\,({\bf \overline{112}},{\bf 1})$, % [-2]
 $\SUSY{Z^{1;7,7,3,1}}\,\,({\bf \overline{210}},{\bf 1})$, % [-2]
 $Z^{1;7,7,4}\,\,({\bf \overline{35}},{\bf 1})$, % [-4]
 $\SUSY{Z^{1;7,7,4}_{\alpha\beta}}\,\,({\bf \overline{35}},{\bf 3})$ % [-2]
\\\cline{2-3}
 &$11$&
 $\SUSY{Z^{1;7,7,5,1}_{\alpha}}\,\,({\bf \overline{140}},{\bf 2})$, % [-2]
 $2\,Z^{1;7,7,6}_{\alpha}\,\,(2\times ({\bf \overline{7}},{\bf 2}))$ % [-4]
\\\cline{2-3}
 &$12$&
 $\SUSY{Z^{1;7,7,6,2}}\,\,({\bf 140},{\bf 1})$, % [-2]
 $Z^{1;7,7,7,1}\,\,({\bf 7},{\bf 1})$, % [-4]
 $\SUSY{Z^{1;7,7,7,1}_{\alpha\beta}}\,\,({\bf 7},{\bf 3})$ % [-2]
\\\cline{2-3}
 &$13$&
 $\SUSY{Z^{1;7,7,7,3}_{\alpha}}\,\,({\bf 35},{\bf 2})$ % [-2]
\\\cline{2-3}
 &$14$&
 $\SUSY{Z^{1;7,7,7,5}}\,\,({\bf \overline{21}},{\bf 1})$ % [-2]
\\\cline{2-3}
 &$15$&
 $\SUSY{Z^{1;7,7,7,7}_{\alpha}}\,\,({\bf 1},{\bf 2})$% [-2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 ${\bf 248}$ 
 & $4$&
 $Z^{1;6}\,\,({\bf \overline{7}},{\bf 1})$ % [-4]
\\\cline{2-3}
 & $5$&
 $Z^{1;7,1}_{\alpha}\,\,({\bf 7},{\bf 2})$ % [-4]
\\\cline{2-3}
 & $6$&
 $Z^{1;7,3}\,\,({\bf 35},{\bf 1})$ % [-4]
\\\cline{2-3}
 & $7$&
 $Z^{1;7,5}_{\alpha}\,\,({\bf \overline{21}},{\bf 2})$ % [-4]
\\\cline{2-3}
 & $8$&
 $Z^{1;7,6,1}\,\,({\bf 48},{\bf 1})$, % [-4]
 $Z^{1;7,7}\,\,({\bf 1},{\bf 1})$, % [-6]
 $Z^{1;7,7}_{\alpha\beta}\,\,({\bf 1},{\bf 3})$ % [-4]
\\\cline{2-3}
 & $9$&
 $Z^{1;7,7,2}_{\alpha}\,\,({\bf 21},{\bf 2})$ % [-4]
\\\cline{2-3}
 &$10$&
 $Z^{1;7,7,4}\,\,({\bf \overline{35}},{\bf 1})$ % [-4]
\\\cline{2-3}
 &$11$&
 $Z^{1;7,7,6}_{\alpha}\,\,({\bf \overline{7}},{\bf 2})$ % [-4]
\\\cline{2-3}
 &$12$&
 $Z^{1;7,7,7,1}\,\,({\bf 7},{\bf 1})$% [-4]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 ${\bf 1}$ 
 & $8$&
 $Z^{2;7,7}\,\,({\bf 1},{\bf 1})$ 
\\\hline
\end{tabular}
\begin{longtable}{|c|c|l|} \hline
 &$\ell_9$ & \multicolumn{1}{c|}{central charges} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\textcolor{red}{{\bf 147250}}$ 
 & $2$&
 $\SUSY{Z^{2;1}}\,\,({\bf 7},{\bf 1})$ %[2]
\\\cline{2-3}
 & $3$&
 $\SUSY{Z^{2;3}_{\alpha}}\,\,({\bf 35},{\bf 2})$ %[2]
\\\cline{2-3}
 & $4$&
 \Pbox{0.85\textwidth}{$\SUSY{Z^{2;4,1}}\,\,({\bf \overline{224}},{\bf 1})$, %[2]
 $Z^{2;5}\,\,({\bf \overline{21}},{\bf 1})$, %[0]
 $\SUSY{Z^{2;5}_{\alpha\beta}}\,\,({\bf \overline{21}},{\bf 3})$} %[2]
\\\cline{2-3}
 & $5$&
 \Pbox{0.85\textwidth}{$\SUSY{Z^{2;5,2}_{\alpha}}\,\,({\bf 392},{\bf 2})$, %[2]
 $2\,Z^{2;6,1}_{\alpha}\,\,(2\times ({\bf 48},{\bf 2}))$, %[0]
 $2\,Z^{2;7}_{\alpha}\,\,(2\times ({\bf 1},{\bf 2}))$, %[-2]
 $\SUSY{Z^{2;7}_{\alpha\beta\gamma}}\,\,({\bf 1},{\bf 4})$} %[2]
\\\cline{2-3}
 & $6$&
 \Pbox{0.85\textwidth}{$\SUSY{Z^{2;5,4}}\,\,({\bf 490},{\bf 1})$, %[2]
 $\SUSY{Z^{2;6,2,1}}\,\,({\bf 735},{\bf 1})$, %[2]
 $Z^{2;6,3}\,\,({\bf 224},{\bf 1})$, %[0]
 $\SUSY{Z^{2;6,3}_{\alpha\beta}}\,\,({\bf 224},{\bf 3})$, %[2]
 $Z^{2;7,1,1}\,\,({\bf 28},{\bf 1})$, %[0]
 $3\,Z^{2;7,2}\,\,(3\times ({\bf 21},{\bf 1}))$, %[-2]
 $2\,Z^{2;7,2}_{\alpha\beta}\,\,(2\times ({\bf 21},{\bf 3}))$} %[0]
\\\cline{2-3}
 & $7$&
 \Pbox{0.85\textwidth}{$\SUSY{Z^{2;6,4,1}_{\alpha}}\,\,({\bf \overline{1323}},{\bf 2})$, %[2]
 $2\,Z^{2;6,5}_{\alpha}\,\,(2\times ({\bf \overline{112}},{\bf 2}))$, %[0]
 $\SUSY{Z^{2;7,2,2}_{\alpha}}\,\,({\bf \overline{196}},{\bf 2})$, %[2]
 $2\,Z^{2;7,3,1}_{\alpha}\,\,(2\times ({\bf \overline{210}},{\bf 2}))$, %[0]
 $4\,Z^{2;7,4}_{\alpha}\,\,(4\times ({\bf \overline{35}},{\bf 2}))$, %[-2]
 $\SUSY{Z^{2;7,4}_{\alpha\beta\gamma}}\,\,({\bf \overline{35}},{\bf 4})$} %[2]
\\\cline{2-3}
 & $8$&
 \Pbox{0.85\textwidth}{$\SUSY{Z^{2;6,5,2}}\,\,({\bf \overline{2016}},{\bf 1})$, %[2]
 $Z^{2;6,6,1}\,\,({\bf 189},{\bf 1})$, %[0]
 $\SUSY{Z^{2;6,6,1}_{\alpha\beta}}\,\,({\bf \overline{189}},{\bf 3})$, %[2]
 $\SUSY{Z^{2;7,4,1,1}}\,\,({\bf \overline{840}},{\bf 1})$, %[2]
 $2\,Z^{2;7,4,2}\,\,(2\times ({\bf \overline{588}},{\bf 1}))$, %[0]
 $\SUSY{Z^{2;7,4,2}_{\alpha\beta}}\,\,({\bf \overline{588}},{\bf 3})$, %[2]
 $4\,Z^{2;7,5,1}\,\,(4\times ({\bf \overline{140}},{\bf 1}))$, %[-2]
 $2\,Z^{2;7,5,1}_{\alpha\beta}\,\,(2\times ({\bf \overline{140}},{\bf 3}))$, %[0]
 $4\,Z^{2;7,6}\,\,(4\times ({\bf \overline{7}},{\bf 1}))$, %[-4]
 $4\,Z^{2;7,6}_{\alpha\beta}\,\,(4\times ({\bf \overline{7}},{\bf 3}))$} %[-2]
\\\cline{2-3}
 & $9$&
 \Pbox{0.85\textwidth}{$\SUSY{Z^{2;6,6,3}_{\alpha}}\,\,({\bf 840},{\bf 2})$, %[2]
 $\SUSY{Z^{2;7,4,4}_{\alpha}}\,\,({\bf 490'},{\bf 2})$, %[2]
 $\SUSY{Z^{2;7,5,2,1}_{\alpha}}\,\,({\bf 2016},{\bf 2})$, %[2]
 $2\,Z^{2;7,5,3}_{\alpha}\,\,(2\times ({\bf 588},{\bf 2}))$, %[0]
 $2\,Z^{2;7,6,1,1}_{\alpha}\,\,(2\times ({\bf 189},{\bf 2}))$, %[0]
 $6\,Z^{2;7,6,2}_{\alpha}\,\,(6\times ({\bf 140},{\bf 2}))$, %[-2]
 $\SUSY{Z^{2;7,6,2}_{\alpha\beta\gamma}}\,\,({\bf 140},{\bf 4})$, %[2]
 $6\,Z^{2;7,7,1}_{\alpha}\,\,(6\times ({\bf 7},{\bf 2}))$, %[-4]
 $Z^{2;7,7,1}_{\alpha\beta\gamma}\,\,({\bf 7},{\bf 4})$} %[0]
\\\cline{2-3}
 &$10$&
 \Pbox{0.85\textwidth}{$\SUSY{Z^{2;6,6,5}}\,\,({\bf 378},{\bf 1})$, %[2]
 $\SUSY{Z^{2;7,5,4,1}}\,\,({\bf 3024},{\bf 1})$, %[2]
 $Z^{2;7,5,5}\,\,({\bf 196},{\bf 1})$, %[0]
 $\SUSY{Z^{2;7,6,2,2}}\,\,({\bf 1260},{\bf 1})$, %[2]
 $2\,Z^{2;7,6,3,1}\,\,(2\times ({\bf 1323},{\bf 1}))$, %[0]
 $\SUSY{Z^{2;7,6,3,1}_{\alpha\beta}}\,\,({\bf 1323},{\bf 3})$, %[2]
 $4\,Z^{2;7,6,4}\,\,(4\times ({\bf 210},{\bf 1}))$, %[-2]
 $3\,Z^{2;7,6,4}_{\alpha\beta}\,\,(3\times ({\bf 210},{\bf 3}))$, %[0]
 $\SUSY{Z^{2;7,7,1,1,1}}\,\,({\bf 84},{\bf 1})$, %[2]
 $4\,Z^{2;7,7,2,1}\,\,(4\times ({\bf 112},{\bf 1}))$, %[-2]
 $2\,Z^{2;7,7,2,1}_{\alpha\beta}\,\,(2\times ({\bf 112},{\bf 3}))$, %[0]
 $5\,Z^{2;7,7,3}\,\,(5\times ({\bf 35},{\bf 1}))$, %[-4]
 $4\,Z^{2;7,7,3}_{\alpha\beta}\,\,(4\times ({\bf 35},{\bf 3}))$} %[-2]
\\\cline{2-3}
 &$11$&
 \Pbox{0.85\textwidth}{$\SUSY{Z^{2;7,6,4,2}_{\alpha}}\,\,({\bf \overline{3402}},{\bf 2})$, %[2]
 $3\,Z^{2;7,6,5,1}_{\alpha}\,\,(3\times ({\bf \overline{735}},{\bf 2}))$, %[0]
 $4\,Z^{2;7,6,6}_{\alpha}\,\,(4\times ({\bf \overline{28}},{\bf 2}))$, %[-2]
 $\SUSY{Z^{2;7,6,6}_{\alpha\beta\gamma}}\,\,({\bf \overline{28}},{\bf 4})$, %[2]
 $\SUSY{Z^{2;7,7,3,1,1}_{\alpha}}\,\,({\bf \overline{756}},{\bf 2})$, %[2]
 $2\,Z^{2;7,7,3,2}_{\alpha}\,\,(2\times ({\bf \overline{490}},{\bf 2}))$, %[0]
 $6\,Z^{2;7,7,4,1}_{\alpha}\,\,(6\times ({\bf \overline{224}},{\bf 2}))$, %[-2]
 $\SUSY{Z^{2;7,7,4,1}_{\alpha\beta\gamma}}\,\,({\bf \overline{224}},{\bf 4})$, %[2]
 $7\,Z^{2;7,7,5}_{\alpha}\,\,(7\times ({\bf \overline{21}},{\bf 2}))$, %[-4]
 $Z^{2;7,7,5}_{\alpha\beta\gamma}\,\,({\bf \overline{21}},{\bf 4})$} %[0]
\\\cline{2-3}
 &$12$&
 \Pbox{0.85\textwidth}{$\SUSY{Z^{2;7,6,5,3}}\,\,({\bf \overline{2940}},{\bf 1})$, %[2]
 $2\,Z^{2;7,6,6,2}\,\,(2\times ({\bf \overline{540}},{\bf 1}))$, %[0]
 $\SUSY{Z^{2;7,6,6,2}_{\alpha\beta}}\,\,({\bf \overline{540}},{\bf 3})$, %[2]
 $\SUSY{Z^{2;7,7,4,2,1}}\,\,({\bf 2940},{\bf 1})$, %[2]
 $\SUSY{Z^{2;7,7,4,3}_{\alpha\beta}}\,\,({\bf 784},{\bf 3})$, %[2]
 $Z^{2;7,7,4,3}\,\,({\bf 784},{\bf 1})$, %[0]
 $2\,Z^{2;7,7,5,1,1}\,\,(2\times ({\bf 540},{\bf 1}))$, %[0]
 $\SUSY{Z^{2;7,7,5,1,1}_{\alpha\beta}}\,\,({\bf 540},{\bf 3})$, %[2]
 $5\,Z^{2;7,7,5,2}\,\,(5\times ({\bf 392},{\bf 1}))$, %[-2]
 $2\,Z^{2;7,7,5,2}_{\alpha\beta}\,\,(2\times ({\bf 392},{\bf 3}))$, %[0]
 $7\,Z^{2;7,7,6,1}\,\,(7\times ({\bf 48},{\bf 1}))$, %[-4]
 $6\,Z^{2;7,7,6,1}_{\alpha\beta}\,\,(6\times ({\bf 48},{\bf 3}))$, %[-2]
 $3\,Z^{2;7,7,7}\,\,(3\times ({\bf 1},{\bf 1}))$, %[-6]
 $3\,Z^{2;7,7,7}_{\alpha\beta}\,\,(3\times ({\bf 1},{\bf 3}))$} %[-4]
\\\cline{2-3}
 &$13$&
 \Pbox{0.85\textwidth}{$\SUSY{Z^{2;7,6,6,4}_{\alpha}}\,\,({\bf 756},{\bf 2})$, %[2]
 $\SUSY{Z^{2;7,7,5,3,1}_{\alpha}}\,\,({\bf 3402},{\bf 2})$, %[2]
 $2\,Z^{2;7,7,5,4}_{\alpha}\,\,(2\times ({\bf 490},{\bf 2}))$, %[0]
 $3\,Z^{2;7,7,6,2,1}_{\alpha}\,\,(3\times ({\bf 735},{\bf 2}))$, %[0]
 $6\,Z^{2;7,7,6,3}_{\alpha}\,\,(6\times ({\bf 224},{\bf 2}))$, %[-2]
 $\SUSY{Z^{2;7,7,6,3}_{\alpha\beta\gamma}}\,\,({\bf 224},{\bf 4})$, %[2]
 $4\,Z^{2;7,7,7,1,1}_{\alpha}\,\,(4\times ({\bf 28},{\bf 2}))$, %[-2]
 $\SUSY{Z^{2;7,7,7,1,1}_{\alpha\beta\gamma}}\,\,({\bf 28},{\bf 4})$, %[2]
 $7\,Z^{2;7,7,7,2}_{\alpha}\,\,(7\times ({\bf 21},{\bf 2}))$, %[-4]
 $Z^{2;7,7,7,2}_{\alpha\beta\gamma}\,\,({\bf 21},{\bf 4})$} %[0]
\\\cline{2-3}
 &$14$&
 \Pbox{0.85\textwidth}{$\SUSY{Z^{2;7,6,6,6}}\,\,({\bf \overline{84}},{\bf 1})$, %[2]
 $\SUSY{Z^{2;7,7,5,5,1}}\,\,({\bf \overline{1260}},{\bf 1})$, %[2]
 $\SUSY{Z^{2;7,7,6,3,2}}\,\,({\bf \overline{3024}},{\bf 1})$, %[2]
 $2\,Z^{2;7,7,6,4,1}\,\,(2\times ({\bf \overline{1323}},{\bf 1}))$, %[0]
 $\SUSY{Z^{2;7,7,6,4,1}_{\alpha\beta}}\,\,({\bf \overline{1323}},{\bf 3})$, %[2]
 $4\,Z^{2;7,7,6,5}\,\,(4\times ({\bf \overline{112}},{\bf 1}))$, %[-2]
 $2\,Z^{2;7,7,6,5}_{\alpha\beta}\,\,(2\times ({\bf \overline{112}},{\bf 3}))$, %[0]
 $\SUSY{Z^{2;7,7,7,2,1,1}}\,\,({\bf \overline{378}},{\bf 1})$, %[2]
 $Z^{2;7,7,7,2,2}\,\,({\bf \overline{196}},{\bf 1})$, %[0]
 $4\,Z^{2;7,7,7,3,1}\,\,(4\times ({\bf \overline{210}},{\bf 1}))$, %[-2]
 $3\,Z^{2;7,7,7,3,1}_{\alpha\beta}\,\,(3\times ({\bf \overline{210}},{\bf 3}))$, %[0]
 $5\,Z^{2;7,7,7,4}\,\,(5\times ({\bf \overline{35}},{\bf 1}))$, %[-4]
 $4\,Z^{2;7,7,7,4}_{\alpha\beta}\,\,(4\times ({\bf \overline{35}},{\bf 3}))$} %[-2]
\\\cline{2-3}
 &$15$&
 \Pbox{0.85\textwidth}{$\SUSY{Z^{2;7,7,6,5,2}_{\alpha}}\,\,({\bf \overline{2016}},{\bf 2})$, %[2]
 $2\,Z^{2;7,7,6,6,1}_{\alpha}\,\,(2\times ({\bf \overline{189}},{\bf 2}))$, %[0]
 $\SUSY{Z^{2;7,7,7,3,3}_{\alpha}}\,\,({\bf \overline{490}'},{\bf 2})$, %[2]
 $\SUSY{Z^{2;7,7,7,4,1,1}_{\alpha}}\,\,({\bf \overline{840}},{\bf 2})$, %[2]
 $2\,Z^{2;7,7,7,4,2}_{\alpha}\,\,(2\times ({\bf \overline{588}},{\bf 2}))$, %[0]
 $6\,Z^{2;7,7,7,5,1}_{\alpha}\,\,(6\times ({\bf \overline{140}},{\bf 2}))$, %[-2]
 $\SUSY{Z^{2;7,7,7,5,1}_{\alpha\beta\gamma}}\,\,({\bf \overline{140}},{\bf 4})$, %[2]
 $6\,Z^{2;7,7,7,6}_{\alpha}\,\,(6\times ({\bf \overline{7}},{\bf 2}))$, %[-4]
 $Z^{2;7,7,7,6}_{\alpha\beta\gamma}\,\,({\bf \overline{7}},{\bf 4})$} %[0]
\\\cline{2-3}
 &$16$&
 \Pbox{0.85\textwidth}{$\SUSY{Z^{2;7,7,6,6,3}}\,\,({\bf 840},{\bf 1})$, %[2]
 $\SUSY{Z^{2;7,7,7,5,2,1}}\,\,({\bf 2016},{\bf 1})$, %[2]
 $2\,Z^{2;7,7,7,5,3}\,\,(2\times ({\bf 588},{\bf 1}))$, %[0]
 $\SUSY{Z^{2;7,7,7,5,3}_{\alpha\beta}}\,\,({\bf 588},{\bf 3})$, %[2]
 $Z^{2;7,7,7,6,1,1}\,\,({\bf 189},{\bf 1})$, %[0]
 $\SUSY{Z^{2;7,7,7,6,1,1}_{\alpha\beta}}\,\,({\bf 189},{\bf 3})$, %[2]
 $4\,Z^{2;7,7,7,6,2}\,\,(4\times ({\bf 140},{\bf 1}))$, %[-2]
 $2\,Z^{2;7,7,7,6,2}_{\alpha\beta}\,\,(2\times ({\bf 140},{\bf 3}))$, %[0]
 $4\,Z^{2;7,7,7,7,1}\,\,(4\times ({\bf 7},{\bf 1}))$, %[-4]
 $4\,Z^{2;7,7,7,7,1}_{\alpha\beta}\,\,(4\times ({\bf 7},{\bf 3}))$} %[-2]
\\\cline{2-3}
 &$17$&
 \Pbox{0.85\textwidth}{$\SUSY{Z^{2;7,7,7,5,5}_{\alpha}}\,\,({\bf 196},{\bf 2})$, %[2]
 $\SUSY{Z^{2;7,7,7,6,3,1}_{\alpha}}\,\,({\bf 1323},{\bf 2})$, %[2]
 $2\,Z^{2;7,7,7,6,4}_{\alpha}\,\,(2\times ({\bf 210},{\bf 2}))$, %[0]
 $2\,Z^{2;7,7,7,7,2,1}_{\alpha}\,\,(2\times ({\bf 112},{\bf 2}))$, %[0]
 $4\,Z^{2;7,7,7,7,3}_{\alpha}\,\,(4\times ({\bf 35},{\bf 2}))$, %[-2]
 $\SUSY{Z^{2;7,7,7,7,3}_{\alpha\beta\gamma}}\,\,({\bf 35},{\bf 4})$} %[2]
\\\cline{2-3}
 &$18$&
 \Pbox{0.85\textwidth}{$\SUSY{Z^{2;7,7,7,6,5,1}}\,\,({\bf \overline{735}},{\bf 1})$, %[2]
 $Z^{2;7,7,7,6,6}\,\,({\bf \overline{28}},{\bf 1})$, %[0]
 $\SUSY{Z^{2;7,7,7,7,3,2}}\,\,({\bf \overline{490}},{\bf 1})$, %[2]
 $Z^{2;7,7,7,7,4,1}\,\,({\bf \overline{224}},{\bf 1})$, %[0]
 $\SUSY{Z^{2;7,7,7,7,4,1}_{\alpha\beta}}\,\,({\bf \overline{224}},{\bf 3})$, %[2]
 $3\,Z^{2;7,7,7,7,5}\,\,(3\times ({\bf \overline{21}},{\bf 1}))$, %[-2]
 $2\,Z^{2;7,7,7,7,5}_{\alpha\beta}\,\,(2\times ({\bf \overline{21}},{\bf 3}))$} %[0]
\\\cline{2-3}
 &$19$&
%19
$\SUSY{Z^{2;7,7,7,7,5,2}_{\alpha}}\,\,({\bf 392},{\bf 2})$, %[2]
$2\,Z^{2;7,7,7,7,6,1}_{\alpha}\,\,(2\times ({\bf 48},{\bf 2}))$, %[0]
$2\,Z^{2;7,7,7,7,7}_{\alpha}\,\,(2\times ({\bf 1},{\bf 2}))$, %[-2]
$\SUSY{Z^{2;7,7,7,7,7}_{\alpha\beta\gamma}}\,\,({\bf 1},{\bf 4})$ %[2]
\\\cline{2-3}
 &$20$&
%20
$\SUSY{Z^{2;7,7,7,7,6,3}}\,\,({\bf 224},{\bf 1})$, %[2]
$Z^{2;7,7,7,7,7,2}\,\,({\bf 21},{\bf 1})$, %[0]
$\SUSY{Z^{2;7,7,7,7,7,2}_{\alpha\beta}}\,\,({\bf 21},{\bf 3})$ %[2]
\\\cline{2-3}
 &$21$&
%21
$\SUSY{Z^{2;7,7,7,7,7,4}_{\alpha}}\,\,({\bf \overline{35}},{\bf 2})$ %[2]
\\\cline{2-3}
 &$22$&
 $\SUSY{Z^{2;7,7,7,7,7,6}}\,\,({\bf \overline{7}},{\bf 1})$%[2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 ${\bf 30380}$ 
 & $4$&
 $Z^{2;5}\,\,({\bf \overline{21}},{\bf 1})$ 
\\\cline{2-3}
 & $5$&
 $Z^{2;6,1}_{\alpha}\,\,({\bf 48},{\bf 2})$, 
 $Z^{2;7}_{\alpha}\,\,({\bf 1},{\bf 2})$
\\\cline{2-3}
 & $6$&
 $Z^{2;6,3}\,\,({\bf 224},{\bf 1})$, 
 $Z^{2;7,1,1}\,\,({\bf 28},{\bf 1})$, 
 $Z^{2;7,2}_{\alpha\beta}\,\,({\bf 21},{\bf 3})$, 
 $Z^{2;7,2}\,\,({\bf 21},{\bf 1})$ 
\\\cline{2-3}
 & $7$&
 $Z^{2;7,3,1}_{\alpha}\,\,({\bf \overline{210}},{\bf 2})$, 
 $Z^{2;6,5}_{\alpha}\,\,({\bf \overline{112}},{\bf 2})$, 
 $2\,Z^{2;7,4}_{\alpha}\,\,(2\times({\bf \overline{35}},{\bf 2}))$ 
\\\cline{2-3}
 & $8$&
 \Pbox{0.85\textwidth}{$Z^{2;7,4,2}\,\,({\bf \overline{588}},{\bf 1})$, 
 $Z^{2;6,6,1}\,\,({\bf \overline{189}},{\bf 1})$, 
 $Z^{2;7,5,1}_{\alpha\beta}\,\,({\bf \overline{140}},{\bf 3})$, 
 $2\,Z^{2;7,5,1}\,\,(2\times({\bf \overline{140}},{\bf 1}))$, 
 $2\,Z^{2;7,6}_{\alpha\beta}\,\,(2\times({\bf \overline{7}},{\bf 3}))$, 
 $3\,Z^{2;7,6}\,\,(3\times({\bf \overline{7}},{\bf 1}))$}
\\\cline{2-3}
 & $9$&
 \Pbox{0.85\textwidth}{$Z^{2;7,5,3}_{\alpha}\,\,({\bf 588},{\bf 2})$, 
 $Z^{2;7,6,1,1}_{\alpha}\,\,({\bf 189},{\bf 2})$, 
 $3\,Z^{2;7,6,2}_{\alpha}\,\,(3\times({\bf 140},{\bf 2}))$, 
 $Z^{2;7,7,1}_{\alpha\beta\gamma}\,\,({\bf 7},{\bf 4})$, 
 $4\,Z^{2;7,7,1}_{\alpha}\,\,(4\times({\bf 7},{\bf 2}))$}
\\\cline{2-3}
 &$10$&
 \Pbox{0.85\textwidth}{$Z^{2;7,6,3,1}\,\,({\bf 1323},{\bf 1})$, 
 $Z^{2;7,5,5}\,\,({\bf 196},{\bf 1})$, 
 $Z^{2;7,6,4}_{\alpha\beta}\,\,({\bf 210},{\bf 3})$, 
 $Z^{2;7,7,2,1}_{\alpha\beta}\,\,({\bf 112},{\bf 3})$, 
 $2\,Z^{2;7,6,4}\,\,(2\times({\bf 210},{\bf 1}))$, 
 $2\,Z^{2;7,7,2,1}\,\,(2\times({\bf 112},{\bf 1}))$, 
 $2\,Z^{2;7,7,3}_{\alpha\beta}\,\,(2\times({\bf 35},{\bf 3}))$, 
 $4\,Z^{2;7,7,3}\,\,(4\times({\bf 35},{\bf 1}))$}
\\\cline{2-3}
 &$11$&
 \Pbox{0.85\textwidth}{$Z^{2;7,7,3,2}_{\alpha}\,\,({\bf \overline{490}},{\bf 2})$, 
 $Z^{2;7,6,5,1}_{\alpha}\,\,({\bf \overline{735}},{\bf 2})$, 
 $3\,Z^{2;7,7,4,1}_{\alpha}\,\,(3\times({\bf \overline{224}},{\bf 2}))$, 
 $Z^{2;7,7,5}_{\alpha\beta\gamma}\,\,({\bf \overline{21}},{\bf 4})$, 
 $2\,Z^{2;7,6,6}_{\alpha}\,\,(2\times({\bf \overline{28}},{\bf 2}))$, 
 $5\,Z^{2;7,7,5}_{\alpha}\,\,(5\times({\bf \overline{21}},{\bf 2}))$}
\\\cline{2-3}
 &$12$&
 \Pbox{0.85\textwidth}{$Z^{2;7,7,4,3}\,\,({\bf 784},{\bf 1})$, 
 $Z^{2;7,7,5,2}_{\alpha\beta}\,\,({\bf 392},{\bf 3})$, 
 $Z^{2;7,7,5,1,1}\,\,({\bf 540},{\bf 1})$, 
 $Z^{2;7,6,6,2}\,\,({\bf \overline{540}},{\bf 1})$, 
 $2\,Z^{2;7,7,5,2}\,\,(2\times({\bf 392},{\bf 1}))$, 
 $3\,Z^{2;7,7,6,1}_{\alpha\beta}\,\,(3\times({\bf 48},{\bf 3}))$, 
 $5\,Z^{2;7,7,6,1}\,\,(5\times({\bf 48},{\bf 1}))$, 
 $3\,Z^{2;7,7,7}_{\alpha\beta}\,\,(3\times({\bf 1},{\bf 3}))$, 
 $3\,Z^{2;7,7,7}\,\,(3\times({\bf 1},{\bf 1}))$}
\\\cline{2-3}
 &$13$&
 \Pbox{0.85\textwidth}{$Z^{2;7,7,5,4}_{\alpha}\,\,({\bf 490},{\bf 2})$, 
 $Z^{2;7,7,6,2,1}_{\alpha}\,\,({\bf 735},{\bf 2})$, 
 $3\,Z^{2;7,7,6,3}_{\alpha}\,\,(3\times({\bf 224},{\bf 2}))$, 
 $2\,Z^{2;7,7,7,1,1}_{\alpha}\,\,(2\times({\bf 28},{\bf 2}))$, 
 $Z^{2;7,7,7,2}_{\alpha\beta\gamma}\,\,({\bf 21},{\bf 4})$, 
 $5\,Z^{2;7,7,7,2}_{\alpha}\,\,(5\times({\bf 21},{\bf 2}))$}
\\\cline{2-3}
 &$14$&
 \Pbox{0.85\textwidth}{$Z^{2;7,7,6,4,1}\,\,({\bf \overline{1323}},{\bf 1})$, 
 $Z^{2;7,7,7,2,2}\,\,({\bf \overline{196}},{\bf 1})$, 
 $Z^{2;7,7,7,3,1}_{\alpha\beta}\,\,({\bf \overline{210}},{\bf 3})$, 
 $2\,Z^{2;7,7,7,3,1}\,\,(2\times({\bf \overline{210}},{\bf 1}))$, 
 $Z^{2;7,7,6,5}_{\alpha\beta}\,\,({\bf \overline{112}},{\bf 3})$, 
 $2\,Z^{2;7,7,6,5}\,\,(2\times({\bf \overline{112}},{\bf 1}))$, 
 $2\,Z^{2;7,7,7,4}_{\alpha\beta}\,\,(2\times({\bf \overline{35}},{\bf 3}))$, 
 $4\,Z^{2;7,7,7,4}\,\,(4\times({\bf \overline{35}},{\bf 1}))$}
\\\cline{2-3}
 &$15$&
 \Pbox{0.85\textwidth}{$Z^{2;7,7,7,4,2}_{\alpha}\,\,({\bf \overline{588}},{\bf 2})$, 
 $Z^{2;7,7,6,6,1}_{\alpha}\,\,({\bf \overline{189}},{\bf 2})$, 
 $3\,Z^{2;7,7,7,5,1}_{\alpha}\,\,(3\times({\bf \overline{140}},{\bf 2}))$, 
 $Z^{2;7,7,7,6}_{\alpha\beta\gamma}\,\,({\bf \overline{7}},{\bf 4})$, 
 $4\,Z^{2;7,7,7,6}_{\alpha}\,\,(4\times({\bf \overline{7}},{\bf 2}))$}
\\\cline{2-3}
 &$16$&
 \Pbox{0.85\textwidth}{$Z^{2;7,7,7,5,3}\,\,({\bf 588},{\bf 1})$, 
 $Z^{2;7,7,7,6,2}_{\alpha\beta}\,\,({\bf 140},{\bf 3})$, 
 $Z^{2;7,7,7,6,1,1}\,\,({\bf 189},{\bf 1})$, 
 $2\,Z^{2;7,7,7,6,2}\,\,(2\times({\bf 140},{\bf 1}))$, 
 $2\,Z^{2;7,7,7,7,1}_{\alpha\beta}\,\,(2\times({\bf 7},{\bf 3}))$, 
 $3\,Z^{2;7,7,7,7,1}\,\,(3\times({\bf 7},{\bf 1}))$}
\\\cline{2-3}
 &$17$&
 $Z^{2;7,7,7,6,4}_{\alpha}\,\,({\bf 210},{\bf 2})$, 
 $Z^{2;7,7,7,7,2,1}_{\alpha}\,\,({\bf 112},{\bf 2})$, 
 $2\,Z^{2;7,7,7,7,3}_{\alpha}\,\,(2\times({\bf 35},{\bf 2}))$ 
\\\cline{2-3}
 &$18$&
 $Z^{2;7,7,7,7,4,1}\,\,({\bf \overline{224}},{\bf 1})$, 
 $Z^{2;7,7,7,6,6}\,\,({\bf \overline{28}},{\bf 1})$, 
 $Z^{2;7,7,7,7,5}_{\alpha\beta}\,\,({\bf \overline{21}},{\bf 3})$,
 $Z^{2;7,7,7,7,5}\,\,({\bf \overline{21}},{\bf 1})$ 
\\\cline{2-3}
 &$19$&
 $Z^{2;7,7,7,7,6,1}_{\alpha}\,\,({\bf 48},{\bf 2})$, 
 $Z^{2;7,7,7,7,7}_{\alpha}\,\,({\bf 1},{\bf 2})$
\\\cline{2-3}
 &$20$&
 $Z^{2;7,7,7,7,7,2}\,\,({\bf 21},{\bf 1})$ 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 ${\bf 3875}$ 
 & $5$&
 $Z^{2;7}_{\alpha}\,\,({\bf 1},{\bf 2})$ % [-2]
\\\cline{2-3}
 & $6$&
 $Z^{2;7,2}\,\,({\bf 21},{\bf 1})$ % [-2]
\\\cline{2-3}
 & $7$&
 $Z^{2;7,4}_{\alpha}\,\,({\bf \overline{35}},{\bf 2})$ % [-2]
\\\cline{2-3}
 & $8$&
 $Z^{2;7,5,1}\,\,({\bf \overline{140}},{\bf 1})$, % [-2]
 $Z^{2;7,6}\,\,({\bf \overline{7}},{\bf 1})$, % [-4]
 $Z^{2;7,6}_{\alpha\beta}\,\,({\bf \overline{7}},{\bf 3})$ % [-2]
\\\cline{2-3}
 & $9$&
 $Z^{2;7,6,2}_{\alpha}\,\,({\bf 140},{\bf 2})$, % [-2]
 $2\,Z^{2;7,7,1}_{\alpha}\,\,(2\times ({\bf 7},{\bf 2}))$ % [-4]
\\\cline{2-3}
 &$10$&
 $Z^{2;7,6,4}\,\,({\bf 210},{\bf 1})$, % [-2]
 $Z^{2;7,7,2,1}\,\,({\bf 112},{\bf 1})$, % [-2]
 $Z^{2;7,7,3}\,\,({\bf 35},{\bf 1})$, % [-4]
 $Z^{2;7,7,3}_{\alpha\beta}\,\,({\bf 35},{\bf 3})$ % [-2]
\\\cline{2-3}
 &$11$&
 $Z^{2;7,6,6}_{\alpha}\,\,({\bf \overline{28}},{\bf 2})$, % [-2]
 $Z^{2;7,7,4,1}_{\alpha}\,\,({\bf \overline{224}},{\bf 2})$, % [-2]
 $2\,Z^{2;7,7,5}_{\alpha}\,\,(2\times ({\bf \overline{21}},{\bf 2}))$ % [-4]
\\\cline{2-3}
 &$12$&
 $Z^{2;7,7,5,2}\,\,({\bf 392},{\bf 1})$, % [-2]
 $2\,Z^{2;7,7,6,1}\,\,(2\times ({\bf 48},{\bf 1}))$, % [-4]
 $Z^{2;7,7,6,1}_{\alpha\beta}\,\,({\bf 48},{\bf 3})$, % [-2]
 $2\,Z^{2;7,7,7}\,\,(2\times ({\bf 1},{\bf 1}))$, % [-6]
 $Z^{2;7,7,7}_{\alpha\beta}\,\,({\bf 1},{\bf 3})$ % [-4]
\\\cline{2-3}
 &$13$&
 $Z^{2;7,7,6,3}_{\alpha}\,\,({\bf 224},{\bf 2})$, % [-2]
 $Z^{2;7,7,7,1,1}_{\alpha}\,\,({\bf 28},{\bf 2})$, % [-2]
 $2\,Z^{2;7,7,7,2}_{\alpha}\,\,(2\times ({\bf 21},{\bf 2}))$ % [-4]
\\\cline{2-3}
 &$14$&
 $Z^{2;7,7,6,5}\,\,({\bf \overline{112}},{\bf 1})$, % [-2]
 $Z^{2;7,7,7,3,1}\,\,({\bf \overline{210}},{\bf 1})$, % [-2]
 $Z^{2;7,7,7,4}\,\,({\bf \overline{35}},{\bf 1})$, % [-4]
 $Z^{2;7,7,7,4}_{\alpha\beta}\,\,({\bf \overline{35}},{\bf 3})$ % [-2]
\\\cline{2-3}
 &$15$&
 $Z^{2;7,7,7,5,1}_{\alpha}\,\,({\bf \overline{140}},{\bf 2})$, % [-2]
 $2\,Z^{2;7,7,7,6}_{\alpha}\,\,(2\times ({\bf \overline{7}},{\bf 2}))$ % [-4]
\\\cline{2-3}
 &$16$&
 $Z^{2;7,7,7,6,2}\,\,({\bf 140},{\bf 1})$, % [-2]
 $Z^{2;7,7,7,7,1}\,\,({\bf 7},{\bf 1})$, % [-4]
 $Z^{2;7,7,7,7,1}_{\alpha\beta}\,\,({\bf 7},{\bf 3})$ % [-2]
\\\cline{2-3}
 &$17$&
 $Z^{2;7,7,7,7,3}_{\alpha}\,\,({\bf 35},{\bf 2})$ % [-2]
\\\cline{2-3}
 &$18$&
 $Z^{2;7,7,7,7,5}\,\,({\bf \overline{21}},{\bf 1})$ % [-2]
\\\cline{2-3}
 &$19$&
 $Z^{2;7,7,7,7,7}_{\alpha}\,\,({\bf 1},{\bf 2})$% [-2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 ${\bf 248}$ 
 & $8$&
 $Z^{2;7,6}\,\,({\bf \overline{7}},{\bf 1})$ % [-4]
\\\cline{2-3}
 & $9$&
 $Z^{2;7,7,1}_{\alpha}\,\,({\bf 7},{\bf 2})$ % [-4]
\\\cline{2-3}
 &$10$&
 $Z^{2;7,7,3}\,\,({\bf 35},{\bf 1})$ % [-4]
\\\cline{2-3}
 &$11$&
 $Z^{2;7,7,5}_{\alpha}\,\,({\bf \overline{21}},{\bf 2})$ % [-4]
\\\cline{2-3}
 &$12$&
 $Z^{2;7,7,6,1}\,\,({\bf 48},{\bf 1})$, % [-4]
 $Z^{2;7,7,7}\,\,({\bf 1},{\bf 1})$, % [-6]
 $Z^{2;7,7,7}_{\alpha\beta}\,\,({\bf 1},{\bf 3})$ % [-4]
\\\cline{2-3}
 &$13$&
 $Z^{2;7,7,7,2}_{\alpha}\,\,({\bf 21},{\bf 2})$ % [-4]
\\\cline{2-3}
 &$14$&
 $Z^{2;7,7,7,4}\,\,({\bf \overline{35}},{\bf 1})$ % [-4]
\\\cline{2-3}
 &$15$&
 $Z^{2;7,7,7,6}_{\alpha}\,\,({\bf \overline{7}},{\bf 2})$ % [-4]
\\\cline{2-3}
 &$16$&
 $Z^{2;7,7,7,7,1}\,\,({\bf 7},{\bf 1})$% [-4]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 ${\bf 1}$ 
 & $12$&
 $Z^{2;7,7,7}\,\,({\bf 1},{\bf 1})$ 
\\\hline
\end{longtable}
\begin{tabular}{|c|c||p{1.cm}|p{1.cm}|p{0.8cm}|p{1.cm}|p{1.cm}|p{1.2cm}|p{1.4cm}|p{1.4cm}|p{1.5cm}|}\hline
 $\ell$ & 11D origin & \multicolumn{1}{c|}{$p=1$} & \multicolumn{1}{c|}{$p=2$} & \multicolumn{1}{c|}{$p=3$} & \multicolumn{1}{c|}{$p=4$} & \multicolumn{1}{c|}{$p=5$} & \multicolumn{1}{c|}{$p=6$} & \multicolumn{1}{c|}{$p=7$} & \multicolumn{1}{c|}{$p=8$} & \multicolumn{1}{c|}{$p=9$} \\\hline\hline
 $0$ & $\SUSY{A_1^1}$ 
 &%p=1
 $\SUSY{A_{1}^1}\,\,({\bf 2})$
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 &%p=8
 &%p=9
\\\hline
\rowcolor{Gray}
 $1$ & $\SUSY{A_{3}}$ 
 &%p=1
 $\SUSY{A_{1;2}}\,\,({\bf 1})$
 &%p=2
 $\SUSY{A_{2;1}}\,\,({\bf 2})$
 &%p=3
 $\SUSY{A_{3}}\,\,({\bf 1})$
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 &%p=8
 &%p=9
\\\hline
 $2$ & $\SUSY{A_{6}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;2}}\,\,({\bf 1})$
 &%p=5
 $\SUSY{A_{5;1}}\,\,({\bf 2})$
 &%p=6
 $\SUSY{A_{6}}\,\,({\bf 1})$
 &%p=7
 &%p=8
 &%p=9
\\\hline
\rowcolor{Gray}
 $3$ & $\SUSY{A_{8;1}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 $\SUSY{A_{6;2,1}}\,\,({\bf 2})$
 &%p=7
 $\SUSY{A_{7;1,1}}\,\,({\bf 3})$, 
 $A_{7;2}\,\,({\bf 1})$
 &%p=8
 $\SUSY{A_{8;1}}\,\,({\bf 2})$
 &%p=9
\\\hline
 $4$ & $\SUSY{A_{10,1,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 &%p=8
 $\SUSY{A_{8;2,1,1}}\,\,({\bf 3})$
 &%p=9
 $\SUSY{A_{9;1,1,1}}\,\,({\bf 4})$, 
 $A_{9;2,1}\,\,({\bf 2})$
\\
\rowcolor{Gray}
 & $A_{11,1}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 &%p=8
 &%p=9
 $A_{9;2,1}\,\,({\bf 2})$
\\\hline\hline
 \multicolumn{2}{|c||}{Total} 
 &%p=1
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 2}+\textcolor{red}{\bf 1}$}
 &%p=2
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 2}$}
 &%p=3
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 1}$}
 &%p=4
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 1}$}
 &%p=5
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 2}$}
 &%p=6
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 2}+\textcolor{red}{\bf 1}$}
 &%p=7
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 3}+{\bf 1}$}
 &%p=8
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 3}+{\bf 2}$}
 &%p=9
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 4}+2\times{\bf 2}$}
\\\hline
\end{tabular}
\begin{tabular}{|c|c||p{1.cm}|p{1.cm}|p{1.cm}|p{1.1cm}|p{1.2cm}|p{1.3cm}|p{1.4cm}|p{1.7cm}|}\hline
 $\ell$ & 11D origin & \multicolumn{1}{c|}{$p=1$} & \multicolumn{1}{c|}{$p=2$} & \multicolumn{1}{c|}{$p=3$} & \multicolumn{1}{c|}{$p=4$} & \multicolumn{1}{c|}{$p=5$} & \multicolumn{1}{c|}{$p=6$} & \multicolumn{1}{c|}{$p=7$} & \multicolumn{1}{c|}{$p=8$} \\\hline\hline
 $0$ & $\SUSY{A_1^1}$ 
 &%p=1
 $\SUSY{A_{1}^1}\,\,({\bf \overline{3}})$
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 &%p=8
 \\\hline
%%%%
\rowcolor{Gray}
 $1$ & $\SUSY{A_{3}}$ 
 &%p=1
 $\SUSY{A_{1;2}}\,\,({\bf \overline{3}})$ 
 &%p=2
 $\SUSY{A_{2;1}}\,\,({\bf 3})$ 
 &%p=3
 $\SUSY{A_{3}}\,\,({\bf 1})$ 
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 &%p=8
 \\\hline
%%%%
 $2$ & $\SUSY{A_{6}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;3}}\,\,({\bf 1})$ 
 &%p=4
 $\SUSY{A_{4;2}}\,\,({\bf \overline{3}})$ 
 &%p=5
 $\SUSY{A_{5;1}}\,\,({\bf 3})$ 
 &%p=6
 $\SUSY{A_{6}}\,\,({\bf 1})$ 
 &%p=7
 &%p=8
 \\\hline
%%%%
\rowcolor{Gray}
 $3$ & $\SUSY{A_{8,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $\SUSY{A_{5;3,1}}\,\,({\bf 3})$ 
 &%p=6
 $\SUSY{A_{6;2,1}}\,\,({\bf 8})$, 
 $A_{6;3}\,\,({\bf 1})$ 
 &%p=7
 $\SUSY{A_{7;1,1}}\,\,({\bf 6})$, 
 $A_{7;2}\,\,({\bf \overline{3}})$ 
 &%p=8
 $A_{8;1}\,\,({\bf 3})$ 
 \\\hline
%%%%
 $4$ & $\SUSY{A_{9,3}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 $\SUSY{A_{6;3,3}}\,\,({\bf 1})$ 
 &%p=7
 $A_{7;3,2}\,\,({\bf \overline{3}})$ 
 &%p=8
 $A_{8;3,1}\,\,({\bf 3})$ 
 \\
%%%%
\rowcolor{Gray}
 & $\SUSY{A_{10,1,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 $\SUSY{A_{7;3,1,1}}\,\,({\bf 6})$ 
 &%p=8
 $\SUSY{A_{8;2,1,1}}\,\,({\bf 15})$, 
 $A_{8;3,1}\,\,({\bf 3})$ 
 \\
%%%%
 & $A_{11,1}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 &%p=8
 $A_{8;3,1}\,\,({\bf 3})$ 
 \\\hline
%%%%
\rowcolor{Gray}
 $5$ & $A_{11,3,1}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 &%p=8
 $A_{8;3,3,1}\,\,({\bf 3})$ 
 \\\hline\hline
 \multicolumn{2}{|c||}{Total} 
 &%p=1
 \multicolumn{1}{c|}{$\textcolor{red}{({\bf \overline{3}},{\bf 2})}$}
 &%p=2
 \multicolumn{1}{c|}{$\textcolor{red}{({\bf 3},{\bf 1})}$}
 &%p=3
 \multicolumn{1}{c|}{$\textcolor{red}{({\bf 1},{\bf 2})}$}
 &%p=4
 \multicolumn{1}{c|}{$\textcolor{red}{({\bf \overline{3}},{\bf 1})}$}
 &%p=5
 \multicolumn{1}{c|}{$\textcolor{red}{({\bf 3},{\bf 2})}$}
 &%p=6
 \multicolumn{1}{L{1.cm}|}{$\textcolor{red}{({\bf 8},{\bf 1})}$ $+\textcolor{red}{({\bf 1},{\bf 3})}$}
 &%p=7
 \multicolumn{1}{L{1.1cm}|}{$\textcolor{red}{({\bf 6},{\bf 2})}$ $+({\bf \overline{3}},{\bf 2})$}
 &%p=8
 \multicolumn{1}{L{1.7cm}|}{$\textcolor{red}{({\bf 15},{\bf 1})}+({\bf 3},{\bf 3})$ $+2\times({\bf 3},{\bf 1})$}
 \\\hline
\end{tabular}
\begin{tabular}{|c|c||p{1.cm}|p{1.cm}|p{1.cm}|p{1.1cm}|p{1.5cm}|p{1.6cm}|p{1.7cm} |}\hline
 $\ell$ & 11D origin & \multicolumn{1}{c|}{$p=1$} & \multicolumn{1}{c|}{$p=2$} & \multicolumn{1}{c|}{$p=3$} & \multicolumn{1}{c|}{$p=4$} & \multicolumn{1}{c|}{$p=5$} & \multicolumn{1}{c|}{$p=6$} & \multicolumn{1}{c|}{$p=7$} \\\hline\hline
 $0$ & $\SUSY{A_1^1}$ 
 &%p=1
 $\SUSY{A_{1}^1}\,\,({\bf \overline{4}})$
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
\\\hline
\rowcolor{Gray}
 $1$ & $\SUSY{A_{3}}$ 
 &%p=1
 $\SUSY{A_{1;2}}\,\,({\bf 6})$
 &%p=2
 $\SUSY{A_{2;1}}\,\,({\bf 4})$
 &%p=3
 $\SUSY{A_{3}}\,\,({\bf 1})$
 &%p=4
 &%p=5
 &%p=6
 &%p=7
\\\hline
 $2$ & $\SUSY{A_{6}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2}}\,\,({\bf 1})$
 &%p=3
 $\SUSY{A_{3;3}}\,\,({\bf \overline{4}})$
 &%p=4
 $\SUSY{A_{4;2}}\,\,({\bf 6})$
 &%p=5
 $\SUSY{A_{5;1}}\,\,({\bf 4})$
 &%p=6
 $\SUSY{A_{6}}\,\,({\bf 1})$
 &%p=7
\\\hline
\rowcolor{Gray}
 $3$ & $\SUSY{A_{8,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;1}}\,\,({\bf 4})$
 &%p=5
 $\SUSY{A_{5;3,1}}\,\,({\bf 15})$, 
 $A_{5;4}\,\,({\bf 1})$
 &%p=6
 $\SUSY{A_{6;2,1}}\,\,({\bf \overline{20}})$, 
 $A_{6;3}\,\,({\bf \overline{4}})$
 &%p=7
 $\SUSY{A_{7;1,1}}\,\,({\bf 10})$, 
 $A_{7;2}\,\,({\bf 6})$
\\\hline
 $4$ & $\SUSY{A_{9,3}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $\SUSY{A_{5;4,3}}\,\,({\bf \overline{4}})$
 &%p=6
 $\SUSY{A_{6;3,3}}\,\,({\bf \overline{10}})$, 
 $A_{6;4,2}\,\,({\bf 6})$
 &%p=7
 $A_{7;3,2}\,\,({\bf 20})$, 
 $A_{7;4,1}\,\,({\bf 4})$ 
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,1,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 $\SUSY{A_{6;4,1,1}}\,\,({\bf 10})$
 &%p=7
 $\SUSY{A_{7;3,1,1}}\,\,({\bf 36})$, 
 $A_{7;4,1}\,\,({\bf 4})$
\\
 & $A_{11,1}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 $A_{7;4,1}\,\,({\bf 4})$
\\\hline
\rowcolor{Gray}
 $5$ & $\SUSY{A_{10,4,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 $\SUSY{A_{6,4,4,1}}\,\,({\bf 4})$
 &%p=7
 $A_{7;4,3,1}\,\,({\bf 15})$, 
 $A_{7;4,4}\,\,({\bf 1})$ 
\\
 & $A_{11,3,1}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 $A_{7;4,3,1}\,\,({\bf 15})$
 \\
\rowcolor{Gray}
 & $A_{11,4}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 $A_{7;4,4}\,\,({\bf 1})$
\\\hline
 $6$ & $\SUSY{A_{11,4,3}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 $\SUSY{A_{7;4,4,3}}\,\,({\bf \overline{4}})$
\\\hline\hline
 \multicolumn{2}{|c||}{Total} 
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf \overline{10}}$} 
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf 5}$} 
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf \overline{5}}$} 
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf 10}$} 
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf 24}$} 
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf \overline{40}} + \textcolor{red}{\bf \overline{15}}$}
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf 70}+{\bf 45}+{\bf 5}$}
\\\hline
\end{tabular}
\begin{tabular}{|c|c||p{1.2cm}|p{1.cm}|p{1.2cm}|p{1.5cm}|p{1.6cm}|p{1.9cm}|}\hline
 $\ell$ & 11D origin & \multicolumn{1}{c|}{$p=1$} & \multicolumn{1}{c|}{$p=2$} & \multicolumn{1}{c|}{$p=3$} & \multicolumn{1}{c|}{$p=4$} & \multicolumn{1}{c|}{$p=5$} & \multicolumn{1}{c|}{$p=6$} \\\hline\hline
 $0$ & $\SUSY{A_1^1}$ 
 &%p=1
 $\SUSY{A_{1}^1}\,\,({\bf \overline{5}})$
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
\\\hline
\rowcolor{Gray}
 $1$ & $\SUSY{A_{3}}$ 
 &%p=1
 $\SUSY{A_{1;2}}\,\,({\bf 10})$
 &%p=2
 $\SUSY{A_{2;1}}\,\,({\bf 5})$
 &%p=3
 $\SUSY{A_{3}}\,\,({\bf 1})$
 &%p=4
 &%p=5
 &%p=6
\\\hline
 $2$ & $\SUSY{A_{6}}$ 
 &%p=1
 $\SUSY{A_{1;5}}\,\,({\bf 1})$
 &%p=2
 $\SUSY{A_{2;4}}\,\,({\bf \overline{5}})$
 &%p=3
 $\SUSY{A_{3;3}}\,\,({\bf \overline{10}})$
 &%p=4
 $\SUSY{A_{4;2}}\,\,({\bf 10})$
 &%p=5
 $\SUSY{A_{5;1}}\,\,({\bf 5})$
 &%p=6
 $\SUSY{A_{6}}\,\,({\bf 1})$
\\\hline
\rowcolor{Gray}
 $3$ & $\SUSY{A_{8,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;5,1}}\,\,({\bf 5})$
 &%p=4
 $\SUSY{A_{4;4,1}}\,\,({\bf 24})$, 
 $A_{4;5}\,\,({\bf 1})$ 
 &%p=5
 $\SUSY{A_{5;3,1}}\,\,({\bf \overline{45}})$, 
 $A_{5;4}\,\,({\bf \overline{5}})$
 &%p=6
 $\SUSY{A_{6;2,1}}\,\,({\bf \overline{40}})$, 
 $A_{6;3}\,\,({\bf \overline{10}})$
\\\hline
 $4$ & $\SUSY{A_{9,3}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;5,3}}\,\,({\bf \overline{10}})$
 &%p=5
 $\SUSY{A_{5;4,3}}\,\,({\bf 40})$, 
 $A_{5;5,2}\,\,({\bf 10})$ 
 &%p=6
 $\SUSY{A_{6;3,3}}\,\,({\bf 50})$, 
 $A_{6;4,2}\,\,({\bf 45})$, 
 $A_{6;5,1}\,\,({\bf 5})$
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,1,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $\SUSY{A_{5;5,1,1}}\,\,({\bf 15})$
 &%p=6
 $\SUSY{A_{6;4,1,1}}\,\,({\bf 70})$, 
 $A_{6;5,1}\,\,({\bf 5})$ 
\\
 & $A_{11,1}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 $A_{6;5,1}\,\,({\bf 5})$
\\\hline
\rowcolor{Gray}
 $5$ & $\SUSY{A_{10,4,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $\SUSY{A_{5;5,4,1}}\,\,({\bf 24})$
 &%p=6
 $\SUSY{A_{6;4,4,1}}\,\,({\bf \overline{70}})$, 
 $A_{6;5,3,1}\,\,({\bf \overline{45}})$, 
 $A_{6;5,4}\,\,({\bf \overline{5}})$ 
\\
 & $A_{11,3,1}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 $A_{6;5,3,1}\,\,({\bf \overline{45}})$
\\
\rowcolor{Gray}
 & $A_{11,4}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 $A_{6;5,4}\,\,({\bf \overline{5}})$
\\\hline
 $6$ & $\SUSY{A_{11,4,3}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 $\SUSY{A_{6;5,4,3}}\,\,({\bf 40})$
\\
\rowcolor{Gray}
 & $\SUSY{A_{11,5,1,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 $\SUSY{A_{6;5,5,1,1}}\,\,({\bf 15})$
\\\hline\hline
 \multicolumn{2}{|c||}{Total} 
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf 16}$} 
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf 10}$} 
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf \overline{16}}$}
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf 45}$}
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf 144}$}
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf 320}+\textcolor{red}{\bf 126}+{\bf 10}$}
\\\hline
\end{tabular}
\begin{tabular}{|c|c||p{1.2cm}|p{1.2cm}|p{1.5cm}|p{1.7cm}|p{2.1cm} |}\hline
 $\ell$ & 11D origin & \multicolumn{1}{c|}{$p=1$} & \multicolumn{1}{c|}{$p=2$} & \multicolumn{1}{c|}{$p=3$} & \multicolumn{1}{c|}{$p=4$} & \multicolumn{1}{c|}{$p=5$} \\\hline\hline
 $0$ & $\SUSY{A_1^1}$ 
 &%p=1
 $\SUSY{A_1^1}\,\,({\bf \overline{6}})$
 &%p=2
 &%p=3
 &%p=4
 &%p=5
\\\hline
\rowcolor{Gray}
 $1$ & $\SUSY{A_{3}}$ 
&%p=1
 $\SUSY{A_{1;2}}\,\,({\bf 15})$
 &%p=2
 $\SUSY{A_{2;1}}\,\,({\bf 6})$
 &%p=3
 $\SUSY{A_{3}}\,\,({\bf 1})$
 &%p=4
 &%p=5
\\\hline
 $2$ & $\SUSY{A_{6}}$ 
 &%p=1
 $\SUSY{A_{1;5}}\,\,({\bf \overline{6}})$ 
 &%p=2
 $\SUSY{A_{2;4}}\,\,({\bf \overline{15}})$
 &%p=3
 $\SUSY{A_{3;3}}\,\,({\bf 20})$
 &%p=4
 $\SUSY{A_{4;2}}\,\,({\bf 15})$
 &%p=5
 $\SUSY{A_{5;1}}\,\,({\bf 6})$
\\\hline
\rowcolor{Gray}
 $3$ & $\SUSY{A_{8,1}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2;6,1}}\,\,({\bf 6})$
 &%p=3
 $\SUSY{A_{3;5,1}}\,\,({\bf 35})$, 
 $A_{3;6}\,\,({\bf 1})$ 
 &%p=4
 $\SUSY{A_{4;4,1}}\,\,({\bf \overline{84}})$, 
 $A_{4;5}\,\,({\bf \overline{6}})$
 &%p=5
 $\SUSY{A_{5;3,1}}\,\,({\bf \overline{105}})$, 
 $A_{5;4}\,\,({\bf \overline{15}})$ 
\\\hline
 $4$ & $\SUSY{A_{9,3}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;6,3}}\,\,({\bf 20})$
 &%p=4
 $\SUSY{A_{4;5,3}}\,\,({\bf 105})$, 
 $A_{4;6,2}\,\,({\bf 15})$ 
 &%p=5
 $\SUSY{A_{5;4,3}}\,\,({\bf 210})$, 
 $A_{5;5,2}\,\,({\bf 84})$, 
 $A_{5;6,1}\,\,({\bf 6})$
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,1,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;6,1,1}}\,\,({\bf 21})$
 &%p=5
 $\SUSY{A_{5;5,1,1}}\,\,({\bf 120})$, 
 $A_{5;6,1}\,\,({\bf 6})$
\\
 & $A_{11,1}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $A_{5;6,1}\,\,({\bf 6})$
\\\hline
\rowcolor{Gray}
 $5$ & $\SUSY{A_{9,6}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;6,6}}\,\,({\bf 1})$
 &%p=4
 $A_{4;6,5}\,\,({\bf \overline{6}})$
 &%p=5
 $A_{5;6,4}\,\,({\bf \overline{15}})$
\\
 & $\SUSY{A_{10,4,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;6,4,1}}\,\,({\bf \overline{84}})$
 &%p=5
 $\SUSY{A_{5;5,4,1}}\,\,({\bf \overline{384}})$, 
 $A_{5;6,3,1}\,\,({\bf \overline{105}})$, 
 $A_{5;6,4}\,\,({\bf \overline{15}})$
\\
\rowcolor{Gray}
 & $A_{11,3,1}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $A_{5;6,3,1}\,\,({\bf \overline{105}})$
\\
 & $A_{11,4}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $A_{5;6,4}\,\,({\bf \overline{15}})$
\\\hline
\rowcolor{Gray}
 $6$ & $\SUSY{A_{10,6,2}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;6,6,2}}\,\,({\bf 15})$
 &%p=5
 $A_{5;6,5,2}\,\,({\bf 84})$, 
 $A_{5;6,6,1}\,\,({\bf 6})$ 
\\
 & $\SUSY{A_{11,4,3}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $\SUSY{A_{5;6,4,3}}\,\,({\bf 210})$
\\
\rowcolor{Gray}
 & $\SUSY{A_{11,5,1,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $\SUSY{A_{5;6,5,1,1}}\,\,({\bf 120})$
\\
 & $2\,A_{11,6,1}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $2\,A_{5;6,6,1}\,\,(2 \times {\bf 6})$
\\\hline
\rowcolor{Gray}
 $7$ & $\SUSY{A_{11,6,3,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $\SUSY{A_{5;6,6,3,1}}\,\,({\bf \overline{105}})$
\\
 & $A_{11,6,4}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $A_{5;6,6,4}\,\,({\bf \overline{15}})$
\\\hline
\rowcolor{Gray}
 $8$ & $\SUSY{A_{11,6,6,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $\SUSY{A_{5;6,6,6,1}}\,\,({\bf 6})$
\\\hline\hline
 \multicolumn{2}{|c||}{Total} 
 &%p=1
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 27}$}
 &%p=2
 \multicolumn{1}{c|}{$\textcolor{red}{\bf \overline{27}}$}
 &%p=3
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 78}$}
 &%p=4
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 351}$}
 &%p=5
 \multicolumn{1}{c|}{$\textcolor{red}{\bf \overline{1728}}+{\bf \overline{27}}$}
\\\hline
\end{tabular}
\begin{tabular}{|c|c||p{1.2cm}|p{1.5cm}|p{1.8cm}|p{2.4cm} |}\hline
 $\ell$ & 11D origin & \multicolumn{1}{c|}{$p=1$} & \multicolumn{1}{c|}{$p=2$} & \multicolumn{1}{c|}{$p=3$} & \multicolumn{1}{c|}{$p=4$} \\\hline\hline
 $0$ & $\SUSY{A_1^1}$ 
 &%p=1
 $\SUSY{A_{1}^1}\,\,({\bf \overline{7}})$
 &%p=2
 &%p=3
 &%p=4
\\\hline
\rowcolor{Gray}
 $1$ & $\SUSY{A_{3}}$ 
&%p=1
 $\SUSY{A_{1;2}}\,\,({\bf 21})$
 &%p=2
 $\SUSY{A_{2;1}}\,\,({\bf 7})$
 &%p=3
 $\SUSY{A_{3}}\,\,({\bf 1})$
 &%p=4
\\\hline
 $2$ & $\SUSY{A_{6}}$ 
 &%p=1
 $\SUSY{A_{1;5}}\,\,({\bf \overline{21}})$
 &%p=2
 $\SUSY{A_{2;4}}\,\,({\bf \overline{35}})$
 &%p=3
 $\SUSY{A_{3;3}}\,\,({\bf 35})$
 &%p=4
 $\SUSY{A_{4;2}}\,\,({\bf 21})$
\\\hline
\rowcolor{Gray}
 $3$ & $\SUSY{A_{8,1}}$ 
 &%p=1
 $\SUSY{A_{1;7,1}}\,\,({\bf 7})$
 &%p=2
 $\SUSY{A_{2;6,1}}\,\,({\bf 48})$, 
 $A_{2;7}\,\,({\bf 1})$ 
 &%p=3
 $\SUSY{A_{3;5,1}}\,\,({\bf \overline{140}})$, 
 $A_{3;6}\,\,({\bf \overline{7}})$ 
 &%p=4
 $\SUSY{A_{4;4,1}}\,\,({\bf \overline{224}})$, 
 $A_{4;5}\,\,({\bf \overline{21}})$ 
\\\hline
 $4$ & $\SUSY{A_{9,3}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2;7,3}}\,\,({\bf 35})$
 &%p=3
 $\SUSY{A_{3;6,3}}\,\,({\bf 224})$, 
 $A_{3;7,2}\,\,({\bf 21})$ 
 &%p=4
 $\SUSY{A_{4;5,3}}\,\,({\bf 588})$, 
 $A_{4;6,2}\,\,({\bf 140})$, 
 $A_{4;7,1}\,\,({\bf 7})$
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,1,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,1,1}}\,\,({\bf 28})$
 &%p=4
 $\SUSY{A_{4;6,1,1}}\,\,({\bf 189})$, 
 $A_{4;7,1}\,\,({\bf 7})$ 
\\
 & $A_{11,1}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $A_{4;7,1}\,\,({\bf 7})$
\\\hline
\rowcolor{Gray}
 $5$ & $\SUSY{A_{9,6}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2;7,6}}\,\,({\bf \overline{7}})$
 &%p=3
 $\SUSY{A_{3;6,6}}\,\,({\bf \overline{28}})$, 
 $A_{3;7,5}\,\,({\bf \overline{21}})$ 
 &%p=4
 $A_{4;6,5}\,\,({\bf \overline{112}})$, 
 $A_{4;7,4}\,\,({\bf \overline{35}})$ 
\\
 & $\SUSY{A_{10,4,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,4,1}}\,\,({\bf \overline{224}})$ 
 &%p=4
 $\SUSY{A_{4;6,4,1}}\,\,({\bf \overline{1323}})$, 
 $A_{4;7,3,1}\,\,({\bf \overline{210}})$, 
 $A_{4;7,4}\,\,({\bf \overline{35}})$ 
\\
\rowcolor{Gray}
 & $A_{11,3,1}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $A_{4;7,3,1}\,\,({\bf \overline{210}})$
\\
 & $A_{11,4}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $A_{4;7,4}\,\,({\bf \overline{35}})$
\\\hline
\rowcolor{Gray}
 $6$ & $\SUSY{A_{10,6,2}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,6,2}}\,\,({\bf 140})$
 &%p=4
 $\SUSY{A_{4;6,6,2}}\,\,({\bf \overline{540}})$, 
 $A_{4;7,5,2}\,\,({\bf 392})$, 
 $A_{4;7,6,1}\,\,({\bf 48})$ 
\\
 & $A_{10,7,1}$ 
 &%p=1
 &%p=2
 &%p=3
 $A_{3;7,7,1}\,\,({\bf 7})$
 &%p=4
 $A_{4;7,6,1}\,\,({\bf 48})$, 
 $A_{4;7,7}\,\,({\bf 1})$ 
\\
\rowcolor{Gray}
 & $\SUSY{A_{11,4,3}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;7,4,3}}\,\,({\bf 784})$
\\
 & $\SUSY{A_{11,5,1,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;7,5,1,1}}\,\,({\bf 540})$
\\
\rowcolor{Gray}
 & $2\,A_{11,6,1}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $2\,A_{4;7,6,1}\,\,(2\times {\bf 48})$
\\
 & $A_{11,7}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $A_{4;7,7}\,\,({\bf 1})$
\\\hline
\rowcolor{Gray}
 $7$ & $\SUSY{A_{10,7,4}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,4}}\,\,({\bf \overline{35}})$
 &%p=4
 $A_{4;7,6,4}\,\,({\bf 210})$, 
 $A_{4;7,7,3}\,\,({\bf 35})$ 
\\
 & $\SUSY{A_{11,6,3,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;7,6,3,1}}\,\,({\bf 1323})$
\\
\rowcolor{Gray}
 & $A_{11,6,4}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $A_{4;7,6,4}\,\,({\bf 210})$
\\
 & $A_{11,7,2,1}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $A_{4;7,7,2,1}\,\,({\bf 112})$
\\
\rowcolor{Gray}
 & $2\,A_{11,7,3}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $2\,A_{4;7,7,3}\,\,(2\times{\bf 35})$
\\\hline
\rowcolor{Gray}
 $8$ & $\SUSY{A_{10,7,7}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,7}}\,\,({\bf 1})$
 &%p=4
 $A_{4;7,7,6}\,\,({\bf \overline{7}})$
\\
\rowcolor{Gray}
 & $\SUSY{A_{11,6,6,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;7,6,6,1}}\,\,({\bf \overline{189}})$
\\
 & $\SUSY{A_{11,7,4,2}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;7,7,4,2}}\,\,({\bf \overline{588}})$
\\
\rowcolor{Gray}
 & $A_{11,7,5,1}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $A_{4;7,7,5,1}\,\,({\bf \overline{140}})$
\\
 & $2\,A_{11,7,6}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $2\,A_{4;7,7,6}\,\,(2\times {\bf \overline{7}})$
\\\hline
\rowcolor{Gray}
 $9$ & $\SUSY{A_{11,7,6,3}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;7,7,6,3}}\,\,({\bf 224})$
\\
 & $A_{11,7,7,2}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $A_{4;7,7,7,2}\,\,({\bf 21})$
\\\hline
\rowcolor{Gray}
 $10$ & $\SUSY{A_{11,7,7,5}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;7,7,7,5}}\,\,({\bf \overline{21}})$
\\\hline\hline
 \multicolumn{2}{|c||}{Total} 
 &%p=1
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 56}$}
 &%p=2
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 133}$}
 &%p=3
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 912}$}
 &%p=4
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 8645} +{\bf 133}$}
\\\hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{|c|c|l|}
 \hline
 &$\ell$ & \multicolumn{1}{c|}{Decompositions of $E_8$ representations into $\SL(8)$ representations} \\ \hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%
 \textcolor{red}{\bf 147250}&$1$ & 
 $\SUSY{A_{3}}\,\,({\bf 1})$
\\\cline{2-3}
 &$2$ & 
 $\SUSY{A_{3;3}}\,\,({\bf 56})$
\\\cline{2-3}
 &$3$ & 
 $\SUSY{A_{3;5,1}}\,\,({\bf \overline{420}})$, 
 $A_{3;6}\,\,({\bf \overline{28}})$
\\\cline{2-3}
 &$4$ & 
 $\SUSY{A_{3;6,3}}\,\,({\bf 1344})$, 
 $\SUSY{A_{3;7,1,1}}\,\,({\bf 280})$, 
 $A_{3;7,2}\,\,({\bf 216})$, 
 $2\,A_{3;8,1}\,\,(2\times {\bf 8})$
\\\cline{2-3}
 &$5$ & 
 \Pbox{0.9\textwidth}{$\SUSY{A_{3;6,6}}\,\,({\bf \overline{336}})$, 
 $\SUSY{A_{3;7,4,1}}\,\,({\bf 3584})$, 
 $A_{3;7,5}\,\,({\bf \overline{378}})$, 
 $2\,A_{3;8,3,1}\,\,(2\times {\bf 378})$, 
 $2\,A_{3;8,4}\,\,(2\times {\bf 70})$}
\\\cline{2-3}
 &$6$ & 
 \Pbox{0.9\textwidth}{$\SUSY{A_{3;7,6,2}}\,\,({\bf \overline{4200}})$, 
 $A_{3;7,7,1}\,\,({\bf \overline{280}})$, 
 $\SUSY{A_{3;8,4,3}}\,\,({\bf \overline{2352}'})$, 
 $\SUSY{A_{3;8,5,1,1}}\,\,({\bf \overline{1800}})$, 
 $A_{3;8,5,2}\,\,({\bf \overline{1344}})$, 
 $4\,A_{3;8,6,1}\,\,(4\times {\bf \overline{216}})$, 
 $2\,A_{3;8,7}\,\,(2\times {\bf \overline{8}})$}
\\\cline{2-3}
 &$7$ & 
 \Pbox{0.9\textwidth}{$\SUSY{A_{3;7,7,4}}\,\,({\bf 2100})$, 
 $\SUSY{A_{3;8,6,3,1}}\,\,({\bf 8820})$, 
 $2\,A_{3;8,6,4}\,\,(2\times {\bf 1512})$, 
 $2\,A_{3;8,7,2,1}\,\,(2\times {\bf 1280})$, 
 $3\,A_{3;8,7,3}\,\,(3\times {\bf 420})$, 
 $3\,A_{3;8,8,1,1}\,\,(3\times {\bf 36})$, 
 $3\,A_{3;8,8,2}\,\,(3\times {\bf 28})$}
\\\cline{2-3}
 &$8$ & 
 \Pbox{0.9\textwidth}{$\SUSY{A_{3;7,7,7}}\,\,({\bf \overline{120}})$, 
 $\SUSY{A_{3;8,6,6,1}}\,\,({\bf \overline{2520}})$, 
 $\SUSY{A_{3;8,7,4,2}}\,\,({\bf \overline{10584}})$, 
 $2\,A_{3;8,7,5,1}\,\,(2\times {\bf \overline{2800}})$, 
 $3\,A_{3;8,7,6}\,\,(3\times {\bf \overline{168}})$, 
 $\SUSY{A_{3;8,8,3,1,1}}\,\,({\bf \overline{1512}'})$, 
 $A_{3;8,8,3,2}\,\,({\bf \overline{1008}})$, 
 $4\,A_{3;8,8,4,1}\,\,(4\times {\bf \overline{504}})$, 
 $3\,A_{3;8,8,5}\,\,(3\times {\bf \overline{56}})$}
\\\cline{2-3}
 &$9$ & 
 \Pbox{0.9\textwidth}{$\SUSY{A_{3;8,7,6,3}}\,\,({\bf \overline{7680}})$, 
 $2\,A_{3;8,7,7,2}\,\,(2\times {\bf \overline{945}})$, 
 $\SUSY{A_{3;8,8,4,4}}\,\,({\bf 1764})$, 
 $\SUSY{A_{3;8,8,5,2,1}}\,\,({\bf 7680})$, 
 $A_{3;8,8,5,3}\,\,({\bf 2352})$, 
 $2\,A_{3;8,8,6,1,1}\,\,(2\times {\bf 945})$, 
 $4\,A_{3;8,8,6,2}\,\,(4\times {\bf 720})$, 
 $5\,A_{3;8,8,7,1}\,\,(5\times {\bf 63})$, 
 $A_{3;8,8,8}\,\,({\bf 1})$}
\\\cline{2-3}
 &$10$& 
 \Pbox{0.9\textwidth}{$\SUSY{A_{3;8,7,7,5}}\,\,({\bf 1512'})$, 
 $\SUSY{A_{3;8,8,6,4,1}}\,\,({\bf 10584})$, 
 $A_{3;8,8,6,5}\,\,({\bf 1008})$, 
 $\SUSY{A_{3;8,8,7,2,2}}\,\,({\bf 2520})$, 
 $2\,A_{3;8,8,7,3,1}\,\,(2\times {\bf 2800})$, 
 $4\,A_{3;8,8,7,4}\,\,(4\times {\bf 504})$, 
 $\SUSY{A_{3;8,8,8,1,1,1}}\,\,({\bf 120})$, 
 $3\,A_{3;8,8,8,2,1}\,\,(3\times {\bf 168})$, 
 $3\,A_{3;8,8,8,3}\,\,(3\times {\bf 56})$}
\\\cline{2-3}
 &$11$& 
 \Pbox{0.9\textwidth}{$\SUSY{A_{3;8,8,7,5,2}}\,\,({\bf \overline{8820}})$, 
 $2\,A_{3;8,8,7,6,1}\,\,(2\times {\bf \overline{1280}})$, 
 $3\,A_{3;8,8,7,7}\,\,(3\times {\bf \overline{36}})$, 
 $\SUSY{A_{3;8,8,8,4,1,1}}\,\,({\bf \overline{2100}})$, 
 $2\,A_{3;8,8,8,4,2}\,\,(2\times {\bf \overline{1512}})$, 
 $3\,A_{3;8,8,8,5,1}\,\,(3\times {\bf \overline{420}})$, 
 $3\,A_{3;8,8,8,6}\,\,(3\times {\bf \overline{28}})$}
\\\cline{2-3}
 &$12$& 
 \Pbox{0.9\textwidth}{$\SUSY{A_{3;8,8,7,7,3}}\,\,({\bf 1800})$, 
 $\SUSY{A_{3;8,8,8,5,4}}\,\,({\bf 2352'})$, 
 $\SUSY{A_{3;8,8,8,6,2,1}}\,\,({\bf 4200})$, 
 $A_{3;8,8,8,6,3}\,\,({\bf 1344})$, 
 $A_{3;8,8,8,7,1,1}\,\,({\bf 280})$, 
 $4\,A_{3;8,8,8,7,2}\,\,(4\times {\bf 216})$, 
 $2\,A_{3;8,8,8,8,1}\,\,(2\times {\bf 8})$}
\\\cline{2-3}
 &$13$& 
 \Pbox{0.9\textwidth}{$\SUSY{A_{3;8,8,8,7,4,1}}\,\,({\bf 3584})$, 
 $2\,A_{3;8,8,8,7,5}\,\,(2\times {\bf \overline{378}})$, 
 $\SUSY{A_{3;8,8,8,8,2,2}}\,\,({\bf 336})$, 
 $A_{3;8,8,8,8,3,1}\,\,({\bf 378})$, 
 $2\,A_{3;8,8,8,8,4}\,\,(2\times {\bf 70})$}
\\\cline{2-3}
 &$14$& 
 $\SUSY{A_{3;8,8,8,7,7,1}}\,\,({\bf \overline{280}})$, 
 $\SUSY{A_{3;8,8,8,8,5,2}}\,\,({\bf \overline{1344}})$, 
 $A_{3;8,8,8,8,6,1}\,\,({\bf \overline{216}})$, 
 $2\,A_{3;8,8,8,8,7}\,\,(2\times {\bf \overline{8}})$
\\\cline{2-3}
 &$15$& 
 $\SUSY{A_{3;8,8,8,8,7,3}}\,\,({\bf 420})$, 
 $A_{3;8,8,8,8,8,2}\,\,({\bf 28})$
\\\cline{2-3}
 &$16$& 
 $\SUSY{A_{3;8,8,8,8,8,5}}\,\,({\bf \overline{56}})$
\\\cline{2-3}
 &$17$& 
 $\SUSY{A_{3;8,8,8,8,8,8}}\,\,({\bf 1})$
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 ${\bf 3875}$ 
 & $4$&
 $A_{3;8,1}\,\,({\bf 8})$
\\\cline{2-3}
 & $5$&
 $A_{3;8,4}\,\,({\bf 70})$
\\\cline{2-3}
 & $6$&
 $A_{3;8,6,1}\,\,({\bf \overline{216}})$, 
 $A_{3;8,7}\,\,({\bf \overline{8}})$
\\\cline{2-3}
 & $7$&
 $A_{3;8,7,3}\,\,({\bf 420})$, 
 $A_{3;8,8,1,1}\,\,({\bf 36})$, 
 $A_{3;8,8,2}\,\,({\bf 28})$
\\\cline{2-3}
 & $8$&
 $A_{3;8,7,6}\,\,({\bf \overline{168}})$, 
 $A_{3;8,8,4,1}\,\,({\bf \overline{504}})$, 
 $A_{3;8,8,5}\,\,({\bf \overline{56}})$
\\\cline{2-3}
 & $9$&
 $A_{3;8,8,6,2}\,\,({\bf 720})$, 
 $2\,A_{3;8,8,7,1}\,\,(2\times {\bf 63})$, 
 $A_{3;8,8,8}\,\,({\bf 1})$
\\\cline{2-3}
 &$10$&
 $A_{3;8,8,7,4}\,\,({\bf 504})$, 
 $A_{3;8,8,8,2,1}\,\,({\bf 168})$, 
 $A_{3;8,8,8,3}\,\,({\bf 56})$
\\\cline{2-3}
 &$11$&
 $A_{3;8,8,7,7}\,\,({\bf \overline{36}})$, 
 $A_{3;8,8,8,5,1}\,\,({\bf \overline{420}})$, 
 $A_{3;8,8,8,6}\,\,({\bf \overline{28}})$
\\\cline{2-3}
 &$12$&
 $A_{3;8,8,8,7,2}\,\,({\bf 216})$, 
 $A_{3;8,8,8,8,1}\,\,({\bf 8})$
\\\cline{2-3}
 &$13$&
 $A_{3;8,8,8,8,4}\,\,({\bf 70})$
\\\cline{2-3}
 &$14$&
 $A_{3;8,8,8,8,7}\,\,({\bf \overline{8}})$
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 ${\bf 248}$ 
 & $6$&
 $A_{3;8,7}\,\,({\bf \overline{8}})$
\\\cline{2-3}
 & $7$&
 $A_{3;8,8,2}\,\,({\bf 28})$
\\\cline{2-3}
 & $8$&
 $A_{3;8,8,5}\,\,({\bf \overline{56}})$
\\\cline{2-3}
 & $9$&
 $A_{3;8,8,7,1}\,\,({\bf 63})$, 
 $A_{3;8,8,8}\,\,({\bf 1})$
\\\cline{2-3}
 &$10$&
 $A_{3;8,8,8,3}\,\,({\bf 56})$
\\\cline{2-3}
 &$11$&
 $A_{3;8,8,8,6}\,\,({\bf \overline{28}})$
\\\cline{2-3}
 &$12$&
 $A_{3;8,8,8,8,1}\,\,({\bf 8})$
\\\hline
\end{tabular}
\begin{longtable}{|c|c||p{2.5cm}|p{3cm}|p{5.8cm} |}\hline
 $\ell$ & 11D origin & \multicolumn{1}{c|}{$p=1$} & \multicolumn{1}{c|}{$p=2$} & \multicolumn{1}{c|}{$p=3$} \\\hline\hline
 $0$ & $\SUSY{A_1^1}$ 
 &%p=1
 $\SUSY{A_{1}^1}\,\,({\bf \overline{8}})$
 &%p=2
 &%p=3
\\\hline
\rowcolor{Gray}
 $1$ & $\SUSY{A_{3}}$ 
 &%p=1
 $\SUSY{A_{1;2}}\,\,({\bf 28})$ 
 &%p=2
 $\SUSY{A_{2;1}}\,\,({\bf 8})$
 &%p=3
 $\SUSY{A_{3}}\,\,({\bf 1})$
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $2$ & $\SUSY{A_{6}}$ 
 &%p=1
 $\SUSY{A_{1;5}}\,\,({\bf \overline{56}})$ 
 &%p=2
 $\SUSY{A_{2;4}}\,\,({\bf 70})$
 &%p=3
 $\SUSY{A_{3;3}}\,\,({\bf 56})$
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $3$ & $\SUSY{A_{8,1}}$ 
 &%p=1
 $\SUSY{A_{1;7,1}}\,\,({\bf 63})$, 
 $A_{1;8}\,\,({\bf 1})$
 &%p=2
 $\SUSY{A_{2;6,1}}\,\,({\bf \overline{216}})$, 
 $A_{2;7}\,\,({\bf \overline{8}})$
 &%p=3
 $\SUSY{A_{3;5,1}}\,\,({\bf \overline{420}})$, 
 $A_{3;6}\,\,({\bf \overline{28}})$
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $4$ & $\SUSY{A_{9,3}}$ 
 &%p=1
 $\SUSY{A_{1;8,3}}\,\,({\bf 56})$
 &%p=2
 $\SUSY{A_{2;7,3}}\,\,({\bf 420})$, 
 $A_{2;8,2}\,\,({\bf 28})$
 &%p=3
 $\SUSY{A_{3;6,3}}\,\,({\bf 1344})$, 
 $A_{3;7,2}\,\,({\bf 216})$, 
 $A_{3;8,1}\,\,({\bf 8})$
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,1,1}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2;8,1,1}}\,\,({\bf 36})$
 &%p=3
 $\SUSY{A_{3;7,1,1}}\,\,({\bf 280})$, 
 $A_{3;8,1}\,\,({\bf 8})$
\\
 & $A_{11,1}$ 
 &%p=1
 &%p=2
 &%p=3
 $A_{3;8,1}\,\,({\bf 8})$
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $5$ & $\SUSY{A_{9,6}}$ 
 &%p=1
 $\SUSY{A_{1;8,6}}\,\,({\bf \overline{28}})$ 
 &%p=2
 $\SUSY{A_{2;7,6}}\,\,({\bf \overline{168}})$, 
 $A_{2;8,5}\,\,({\bf \overline{56}})$
 &%p=3
 $\SUSY{A_{3;6,6}}\,\,({\bf \overline{336}})$, 
 $A_{3;7,5}\,\,({\bf \overline{378}})$, 
 $A_{3;8,4}\,\,({\bf 70})$
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,4,1}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2;8,4,1}}\,\,({\bf \overline{504}})$
 &%p=3
 $\SUSY{A_{3;7,4,1}}\,\,({\bf 3584})$, 
 $A_{3;8,3,1}\,\,({\bf 378})$, 
 $A_{3;8,4}\,\,({\bf 70})$
\\
 & $A_{11,3,1}$ 
 &%p=1
 &%p=2
 &%p=3
 $A_{3;8,3,1}\,\,({\bf 378})$
\\
\rowcolor{Gray}
 & $A_{11,4}$ 
 &%p=1
 &%p=2
 &%p=3
 $A_{3;8,4}\,\,({\bf 70})$
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $6$ & $\SUSY{A_{9,8,1}}$ 
 &%p=1
 $\SUSY{A_{1;8,8,1}}\,\,({\bf 8})$
 &%p=2
 $A_{2;8,7,1}\,\,({\bf 63})$, 
 $A_{2;8,8}\,\,({\bf 1})$
 &%p=3
 $A_{3;8,7}\,\,({\bf \overline{8}})$, 
 $A_{3;8,6,1}\,\,({\bf \overline{216}})$
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,6,2}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2;8,6,2}}\,\,({\bf 720})$
 &%p=3
 $\SUSY{A_{3;7,6,2}}\,\,({\bf \overline{4200}})$, 
 $A_{3;8,5,2}\,\,({\bf \overline{1344}})$, 
 $A_{3;8,6,1}\,\,({\bf \overline{216}})$
\\
 & $A_{10,7,1}$ 
 &%p=1
 &%p=2
 $A_{2;8,7,1}\,\,({\bf 63})$
 &%p=3
 $A_{3;7,7,1}\,\,({\bf \overline{280}})$, 
 $A_{3;8,6,1}\,\,({\bf \overline{216}})$, 
 $A_{3;8,7}\,\,({\bf \overline{8}})$
\\
\rowcolor{Gray}
 & $A_{10,8}$ 
 &%p=1
 &%p=2
 $A_{2;8,8}\,\,({\bf 1})$
 &%p=3
 $A_{3;8,7}\,\,({\bf \overline{8}})$
\\
 & $\SUSY{A_{11,4,3}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;8,4,3}}\,\,({\bf \overline{2352}'})$
\\
\rowcolor{Gray}
 & $\SUSY{A_{11,5,1,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;8,5,1,1}}\,\,({\bf \overline{1800}})$
\\
 & $2\,A_{11,6,1}$ 
 &%p=1
 &%p=2
 &%p=3
 $2\,A_{3;8,6,1}\,\,(2\times{\bf \overline{216}})$
\\
\rowcolor{Gray}
 & $A_{11,7}$ 
 &%p=1
 &%p=2
 &%p=3
 $A_{3;8,7}\,\,({\bf \overline{8}})$
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $7$ & $\SUSY{A_{10,7,4}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2;8,7,4}}\,\,({\bf 504})$
 &%p=3
 $\SUSY{A_{3;7,7,4}}\,\,({\bf 2100})$, 
 $A_{3;8,6,4}\,\,({\bf 1512})$, 
 $A_{3;8,7,3}\,\,({\bf 420})$
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,8,2,1}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2;8,8,2,1}}\,\,({\bf 168})$
 &%p=3
 $A_{3;8,7,2,1}\,\,({\bf 1280})$, 
 $A_{3;8,8,1,1}\,\,({\bf 36})$
 $A_{3;8,8,2}\,\,({\bf 28})$
\\
 & $A_{10,8,3}$ 
 &%p=1
 &%p=2
 $A_{2;8,8,3}\,\,({\bf 56})$
 &%p=3
 $A_{3;8,7,3}\,\,({\bf 420})$, 
 $A_{3;8,8,2}\,\,({\bf 28})$
\\
\rowcolor{Gray}
 & $\SUSY{A_{11,6,3,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;8,6,3,1}}\,\,({\bf 8820})$
\\
 & $A_{11,6,4}$ 
 &%p=1
 &%p=2
 &%p=3
 $A_{3;8,6,4}\,\,({\bf 1512})$
\\
\rowcolor{Gray}
 & $A_{11,7,2,1}$ 
 &%p=1
 &%p=2
 &%p=3
 $A_{3;8,7,2,1}\,\,({\bf 1280})$
\\
 & $2\,A_{11,7,3}$ 
 &%p=1
 &%p=2
 &%p=3
 $2\,A_{3;8,7,3}\,\,(2\times {\bf 420})$
\\
\rowcolor{Gray}
 & $3\,A_{11,8,1,1}$ 
 &%p=1
 &%p=2
 &%p=3
 $3\,A_{3;8,8,1,1}\,\,(3\times {\bf 36})$
\\
 & $3\,A_{11,8,2}$ 
 &%p=1
 &%p=2
 &%p=3
 $3\,A_{3;8,8,2}\,\,(3\times {\bf 28})$
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $8$ & $\SUSY{A_{10,7,7}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2;8,7,7}}\,\,({\bf \overline{36}})$
 &%p=3
 $\SUSY{A_{3;7,7,7}}\,\,({\bf \overline{120}})$, 
 $A_{3;8,7,6}\,\,({\bf \overline{168}})$
\\
 & $\SUSY{A_{10,8,5,1}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2;8,8,5,1}}\,\,({\bf \overline{420}})$
 &%p=3
 $A_{3;8,7,5,1}\,\,({\bf \overline{2800}})$, 
 $A_{3;8,8,4,1}\,\,({\bf \overline{504}})$, 
 $A_{3;8,8,5}\,\,({\bf \overline{56}})$
\\
\rowcolor{Gray}
 & $A_{10,8,6}$ 
 &%p=1
 &%p=2
 $A_{2;8,8,6}\,\,({\bf \overline{28}})$
 &%p=3
 $A_{3;8,7,6}\,\,({\bf \overline{168}})$, 
 $A_{3;8,8,5}\,\,({\bf \overline{56}})$
\\
 & $\SUSY{A_{11,6,6,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;8,6,6,1}}\,\,({\bf \overline{2520}})$
\\
\rowcolor{Gray}
 & $\SUSY{A_{11,7,4,2}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;8,7,4,2}}\,\,({\bf \overline{10584}})$
\\
 & $A_{11,7,5,1}$ 
 &%p=1
 &%p=2
 &%p=3
 $A_{3;8,7,5,1}\,\,({\bf \overline{2800}})$
\\
\rowcolor{Gray}
 & $2\,A_{11,7,6}$ 
 &%p=1
 &%p=2
 &%p=3
 $2\,A_{3;8,7,6}\,\,(2\times {\bf \overline{168}})$
\\
 & $\SUSY{A_{11,8,3,1,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;8,8,3,1,1}}\,\,({\bf \overline{1512}'})$
\\
\rowcolor{Gray}
 & $A_{11,8,3,2}$ 
 &%p=1
 &%p=2
 &%p=3
 $A_{3;8,8,3,2}\,\,({\bf \overline{1008}})$
\\
 & $4\,A_{11,8,4,1}$ 
 &%p=1
 &%p=2
 &%p=3
 $4\,A_{3;8,8,4,1}\,\,(4\times {\bf \overline{504}})$
\\
\rowcolor{Gray}
 & $3\,A_{11,8,5}$ 
 &%p=1
 &%p=2
 &%p=3
 $3\,A_{3;8,8,5}\,\,(3\times {\bf \overline{56}})$
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $9$ & $\SUSY{A_{10,8,7,2}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2;8,8,7,2}}\,\,({\bf 216})$
 &%p=3
 $A_{3;8,7,7,2}\,\,({\bf \overline{945}})$, 
 $A_{3;8,8,6,2}\,\,({\bf 720})$, 
 $A_{3;8,8,7,1}\,\,({\bf 63})$
\\
\rowcolor{Gray}
 & $A_{10,8,8,1}$ 
 &%p=1
 &%p=2
 $A_{2;8,8,8,1}\,\,({\bf 8})$
 &%p=3
 $A_{3;8,8,7,1}\,\,({\bf 63})$, 
 $A_{3;8,8,8}\,\,({\bf 1})$
\\
 & $\SUSY{A_{11,7,6,3}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;8,7,6,3}}\,\,({\bf \overline{7680}})$
\\
\rowcolor{Gray}
 & $A_{11,7,7,2}$ 
 &%p=1
 &%p=2
 &%p=3
 $A_{3;8,7,7,2}\,\,({\bf \overline{945}})$
\\
 & $\SUSY{A_{11,8,4,4}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;8,8,4,4}}\,\,({\bf 1764})$
\\
\rowcolor{Gray}
 & $\SUSY{A_{11,8,5,2,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;8,8,5,2,1}}\,\,({\bf 7680})$
\\
 & $A_{11,8,5,3}$ 
 &%p=1
 &%p=2
 &%p=3
 $A_{3;8,8,5,3}\,\,({\bf 2352})$
\\
\rowcolor{Gray}
 & $2\,A_{11,8,6,1,1}$ 
 &%p=1
 &%p=2
 &%p=3
 $2\,A_{3;8,8,6,1,1}\,\,(2\times {\bf 945})$
\\
 & $4\,A_{11,8,6,2}$ 
 &%p=1
 &%p=2
 &%p=3
 $4\,A_{3;8,8,6,2}\,\,(4\times {\bf 720})$
\\
\rowcolor{Gray}
 & $6\,A_{11,8,7,1}$ 
 &%p=1
 &%p=2
 &%p=3
 $6\,A_{3;8,8,7,1}\,\,(6\times {\bf 63})$
\\
 & $2\,A_{11,8,8}$ 
 &%p=1
 &%p=2
 &%p=3
 $2\,A_{3;8,8,8}\,\,(2\times {\bf 1})$
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $10$ & $\SUSY{A_{10,8,8,4}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2;8,8,8,4}}\,\,({\bf 70})$
 &%p=3
 $A_{3;8,8,7,4}\,\,({\bf 504})$, 
 $A_{3;8,8,8,3}\,\,({\bf 56})$
\\
 & $\SUSY{A_{11,7,7,5}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;8,7,7,5}}\,\,({\bf 1512'})$
\\
\rowcolor{Gray}
 & $\SUSY{A_{11,8,6,4,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;8,8,6,4,1}}\,\,({\bf 10584})$
\\
 & $A_{11,8,6,5}$ 
 &%p=1
 &%p=2
 &%p=3
 $A_{3;8,8,6,5}\,\,({\bf 1008})$
\\
\rowcolor{Gray}
 & $\SUSY{A_{11,8,7,2,2}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;8,8,7,2,2}}\,\,({\bf 2520})$
\\
 & $2\,A_{11,8,7,3,1}$ 
 &%p=1
 &%p=2
 &%p=3
 $2\,A_{3;8,8,7,3,1}\,\,(2\times {\bf 2800})$
\\
\rowcolor{Gray}
 & $4\,A_{11,8,7,4}$ 
 &%p=1
 &%p=2
 &%p=3
 $4\,A_{3;8,8,7,4}\,\,(4\times {\bf 504})$
\\
 & $\SUSY{A_{11,8,8,1,1,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;8,8,8,1,1,1}}\,\,({\bf 120})$
\\
\rowcolor{Gray}
 & $4\,A_{11,8,8,2,1}$ 
 &%p=1
 &%p=2
 &%p=3
 $4\,A_{3;8,8,8,2,1}\,\,(4\times {\bf 168})$
\\
 & $4\,A_{11,8,8,3}$ 
 &%p=1
 &%p=2
 &%p=3
 $4\,A_{3;8,8,8,3}\,\,(4\times {\bf 56})$
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $11$ & $\SUSY{A_{10,8,8,7}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2;8,8,8,7}}\,\,({\bf \overline{8}})$
 &%p=3
 $A_{3;8,8,7,7}\,\,({\bf \overline{36}})$, 
 $A_{3;8,8,8,6}\,\,({\bf \overline{28}})$
\\
 & $\SUSY{A_{11,8,7,5,2}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;8,8,7,5,2}}\,\,({\bf \overline{8820}})$
\\
\rowcolor{Gray}
 & $2\,A_{11,8,7,6,1}$
 &%p=1
 &%p=2
 &%p=3
 $2\,A_{3;8,8,7,6,1}\,\,(2\times {\bf \overline{1280}})$
\\
 & $3\,A_{11,8,7,7}$
 &%p=1
 &%p=2
 &%p=3
 $3\,A_{3;8,8,7,7}\,\,(3\times {\bf \overline{36}})$
\\
\rowcolor{Gray}
 & $\SUSY{A_{11,8,8,4,1,1}}$
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;8,8,8,4,1,1}}\,\,({\bf \overline{2100}})$
\\
 & $2\,A_{11,8,8,4,2}$
 &%p=1
 &%p=2
 &%p=3
 $2\,A_{3;8,8,8,4,2}\,\,(2\times {\bf \overline{1512}})$
\\
\rowcolor{Gray}
 & $4\,A_{11,8,8,5,1}$
 &%p=1
 &%p=2
 &%p=3
 $4\,A_{3;8,8,8,5,1}\,\,(4\times {\bf \overline{420}})$
\\
 & $4\,A_{11,8,8,6}$
 &%p=1
 &%p=2
 &%p=3
 $4\,A_{3;8,8,8,6}\,\,(4\times {\bf \overline{28}})$
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $12$ & $\SUSY{A_{11,8,7,7,3}}$
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;8,8,7,7,3}}\,\,({\bf 1800})$
\\
 & $\SUSY{A_{11,8,8,5,4}}$
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;8,8,8,5,4}}\,\,({\bf 2352'})$
\\
\rowcolor{Gray}
 & $\SUSY{A_{11,8,8,6,2,1}}$
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;8,8,8,6,2,1}}\,\,({\bf 4200})$
\\
 & $A_{11,8,8,6,3}$
 &%p=1
 &%p=2
 &%p=3
 $A_{3;8,8,8,6,3}\,\,({\bf 1344})$
\\
\rowcolor{Gray}
 & $A_{11,8,8,7,1,1}$
 &%p=1
 &%p=2
 &%p=3
 $A_{3;8,8,8,7,1,1}\,\,({\bf 280})$
\\
 & $5\,A_{11,8,8,7,2}$
 &%p=1
 &%p=2
 &%p=3
 $5\,A_{3;8,8,8,7,2}\,\,(5\times {\bf 216})$
\\
\rowcolor{Gray}
 & $4\,A_{11,8,8,8,1}$
 &%p=1
 &%p=2
 &%p=3
 $4\,A_{3;8,8,8,8,1}\,\,(4\times {\bf 8})$
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $13$ & $\SUSY{A_{11,8,8,7,4,1}}$
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;8,8,8,7,4,1}}\,\,({\bf 3584})$
\\
\rowcolor{Gray}
 & $2\,A_{11,8,8,7,5}$
 &%p=1
 &%p=2
 &%p=3
 $2\,A_{3;8,8,8,7,5}\,\,(2\times {\bf \overline{378}})$
\\
 & $\SUSY{A_{11,8,8,8,2,2}}$
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;8,8,8,8,2,2}}\,\,({\bf 336})$
\\
\rowcolor{Gray}
 & $A_{11,8,8,8,3,1}$
 &%p=1
 &%p=2
 &%p=3
 $A_{3;8,8,8,8,3,1}\,\,({\bf 378})$
\\
 & $3\,A_{11,8,8,8,4}$
 &%p=1
 &%p=2
 &%p=3
 $3\,A_{3;8,8,8,8,4}\,\,(3\times {\bf 70})$
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $14$ & $\SUSY{A_{11,8,8,7,7,1}}$
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;8,8,8,7,7,1}}\,\,({\bf \overline{280}})$
\\
 & $\SUSY{A_{11,8,8,8,5,2}}$
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;8,8,8,8,5,2}}\,\,({\bf \overline{1344}})$
\\
\rowcolor{Gray}
 & $A_{11,8,8,8,6,1}$
 &%p=1
 &%p=2
 &%p=3
 $A_{3;8,8,8,8,6,1}\,\,({\bf \overline{216}})$
\\
 & $3\,A_{11,8,8,8,7}$
 &%p=1
 &%p=2
 &%p=3
 $3\,A_{3;8,8,8,8,7}\,\,(3\times {\bf \overline{8}})$
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $15$ & $\SUSY{A_{11,8,8,8,7,3}}$
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;8,8,8,8,7,3}}\,\,({\bf 420})$
\\
 & $A_{11,8,8,8,8,2}$
 &%p=1
 &%p=2
 &%p=3
 $A_{3;8,8,8,8,8,2}\,\,({\bf 28})$
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $16$ & $\SUSY{A_{11,8,8,8,8,5}}$
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;8,8,8,8,8,5}}\,\,({\bf \overline{56}})$
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $17$ & $\SUSY{A_{11,8,8,8,8,8}}$
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;8,8,8,8,8,8}}\,\,({\bf 1})$
\\\hline\hline\hline
 \multicolumn{2}{|c||}{Total} 
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf 248}$} 
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf 3875} +{\bf 1}$} 
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf 147250} + {\bf 3875} + {\bf 248}$}
\\\hline
\end{longtable}
\begin{tabular}{|c|c||p{1.cm}|p{1.cm}|p{1.cm}|p{1.cm}|p{1.cm}|p{1.cm}|p{1.cm}|p{1.1cm}|p{1.1cm} |}\hline
 $\ell_9$ & 10D origin & \multicolumn{1}{c|}{$p=1$} & \multicolumn{1}{c|}{$p=2$} & \multicolumn{1}{c|}{$p=3$} & \multicolumn{1}{c|}{$p=4$} & \multicolumn{1}{c|}{$p=5$} & \multicolumn{1}{c|}{$p=6$} & \multicolumn{1}{c|}{$p=7$} & \multicolumn{1}{c|}{$p=8$} & \multicolumn{1}{c|}{$p=9$} 
\\\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $0$ & $\SUSY{A_{1}^1}$ 
 &%p=1
 $\SUSY{A_{1}^1}\,\,({\bf 1})$ 
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 &%p=8
 &%p=9
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $1$ & $\SUSY{A_{2}^{\alpha}}$ 
 &%p=1
 $\SUSY{A_{1;1}^{\alpha}}\,\,({\bf 2})$
 &%p=2
 $\SUSY{A_{2}^{\alpha}}\,\,({\bf 2})$ %[2]
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 &%p=8
 &%p=9
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $2$ & $\SUSY{A_{4}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;1}}\,\,({\bf 1})$ %[2]
 &%p=4
 $\SUSY{A_{4}}\,\,({\bf 1})$ 
 &%p=5
 &%p=6
 &%p=7
 &%p=8
 &%p=9
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $3$ & $\SUSY{A_{6}^{\alpha}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $\SUSY{A_{5;1}^{\alpha}}\,\,({\bf 2})$ 
 &%p=6
 $\SUSY{A_{6}^{\alpha}}\,\,({\bf 2})$ 
 &%p=7
 &%p=8
 &%p=9
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $4$ & $\SUSY{A_{7,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 $\SUSY{A_{6;1,1}}\,\,({\bf 1})$ 
 &%p=7
 $A_{7;1}\,\,({\bf 1})$ 
 &%p=8
 &%p=9
\\
\rowcolor{Gray}
 & $\SUSY{A_{8}^{\alpha\beta}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 $\SUSY{A_{7;1}^{\alpha\beta}}\,\,({\bf 3})$ 
 &%p=8
 $\SUSY{A_{8}^{\alpha\beta}}\,\,({\bf 3})$ 
 &%p=9
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $5$ & $A_{9,1}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 &%p=8
 $A_{8;1,1}^{\alpha}\,\,({\bf 2})$ %[-2]
 &%p=9
 $A_{9;1}^{\alpha}\,\,({\bf 2})$ %[-2]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10}^{\alpha\beta\gamma}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 &%p=8
 &%p=9
 $\SUSY{A_{9;1}^{\alpha\beta\gamma}}\,\,({\bf 4})$ %[2]
\\
 & $A_{10}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 &%p=8
 &%p=9
 $A_{9;1}^{\alpha}\,\,({\bf 2})$ % [-2]
\\\hline\hline
 \multicolumn{2}{|c||}{Total} 
 &%p=1
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 2}+\textcolor{red}{\bf 1}$}
 &%p=2
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 2}$}
 &%p=3
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 1}$}
 &%p=4
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 1}$}
 &%p=5
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 2}$}
 &%p=6
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 2}+\textcolor{red}{\bf 1}$}
 &%p=7
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 3}+{\bf 1}$}
 &%p=8
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 3}+{\bf 2}$}
 &%p=9
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 4}+2\times{\bf 2}$}
\\\hline
\end{tabular}
\begin{tabular}{|c|c||p{1.15cm}|p{1.15cm}|p{1.15cm}|p{1.15cm}|p{1.35cm}|p{1.4cm}|p{1.5cm}|p{2.2cm} |}\hline
 $\ell_9$ & 10D origin & \multicolumn{1}{c|}{$p=1$} & \multicolumn{1}{c|}{$p=2$} & \multicolumn{1}{c|}{$p=3$} & \multicolumn{1}{c|}{$p=4$} & \multicolumn{1}{c|}{$p=5$} & \multicolumn{1}{c|}{$p=6$} & \multicolumn{1}{c|}{$p=7$} & \multicolumn{1}{c|}{$p=8$} 
\\\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $0$ & $\SUSY{A_{1}^1}$ 
 &%p=1
 $\SUSY{A_{1}^1}\,\,({\bf 2},{\bf 1})$ 
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 &%p=8
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $1$ & $\SUSY{A_{2}^{\alpha}}$ 
 &%p=1
 $\SUSY{A_{1;1}^{\alpha}}\,\,({\bf 2},{\bf 2})$
 &%p=2
 $\SUSY{A_{2}^{\alpha}}\,\,({\bf 1},{\bf 2})$ %[2]
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 &%p=8
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $2$ & $\SUSY{A_{4}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2;2}}\,\,({\bf 1},{\bf 1})$ %[2]
 &%p=3
 $\SUSY{A_{3;1}}\,\,({\bf 2},{\bf 1})$ %[2]
 &%p=4
 $\SUSY{A_{4}}\,\,({\bf 1},{\bf 1})$ 
 &%p=5
 &%p=6
 &%p=7
 &%p=8
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $3$ & $\SUSY{A_{6}^{\alpha}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;2}^{\alpha}}\,\,({\bf 1},{\bf 2})$ 
 &%p=5
 $\SUSY{A_{5;1}^{\alpha}}\,\,({\bf 2},{\bf 2})$ 
 &%p=6
 $\SUSY{A_{6}^{\alpha}}\,\,({\bf 1},{\bf 2})$ 
 &%p=7
 &%p=8
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $4$ & $\SUSY{A_{7,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $\SUSY{A_{5;2,1}}\,\,({\bf 2},{\bf 1})$ 
 &%p=6
 $\SUSY{A_{6;1,1}}\,\,({\bf 3},{\bf 1})$, 
 $A_{6;2}\,\,({\bf 1},{\bf 1})$ 
 &%p=7
 $A_{7;1}\,\,({\bf 2},{\bf 1})$ 
 &%p=8
\\
\rowcolor{Gray}
 & $\SUSY{A_{8}^{\alpha\beta}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 $\SUSY{A_{6;2}^{\alpha\beta}}\,\,({\bf 1},{\bf 3})$ 
 &%p=7
 $\SUSY{A_{7;1}^{\alpha\beta}}\,\,({\bf 2},{\bf 3})$ 
 &%p=8
 $\SUSY{A_{8}^{\alpha\beta}}\,\,({\bf 1},{\bf 3})$ 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $5$ & $\SUSY{A_{8,2}^{\alpha}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 $\SUSY{A_{6;2,2}^{\alpha}}\,\,({\bf 1},{\bf 2})$ %[-2]
 &%p=7
 $A_{7;2,1}^{\alpha}\,\,({\bf 2},{\bf 2})$ %[-2]
 &%p=8
 $A_{8;2}^{\alpha}\,\,({\bf 1},{\bf 2})$ %[-2]
\\
\rowcolor{Gray}
 & $A_{9,1}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 $A_{7;2,1}^{\alpha}\,\,({\bf 2},{\bf 2})$ %[-2]
 &%p=8
 $A_{8;1,1}^{\alpha}\,\,({\bf 3},{\bf 2})$, %[-2]
 $A_{8;2}^{\alpha}\,\,({\bf 1},{\bf 2})$ %[-2]
\\
 & $\SUSY{A_{10}^{\alpha\beta\gamma}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 &%p=8
 $\SUSY{A_{8;2}^{\alpha\beta\gamma}}\,\,({\bf 1},{\bf 4})$ %[2]
\\
\rowcolor{Gray}
 & $A_{10}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 &%p=8
 $A_{8;2}^{\alpha}\,\,({\bf 1},{\bf 2})$ % [-2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $6$ & $\SUSY{A_{9,2,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 $\SUSY{A_{7;2,2,1}}\,\,({\bf 2},{\bf 1})$ %[0]
 &%p=8
 $A_{8;2,1,1}\,\,({\bf 3},{\bf 1})$, %[0]
 $A_{8;2,2}\,\,({\bf 1},{\bf 1})$ %[-2]
\\
\rowcolor{Gray}
 & $A_{10,2}^{\alpha\beta}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 &%p=8
 $ A_{8;2,2}^{\alpha\beta}\,\,({\bf 1},{\bf 3})$
\\
 & $2\,A_{10,2}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 &%p=8
 $2\,A_{8;2,2}\,\,(2\times({\bf 1},{\bf 1}))$ % [-2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $7$ & $\SUSY{A_{10,2,2}^{\alpha}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 &%p=8
 $\SUSY{A_{8;2,2,2}^{\alpha}}\,\,({\bf 1},{\bf 2})$ %[2]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\\\hline\hline
 \multicolumn{2}{|c||}{Total} 
 &%p=1
 \multicolumn{1}{c|}{$\textcolor{red}{({\bf \overline{3}},{\bf 2})}$}
 &%p=2
 \multicolumn{1}{c|}{$\textcolor{red}{({\bf 3},{\bf 1})}$}
 &%p=3
 \multicolumn{1}{c|}{$\textcolor{red}{({\bf 1},{\bf 2})}$}
 &%p=4
 \multicolumn{1}{c|}{$\textcolor{red}{({\bf \overline{3}},{\bf 1})}$}
 &%p=5
 \multicolumn{1}{c|}{$\textcolor{red}{({\bf 3},{\bf 2})}$}
 &%p=6
 \multicolumn{1}{L{1.1cm}|}{$\textcolor{red}{({\bf 8},{\bf 1})}$ $+\textcolor{red}{({\bf 1},{\bf 3})}$}
 &%p=7
 \multicolumn{1}{L{1.2cm}|}{$\textcolor{red}{({\bf 6},{\bf 2})}$ $+({\bf \overline{3}},{\bf 2})$}
 &%p=8
 \multicolumn{1}{L{1.95cm}|}{$\textcolor{red}{({\bf 15},{\bf 1})}+({\bf 3},{\bf 3})$ $+2\times({\bf 3},{\bf 1})$}
 \\\hline
\end{tabular}
\begin{tabular}{|c|c||p{1.3cm}|p{1.3cm}|p{1.3cm}|p{1.45cm}|p{1.45cm}|p{1.6cm}|p{2.2cm} |}\hline
 $\ell_9$ & 10D origin & \multicolumn{1}{c|}{$p=1$} & \multicolumn{1}{c|}{$p=2$} & \multicolumn{1}{c|}{$p=3$} & \multicolumn{1}{c|}{$p=4$} & \multicolumn{1}{c|}{$p=5$} & \multicolumn{1}{c|}{$p=6$} & \multicolumn{1}{c|}{$p=7$} 
\\\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $0$ & $\SUSY{A_{1}^1}$ 
 &%p=1
 $\SUSY{A_{1}^1}\,\,({\bf \overline{3}},{\bf 1})$ 
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $1$ & $\SUSY{A_{2}^{\alpha}}$ 
 &%p=1
 $\SUSY{A_{1;1}^{\alpha}}\,\,({\bf 3},{\bf 2})$
 &%p=2
 $\SUSY{A_{2}^{\alpha}}\,\,({\bf 1},{\bf 2})$ %[2]
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $2$ & $\SUSY{A_{4}}$ 
 &%p=1
 $\SUSY{A_{1;3}}\,\,({\bf 1},{\bf 1})$
 &%p=2
 $\SUSY{A_{2;2}}\,\,({\bf \overline{3}},{\bf 1})$ %[2]
 &%p=3
 $\SUSY{A_{3;1}}\,\,({\bf 3},{\bf 1})$ %[2]
 &%p=4
 $\SUSY{A_{4}}\,\,({\bf 1},{\bf 1})$ 
 &%p=5
 &%p=6
 &%p=7
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $3$ & $\SUSY{A_{6}^{\alpha}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;3}^{\alpha}}\,\,({\bf 1},{\bf 2})$ %[2]
 &%p=4
 $\SUSY{A_{4;2}^{\alpha}}\,\,({\bf \overline{3}},{\bf 2})$ 
 &%p=5
 $\SUSY{A_{5;1}^{\alpha}}\,\,({\bf 3},{\bf 2})$ 
 &%p=6
 $\SUSY{A_{6}^{\alpha}}\,\,({\bf 1},{\bf 2})$ 
 &%p=7
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $4$ & $\SUSY{A_{7,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;3,1}}\,\,({\bf 3},{\bf 1})$ 
 &%p=5
 $\SUSY{A_{5;2,1}}\,\,({\bf 8},{\bf 1})$, 
 $A_{5;3}\,\,({\bf 1},{\bf 1})$ 
 &%p=6
 $\SUSY{A_{6;1,1}}\,\,({\bf 6},{\bf 1})$, 
 $A_{6;2}\,\,({\bf \overline{3}},{\bf 1})$ 
 &%p=7
 $A_{7;1}\,\,({\bf 3},{\bf 1})$ 
\\
\rowcolor{Gray}
 & $\SUSY{A_{8}^{\alpha\beta}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $\SUSY{A_{5;3}^{\alpha\beta}}\,\,({\bf 1},{\bf 3})$ 
 &%p=6
 $\SUSY{A_{6;2}^{\alpha\beta}}\,\,({\bf \overline{3}},{\bf 3})$ 
 &%p=7
 $\SUSY{A_{7;1}^{\alpha\beta}}\,\,({\bf 3},{\bf 3})$ 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $5$ & $\SUSY{A_{8,2}^{\alpha}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $\SUSY{A_{5;3,2}^{\alpha}}\,\,({\bf \overline{3}},{\bf 2})$ %[-2]
 &%p=6
 $\SUSY{A_{6;2,2}^{\alpha}}\,\,({\bf \overline{6}},{\bf 2})$, %[-2]
 $A_{6;3,1}^{\alpha}\,\,({\bf 3},{\bf 2})$ %[-2]
 &%p=7
 $A_{7;2,1}^{\alpha}\,\,({\bf 8},{\bf 2})$, %[-2]
 $A_{7;3}^{\alpha}\,\,({\bf 1},{\bf 2})$ %[-2]
\\
\rowcolor{Gray}
 & $A_{9,1}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 $A_{6;3,1}^{\alpha}\,\,({\bf 3},{\bf 2})$ %[-2]
 &%p=7
 $A_{7;2,1}^{\alpha}\,\,({\bf 8},{\bf 2})$, %[-2]
 $A_{7;3}^{\alpha}\,\,({\bf 1},{\bf 2})$ %[-2]
\\
 & $\SUSY{A_{10}^{\alpha\beta\gamma}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 $\SUSY{A_{7;3}^{\alpha\beta\gamma}}\,\,({\bf 1},{\bf 4})$ %[2]
\\
\rowcolor{Gray}
 & $A_{10}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 $A_{7;3}^{\alpha}\,\,({\bf 1},{\bf 2})$ % [-2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $6$ & $\SUSY{A_{9,2,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 $\SUSY{A_{6;3,2,1}}\,\,({\bf 8},{\bf 1})$ %[0]
 &%p=7
 $\SUSY{A_{7;2,2,1}}\,\,({\bf \overline{15}},{\bf 1})$, %[0]
 $A_{7;3,1,1}\,\,({\bf 6},{\bf 1})$, %[0]
 $A_{7;3,2}\,\,({\bf \overline{3}},{\bf 1})$ %[-2]
\\
\rowcolor{Gray}
 & $\SUSY{A_{9,3}^{\alpha\beta}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 $\SUSY{A_{6;3,3}^{\alpha\beta}}\,\,({\bf 1},{\bf 3})$ %[0] 
 &%p=7
 $A_{7;3,2}^{\alpha\beta}\,\,({\bf \overline{3}},{\bf 3})$ %[0] 
\\
 & $A_{10,2}^{\alpha\beta}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 $ A_{7;3,2}^{\alpha\beta}\,\,({\bf \overline{3}},{\bf 3})$
\\
\rowcolor{Gray}
 & $2\,A_{10,2}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 $2\,A_{7;3,2}\,\,(2\times({\bf \overline{3}},{\bf 1}))$ % [-2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $7$ & $\SUSY{A_{10,2,2}^{\alpha}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 $\SUSY{A_{7;3,2,2}^{\alpha}}\,\,({\bf \overline{6}},{\bf 2})$ %[2]
\\
\rowcolor{Gray}
 & $A_{10,3,1}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 &%p=7
 $A_{7;3,3,1}^{\alpha}\,\,({\bf 3},{\bf 2})$ %[0]
\\\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \multicolumn{2}{|c||}{Total} 
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf \overline{10}}$} 
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf 5}$} 
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf \overline{5}}$} 
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf 10}$} 
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf 24}$} 
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf \overline{40}} + \textcolor{red}{\bf \overline{15}}$}
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf 70}+{\bf 45}+{\bf 5}$}
\\\hline
\end{tabular}
\begin{tabular}{|c|c||p{1.5cm}|p{1.6cm}|p{1.7cm}|p{1.8cm}|p{1.9cm}|p{2.2cm} |}\hline
 $\ell_9$ & 10D origin & \multicolumn{1}{c|}{$p=1$} & \multicolumn{1}{c|}{$p=2$} & \multicolumn{1}{c|}{$p=3$} & \multicolumn{1}{c|}{$p=4$} & \multicolumn{1}{c|}{$p=5$} & \multicolumn{1}{c|}{$p=6$} 
\\\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $0$ & $\SUSY{A_{1}^1}$ 
 &%p=1
 $\SUSY{A_{1}^1}\,\,({\bf \overline{4}},{\bf 1})$ 
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $1$ & $\SUSY{A_{2}^{\alpha}}$ 
 &%p=1
 $\SUSY{A_{1;1}^{\alpha}}\,\,({\bf 4},{\bf 2})$
 &%p=2
 $\SUSY{A_{2}^{\alpha}}\,\,({\bf 1},{\bf 2})$ %[2]
 &%p=3
 &%p=4
 &%p=5
 &%p=6
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $2$ & $\SUSY{A_{4}}$ 
 &%p=1
 $\SUSY{A_{1;3}}\,\,({\bf \overline{4}},{\bf 1})$
 &%p=2
 $\SUSY{A_{2;2}}\,\,({\bf 6},{\bf 1})$ %[2]
 &%p=3
 $\SUSY{A_{3;1}}\,\,({\bf 4},{\bf 1})$ %[2]
 &%p=4
 $\SUSY{A_{4}}\,\,({\bf 1},{\bf 1})$ 
 &%p=5
 &%p=6
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $3$ & $\SUSY{A_{6}^{\alpha}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2;4}^{\alpha}}\,\,({\bf 1},{\bf 2})$ %[2]
 &%p=3
 $\SUSY{A_{3;3}^{\alpha}}\,\,({\bf \overline{4}},{\bf 2})$ %[2]
 &%p=4
 $\SUSY{A_{4;2}^{\alpha}}\,\,({\bf 6},{\bf 2})$ 
 &%p=5
 $\SUSY{A_{5;1}^{\alpha}}\,\,({\bf 4},{\bf 2})$ 
 &%p=6
 $\SUSY{A_{6}^{\alpha}}\,\,({\bf 1},{\bf 2})$ 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $4$ & $\SUSY{A_{7,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;4,1}}\,\,({\bf 4},{\bf 1})$ %[2]
 &%p=4
 $\SUSY{A_{4;3,1}}\,\,({\bf 15},{\bf 1})$, 
 $A_{4;4}\,\,({\bf 1},{\bf 1})$
 &%p=5
 $\SUSY{A_{5;2,1}}\,\,({\bf \overline{20}},{\bf 1})$, 
 $A_{5;3}\,\,({\bf \overline{4}},{\bf 1})$ 
 &%p=6
 $\SUSY{A_{6;1,1}}\,\,({\bf 10},{\bf 1})$, 
 $A_{6;2}\,\,({\bf 6},{\bf 1})$ 
\\
\rowcolor{Gray}
 & $\SUSY{A_{8}^{\alpha\beta}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;4}^{\alpha\beta}}\,\,({\bf 1},{\bf 3})$ 
 &%p=5
 $\SUSY{A_{5;3}^{\alpha\beta}}\,\,({\bf \overline{4}},{\bf 3})$ 
 &%p=6
 $\SUSY{A_{6;2}^{\alpha\beta}}\,\,({\bf 6},{\bf 3})$ 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $5$ & $\SUSY{A_{8,2}^{\alpha}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;4,2}^{\alpha}}\,\,({\bf 6},{\bf 2})$
 &%p=5
 $\SUSY{A_{5;3,2}^{\alpha}}\,\,({\bf 20},{\bf 2})$, %[-2]
 $A_{5;4,1}^{\alpha}\,\,({\bf 4},{\bf 2})$ %[-2]
 &%p=6
 $\SUSY{A_{6;2,2}^{\alpha}}\,\,({\bf 20},{\bf 2})$, %[-2]
 $A_{6;3,1}^{\alpha}\,\,({\bf 15},{\bf 2})$, %[-2]
 $A_{6;4}^{\alpha}\,\,({\bf 1},{\bf 2})$ %[-2]
\\
\rowcolor{Gray}
 & $A_{9,1}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $A_{5;4,1}^{\alpha}\,\,({\bf 4},{\bf 2})$ %[-2]
 &%p=6
 $A_{6;3,1}^{\alpha}\,\,({\bf 15},{\bf 2})$, %[-2]
 $A_{6;4}^{\alpha}\,\,({\bf 1},{\bf 2})$ %[-2]
\\
 & $\SUSY{A_{10}^{\alpha\beta\gamma}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 $\SUSY{A_{6;4}^{\alpha\beta\gamma}}\,\,({\bf 1},{\bf 4})$ %[2]
\\
\rowcolor{Gray}
 & $A_{10}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 $A_{6;4}^{\alpha}\,\,({\bf 1},{\bf 2})$ % [-2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $6$ & $\SUSY{A_{8,4}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;4,4}}\,\,({\bf 1},{\bf 1})$ %[-2]
 &%p=5
 $A_{5;4,3}\,\,({\bf \overline{4}},{\bf 1})$ %[-2]
 &%p=6
 $A_{6;4,2}\,\,({\bf 6},{\bf 1})$ %[-2]
\\
\rowcolor{Gray}
 & $\SUSY{A_{9,2,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $\SUSY{A_{5;4,2,1}}\,\,({\bf \overline{20}},{\bf 1})$ %[0]
 &%p=6
 $\SUSY{A_{6;3,2,1}}\,\,({\bf 64},{\bf 1})$, %[0]
 $A_{6;4,1,1}\,\,({\bf 10},{\bf 1})$, %[0]
 $A_{6;4,2}\,\,({\bf 6},{\bf 1})$ %[-2]
\\
 & $\SUSY{A_{9,3}^{\alpha\beta}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $\SUSY{A_{5;4,3}^{\alpha\beta}}\,\,({\bf \overline{4}},{\bf 3})$ %[0] 
 &%p=6
 $\SUSY{A_{6;3,3}^{\alpha\beta}}\,\,({\bf \overline{10}},{\bf 3})$, %[0] 
 $A_{6;4,2}^{\alpha\beta}\,\,({\bf 6},{\bf 3})$ %[0] 
\\
\rowcolor{Gray}
 & $A_{10,2}^{\alpha\beta}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 $ A_{6;4,2}^{\alpha\beta}\,\,({\bf 6},{\bf 3})$
\\
 & $2\,A_{10,2}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 $2\,A_{6;4,2}\,\,(2\times({\bf 6},{\bf 1}))$ % [-2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $7$ & $\SUSY{A_{9,4,1}^{\alpha}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $\SUSY{A_{5;4,4,1}^{\alpha}}\,\,({\bf 4},{\bf 2})$ %[0]
 &%p=6
 $A_{6;4,3,1}^{\alpha}\,\,({\bf 15},{\bf 2})$, %[0]
 $A_{6;4,4}^{\alpha}\,\,({\bf 1},{\bf 2})$ %[-2]
\\
 & $\SUSY{A_{10,2,2}^{\alpha}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 $\SUSY{A_{6;4,2,2}^{\alpha}}\,\,({\bf {20'}},{\bf 2})$ %[2]
\\
\rowcolor{Gray}
 & $A_{10,3,1}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 $A_{6;4,3,1}^{\alpha}\,\,({\bf 15},{\bf 2})$ %[0]
\\
 & $\SUSY{A_{10,4}^{\alpha\beta\gamma}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 $\SUSY{A_{6;4,4}^{\alpha\beta\gamma}}\,\,({\bf 1},{\bf 4})$ %[2]
\\
\rowcolor{Gray}
 & $2\,A_{10,4}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 $2\,A_{6;4,4}^{\alpha}\,\,(2\times ({\bf 1},{\bf 2}))$ % [-2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $8$ & $\SUSY{A_{10,4,1,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 $\SUSY{A_{6;4,4,1,1}}\,\,({\bf 10},{\bf 1})$ %[2]
\\
 & $\SUSY{A_{10,4,2}^{\alpha\beta}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 $\SUSY{A_{6;4,4,2}^{\alpha\beta}}\,\,({\bf 6},{\bf 3})$ %[2]
\\
\rowcolor{Gray}
 & $A_{10,4,2}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 $A_{6;4,4,2}\,\,({\bf 6},{\bf 1})$ %[0]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $9$ & $\SUSY{A_{10,4,4}^{\alpha}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 &%p=6
 $\SUSY{A_{6;4,4,4}^{\alpha}}\,\,({\bf 1},{\bf 2})$ %[2]
\\\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \multicolumn{2}{|c||}{Total} 
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf 16}$} 
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf 10}$} 
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf \overline{16}}$}
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf 45}$}
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf 144}$}
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf 320}+\textcolor{red}{\bf 126}+{\bf 10}$}
\\\hline
\end{tabular}
\begin{tabular}{|c|c||p{1.5cm}|p{1.5cm}|p{1.6cm}|p{1.8cm}|p{2.5cm} |}\hline
 $\ell_9$ & 10D origin & \multicolumn{1}{c|}{$p=1$} & \multicolumn{1}{c|}{$p=2$} & \multicolumn{1}{c|}{$p=3$} & \multicolumn{1}{c|}{$p=4$} & \multicolumn{1}{c|}{$p=5$} 
\\\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $0$ & $\SUSY{A_{1}^1}$ 
 &%p=1
 $\SUSY{A_{1}^1}\,\,({\bf \overline{5}},{\bf 1})$ 
 &%p=2
 &%p=3
 &%p=4
 &%p=5
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $1$ & $\SUSY{A_{2}^{\alpha}}$ 
 &%p=1
 $\SUSY{A_{1;1}^{\alpha}}\,\,({\bf 5},{\bf 2})$
 &%p=2
 $\SUSY{A_{2}^{\alpha}}\,\,({\bf 1},{\bf 2})$ %[2]
 &%p=3
 &%p=4
 &%p=5
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $2$ & $\SUSY{A_{4}}$ 
 &%p=1
 $\SUSY{A_{1;3}}\,\,({\bf \overline{10}},{\bf 1})$
 &%p=2
 $\SUSY{A_{2;2}}\,\,({\bf 10},{\bf 1})$ %[2]
 &%p=3
 $\SUSY{A_{3;1}}\,\,({\bf 5},{\bf 1})$ %[2]
 &%p=4
 $\SUSY{A_{4}}\,\,({\bf 1},{\bf 1})$ 
 &%p=5
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $3$ & $\SUSY{A_{6}^{\alpha}}$ 
 &%p=1
 $\SUSY{A_{1;5}^{\alpha}}\,\,({\bf 1},{\bf 2})$
 &%p=2
 $\SUSY{A_{2;4}^{\alpha}}\,\,({\bf \overline{5}},{\bf 2})$ %[2]
 &%p=3
 $\SUSY{A_{3;3}^{\alpha}}\,\,({\bf \overline{10}},{\bf 2})$ %[2]
 &%p=4
 $\SUSY{A_{4;2}^{\alpha}}\,\,({\bf 10},{\bf 2})$ 
 &%p=5
 $\SUSY{A_{5;1}^{\alpha}}\,\,({\bf 5},{\bf 2})$ 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $4$ & $\SUSY{A_{7,1}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2;5,1}}\,\,({\bf 5},{\bf 1})$ %[2]
 &%p=3
 $\SUSY{A_{3;4,1}}\,\,({\bf 24},{\bf 1})$, %[2]
 $A_{3;5}\,\,({\bf 1},{\bf 1})$ %[0]
 &%p=4
 $\SUSY{A_{4;3,1}}\,\,({\bf \overline{45}},{\bf 1})$, 
 $A_{4;4}\,\,({\bf \overline{5}},{\bf 1})$
 &%p=5
 $\SUSY{A_{5;2,1}}\,\,({\bf \overline{40}},{\bf 1})$, 
 $A_{5;3}\,\,({\bf \overline{10}},{\bf 1})$ 
\\
\rowcolor{Gray}
 & $\SUSY{A_{8}^{\alpha\beta}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;5}^{\alpha\beta}}\,\,({\bf 1},{\bf 3})$ %[2]
 &%p=4
 $\SUSY{A_{4;4}^{\alpha\beta}}\,\,({\bf \overline{5}},{\bf 3})$ 
 &%p=5
 $\SUSY{A_{5;3}^{\alpha\beta}}\,\,({\bf \overline{10}},{\bf 3})$ 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $5$ & $\SUSY{A_{8,2}^{\alpha}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;5,2}^{\alpha}}\,\,({\bf 10},{\bf 2})$ %[2]
 &%p=4
 $\SUSY{A_{4;4,2}^{\alpha}}\,\,({\bf 45},{\bf 2})$, 
 $A_{4;5,1}^{\alpha}\,\,({\bf 5},{\bf 2})$
 &%p=5
 $\SUSY{A_{5;3,2}^{\alpha}}\,\,({\bf 75},{\bf 2})$, %[-2]
 $A_{5;4,1}^{\alpha}\,\,({\bf 24},{\bf 2})$, %[-2]
 $A_{5;5}^{\alpha}\,\,({\bf 1},{\bf 2})$ %[-2]
\\
\rowcolor{Gray}
 & $A_{9,1}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $A_{4;5,1}^{\alpha}\,\,({\bf 5},{\bf 2})$
 &%p=5
 $A_{5;4,1}^{\alpha}\,\,({\bf 24},{\bf 2})$, %[-2]
 $A_{5;5}^{\alpha}\,\,({\bf 1},{\bf 2})$ %[-2]
\\
 & $\SUSY{A_{10}^{\alpha\beta\gamma}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $\SUSY{A_{5;5}^{\alpha\beta\gamma}}\,\,({\bf 1},{\bf 4})$ %[2]
\\
\rowcolor{Gray}
 & $A_{10}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $A_{5;5}^{\alpha}\,\,({\bf 1},{\bf 2})$ % [-2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $6$ & $\SUSY{A_{8,4}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;5,4}}\,\,({\bf \overline{5}},{\bf 1})$ %[2]
 &%p=4
 $\SUSY{A_{4;4,4}}\,\,({\bf \overline{15}},{\bf 1})$, %[-2]
 $A_{4;5,3}\,\,({\bf \overline{10}},{\bf 1})$ %[-2]
 &%p=5
 $A_{5;4,3}\,\,({\bf 40},{\bf 1})$, %[-2]
 $A_{5;5,2}\,\,({\bf 10},{\bf 1})$ %[-2]
\\
\rowcolor{Gray}
 & $\SUSY{A_{9,2,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;5,2,1}}\,\,({\bf \overline{40}},{\bf 1})$ %[-2]
 &%p=5
 $\SUSY{A_{5;4,2,1}}\,\,({\bf 175},{\bf 1})$, %[0]
 $A_{5;5,1,1}\,\,({\bf 15},{\bf 1})$, %[0]
 $A_{5;5,2}\,\,({\bf 10},{\bf 1})$ %[-2]
\\
 & $\SUSY{A_{9,3}^{\alpha\beta}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;5,3}^{\alpha\beta}}\,\,({\bf \overline{10}},{\bf 3})$
 &%p=5
 $\SUSY{A_{5;4,3}^{\alpha\beta}}\,\,({\bf 40},{\bf 3})$, %[0] 
 $A_{5;5,2}^{\alpha\beta}\,\,({\bf 10},{\bf 3})$ %[0] 
\\
\rowcolor{Gray}
 & $A_{10,2}^{\alpha\beta}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $ A_{5;5,2}^{\alpha\beta}\,\,({\bf 10},{\bf 3})$
\\
 & $2\,A_{10,2}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $2\,A_{5;5,2}\,\,(2\times({\bf 10},{\bf 1}))$ % [-2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $7$ & $\SUSY{A_{9,4,1}^{\alpha}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;5,4,1}^{\alpha}}\,\,({\bf 24},{\bf 2})$ %[-2]
 &%p=5
 $\SUSY{A_{5;4,4,1}^{\alpha}}\,\,({\bf \overline{70}},{\bf 2})$, %[0]
 $A_{5;5,3,1}^{\alpha}\,\,({\bf \overline{45}},{\bf 2})$, %[0]
 $A_{5;5,4}^{\alpha}\,\,({\bf \overline{5}},{\bf 2})$ %[-2]
\\
 & $A_{9,5}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $A_{4;5,5}^{\alpha}\,\,({\bf 1},{\bf 2})$ 
 &%p=5
 $A_{5;5,4}^{\alpha}\,\,({\bf \overline{5}},{\bf 2})$
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,2,2}^{\alpha}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $\SUSY{A_{5;5,2,2}^{\alpha}}\,\,({\bf \overline{50}},{\bf 2})$ %[2]
\\
 & $A_{10,3,1}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $A_{5;5,3,1}^{\alpha}\,\,({\bf \overline{45}},{\bf 2})$ %[0]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,4}^{\alpha\beta\gamma}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $\SUSY{A_{5;5,4}^{\alpha\beta\gamma}}\,\,({\bf \overline{5}},{\bf 4})$ %[2]
\\
 & $2\,A_{10,4}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $2\,A_{5;5,4}^{\alpha}\,\,(2\times ({\bf \overline{5}},{\bf 2}))$ % [-2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $8$ & $\SUSY{A_{9,5,2}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;5,5,2}}\,\,({\bf 10},{\bf 1})$ %[0]
 &%p=5
 $A_{5;5,4,2}\,\,({\bf 45},{\bf 1})$, %[0]
 $A_{5;5,5,1}\,\,({\bf 5},{\bf 1})$ %[-2]
\\
 & $\SUSY{A_{10,4,1,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $\SUSY{A_{5;5,4,1,1}}\,\,({\bf 70},{\bf 1})$ %[2]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,4,2}^{\alpha\beta}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $\SUSY{A_{5;5,4,2}^{\alpha\beta}}\,\,({\bf 45},{\bf 3})$ %[2]
\\
 & $A_{10,4,2}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $A_{5;5,4,2}\,\,({\bf 45},{\bf 1})$ %[0]
\\
\rowcolor{Gray}
 & $A_{10,5,1}^{\alpha\beta}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $A_{5;5,5,1}^{\alpha\beta}\,\,({\bf 5},{\bf 3})$ %[0]
\\
 & $2\,A_{10,5,1}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $2\,A_{5;5,5,1}\,\,(2\times ({\bf 5},{\bf 1}))$ %[-2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $9$ & $\SUSY{A_{10,4,4}^{\alpha}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $\SUSY{A_{5;5,4,4}^{\alpha}}\,\,({\bf \overline{15}},{\bf 2})$ %[2]
\\
 & $\SUSY{A_{10,5,2,1}^{\alpha}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $\SUSY{A_{5;5,5,2,1}^{\alpha}}\,\,({\bf \overline{40}},{\bf 2})$ %[2]
\\
\rowcolor{Gray}
 & $A_{10,5,3}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $A_{5;5,5,3}^{\alpha}\,\,({\bf \overline{10}},{\bf 2})$ %[0]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $10$ & $\SUSY{A_{10,5,4,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 &%p=5
 $\SUSY{A_{5;5,5,4,1}}\,\,({\bf 24},{\bf 1})$ %[2]
\\\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \multicolumn{2}{|c||}{Total} 
 &%p=1
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 27}$}
 &%p=2
 \multicolumn{1}{c|}{$\textcolor{red}{\bf \overline{27}}$}
 &%p=3
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 78}$}
 &%p=4
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 351}$}
 &%p=5
 \multicolumn{1}{c|}{$\textcolor{red}{\bf \overline{1728}}+{\bf \overline{27}}$}
\\\hline
\end{tabular}
\begin{longtable}[c]{|c|c||p{1.5cm}|p{1.6cm}|p{1.8cm}|p{2.6cm} |}\hline
 $\ell_9$ & 10D origin & \multicolumn{1}{c|}{$p=1$} & \multicolumn{1}{c|}{$p=2$} & \multicolumn{1}{c|}{$p=3$} & \multicolumn{1}{c|}{$p=4$} 
\\\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $0$ & $\SUSY{A_{1}^1}$ 
 &%p=1
 $\SUSY{A_{1}^1}\,\,({\bf \overline{6}},{\bf 1})$ 
 &%p=2
 &%p=3
 &%p=4
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $1$ & $\SUSY{A_{2}^{\alpha}}$ 
 &%p=1
 $\SUSY{A_{1;1}^{\alpha}}\,\,({\bf 6},{\bf 2})$
 &%p=2
 $\SUSY{A_{2}^{\alpha}}\,\,({\bf 1},{\bf 2})$ %[2]
 &%p=3
 &%p=4
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $2$ & $\SUSY{A_{4}}$ 
 &%p=1
 $\SUSY{A_{1;3}}\,\,({\bf 20},{\bf 1})$
 &%p=2
 $\SUSY{A_{2;2}}\,\,({\bf 15},{\bf 1})$ %[2]
 &%p=3
 $\SUSY{A_{3;1}}\,\,({\bf 6},{\bf 1})$ %[2]
 &%p=4
 $\SUSY{A_{4}}\,\,({\bf 1},{\bf 1})$ 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $3$ & $\SUSY{A_{6}^{\alpha}}$ 
 &%p=1
 $\SUSY{A_{1;5}^{\alpha}}\,\,({\bf \overline{6}},{\bf 2})$
 &%p=2
 $\SUSY{A_{2;4}^{\alpha}}\,\,({\bf \overline{15}},{\bf 2})$ %[2]
 &%p=3
 $\SUSY{A_{3;3}^{\alpha}}\,\,({\bf 20},{\bf 2})$ %[2]
 &%p=4
 $\SUSY{A_{4;2}^{\alpha}}\,\,({\bf 15},{\bf 2})$ 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $4$ & $\SUSY{A_{7,1}}$ 
 &%p=1
 $\SUSY{A_{1;6,1}}\,\,({\bf 6},{\bf 1})$ 
 &%p=2
 $\SUSY{A_{2;5,1}}\,\,({\bf 35},{\bf 1})$, %[2]
 $A_{2;6}\,\,({\bf 1},{\bf 1})$ %[0]
 &%p=3
 $\SUSY{A_{3;4,1}}\,\,({\bf \overline{84}},{\bf 1})$, %[2]
 $A_{3;5}\,\,({\bf \overline{6}},{\bf 1})$ %[0]
 &%p=4
 $\SUSY{A_{4;3,1}}\,\,({\bf \overline{105}},{\bf 1})$, 
 $A_{4;4}\,\,({\bf \overline{15}},{\bf 1})$
\\
\rowcolor{Gray}
 & $\SUSY{A_{8}^{\alpha\beta}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2;6}^{\alpha\beta}}\,\,({\bf 1},{\bf 3})$ %[2]
 &%p=3
 $\SUSY{A_{3;5}^{\alpha\beta}}\,\,({\bf \overline{6}},{\bf 3})$ %[2]
 &%p=4
 $\SUSY{A_{4;4}^{\alpha\beta}}\,\,({\bf \overline{15}},{\bf 3})$ 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $5$ & $\SUSY{A_{8,2}^{\alpha}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2;6,2}^{\alpha}}\,\,({\bf 15},{\bf 2})$ %[2]
 &%p=3
 $\SUSY{A_{3;5,2}^{\alpha}}\,\,({\bf 84},{\bf 2})$, %[2]
 $A_{3;6,1}^{\alpha}\,\,({\bf 6},{\bf 2})$ %[0]
 &%p=4
 $\SUSY{A_{4;4,2}^{\alpha}}\,\,({\bf 189},{\bf 2})$, 
 $A_{4;5,1}^{\alpha}\,\,({\bf 35},{\bf 2})$, 
 $A_{4;6}^{\alpha}\,\,({\bf 1},{\bf 2})$ %[-2]
\\
\rowcolor{Gray}
 & $A_{9,1}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 $A_{3;6,1}^{\alpha}\,\,({\bf 6},{\bf 2})$ %[0]
 &%p=4
 $A_{4;5,1}^{\alpha}\,\,({\bf 35},{\bf 2})$, 
 $A_{4;6}^{\alpha}\,\,({\bf 1},{\bf 2})$ %[-2]
\\
 & $\SUSY{A_{10}^{\alpha\beta\gamma}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;6}^{\alpha\beta\gamma}}\,\,({\bf 1},{\bf 4})$ %[2]
\\
\rowcolor{Gray}
 & $A_{10}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $A_{4;6}^{\alpha}\,\,({\bf 1},{\bf 2})$ % [-2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $6$ & $\SUSY{A_{8,4}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2;6,4}}\,\,({\bf \overline{15}},{\bf 1})$ %[2]
 &%p=3
 $\SUSY{A_{3;5,4}}\,\,({\bf \overline{70}},{\bf 1})$, %[2]
 $A_{3;6,3}\,\,({\bf 20},{\bf 1})$ %[0]
 &%p=4
 $\SUSY{A_{4;4,4}}\,\,({\bf 105'},{\bf 1})$, %[-2]
 $A_{4;5,3}\,\,({\bf 105},{\bf 1})$, %[-2]
 $A_{4;6,2}\,\,({\bf 15},{\bf 1})$ %[-2]
\\
\rowcolor{Gray}
 & $\SUSY{A_{9,2,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;6,2,1}}\,\,({\bf 70},{\bf 1})$ %[2]
 &%p=4
 $\SUSY{A_{4;5,2,1}}\,\,({\bf 384},{\bf 1})$, %[-2]
 $A_{4;6,1,1}\,\,({\bf 21},{\bf 1})$, %[0]
 $A_{4;6,2}\,\,({\bf 15},{\bf 1})$ %[-2]
\\
 & $\SUSY{A_{9,3}^{\alpha\beta}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;6,3}^{\alpha\beta}}\,\,({\bf 20},{\bf 3})$ %[2]
 &%p=4
 $\SUSY{A_{4;5,3}^{\alpha\beta}}\,\,({\bf 105},{\bf 3})$, 
 $A_{4;6,2}^{\alpha\beta}\,\,({\bf 15},{\bf 3})$ %[0]
\\
\rowcolor{Gray}
 & $A_{10,2}^{\alpha\beta}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $ A_{4;6,2}^{\alpha\beta}\,\,({\bf 15},{\bf 3})$
\\
 & $2\,A_{10,2}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $2\,A_{4;6,2}\,\,(2\times({\bf 15},{\bf 1}))$ % [-2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $7$ & $\SUSY{A_{8,6}^{\alpha}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2;6,6}^{\alpha}}\,\,({\bf 1},{\bf 2})$ %[2]
 &%p=3
 $A_{3;6,5}^{\alpha}\,\,({\bf \overline{6}},{\bf 2})$ %[0]
 &%p=4
 $A_{4;6,4}^{\alpha}\,\,({\bf \overline{15}},{\bf 2})$ 
\\
 & $\SUSY{A_{9,4,1}^{\alpha}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;6,4,1}^{\alpha}}\,\,({\bf \overline{84}},{\bf 2})$ %[2]
 &%p=4
 $\SUSY{A_{4;5,4,1}^{\alpha}}\,\,({\bf \overline{384}},{\bf 2})$, %[-2]
 $A_{4;6,3,1}^{\alpha}\,\,({\bf \overline{105}},{\bf 2})$, %[0]
 $A_{4;6,4}^{\alpha}\,\,({\bf \overline{15}},{\bf 2})$ %[-2]
\\
\rowcolor{Gray}
 & $A_{9,5}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 $A_{3;6,5}^{\alpha}\,\,({\bf \overline{6}},{\bf 2})$ %[0]
 &%p=4
 $A_{4;5,5}^{\alpha}\,\,({\bf \overline{21}},{\bf 2})$, 
 $A_{4;6,4}^{\alpha}\,\,({\bf \overline{15}},{\bf 2})$ 
\\
 & $\SUSY{A_{10,2,2}^{\alpha}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;6,2,2}^{\alpha}}\,\,({\bf \overline{105'}},{\bf 2})$ %[2]
\\
\rowcolor{Gray}
 & $A_{10,3,1}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $A_{4;6,3,1}^{\alpha}\,\,({\bf \overline{105}},{\bf 2})$ %[0]
\\
 & $\SUSY{A_{10,4}^{\alpha\beta\gamma}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;6,4}^{\alpha\beta\gamma}}\,\,({\bf \overline{15}},{\bf 4})$ %[2]
\\
\rowcolor{Gray}
 & $2\,A_{10,4}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $2\,A_{4;6,4}^{\alpha}\,\,(2\times ({\bf \overline{15}},{\bf 2}))$ % [-2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $8$ & $\SUSY{A_{9,5,2}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;6,5,2}}\,\,({\bf 84},{\bf 1})$ %[2]
 &%p=4
 $\SUSY{A_{4;5,5,2}}\,\,({\bf \overline{280}},{\bf 1})$, %[0]
 $A_{4;6,4,2}\,\,({\bf 189},{\bf 1})$, %[0]
 $A_{4;6,5,1}\,\,({\bf 35},{\bf 1})$ %[-2]
\\
\rowcolor{Gray}
 & $\SUSY{A_{9,6,1}^{\alpha\beta}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;6,6,1}^{\alpha\beta}}\,\,({\bf 6},{\bf 3})$ %[2]
 &%p=4
 $A_{4;6,5,1}^{\alpha\beta}\,\,({\bf 35},{\bf 3})$, %[0]
 $A_{4;6,6}^{\alpha\beta}\,\,({\bf 1},{\bf 3})$ %[-2]
\\
 & $A_{9,6,1}$ 
 &%p=1
 &%p=2
 &%p=3
 $A_{3;6,6,1}\,\,({\bf 6},{\bf 1})$ %[0]
 &%p=4
 $A_{4;6,5,1}\,\,({\bf 35},{\bf 1})$, %[-2]
 $A_{4;6,6}\,\,({\bf 1},{\bf 1})$ %[-4]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,4,1,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;6,4,1,1}}\,\,({\bf 280},{\bf 1})$ %[2]
\\
 & $A_{10,4,2}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $A_{4;6,4,2}\,\,({\bf 189},{\bf 1})$ %[0]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,4,2}^{\alpha\beta}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;6,4,2}^{\alpha\beta}}\,\,({\bf 189},{\bf 3})$ %[2]
\\
 & $A_{10,5,1}^{\alpha\beta}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $A_{4;6,5,1}^{\alpha\beta}\,\,({\bf 35},{\bf 3})$ %[0]
\\
\rowcolor{Gray}
 & $2\,A_{10,5,1}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $2\,A_{4;6,5,1}\,\,(2\times ({\bf 35},{\bf 1}))$ %[-2]
\\
 & $3\,A_{10,6}^{\alpha\beta}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $3\,A_{4;6,6}^{\alpha\beta}\,\,(3\times ({\bf 1},{\bf 3}))$ %[-2]
\\
\rowcolor{Gray}
 & $2\,A_{10,6}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $2\,A_{4;6,6}\,\,(2\times({\bf 1},{\bf 1}))$ % [-4]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $9$ & $\SUSY{A_{9,6,3}^{\alpha}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;6,6,3}^{\alpha}}\,\,({\bf 20},{\bf 2})$ %[2]
 &%p=4
 $A_{4;6,5,3}^{\alpha}\,\,({\bf 105},{\bf 2})$, %[-2]
 $A_{4;6,6,2}^{\alpha}\,\,({\bf 15},{\bf 2})$ %[-2]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,4,4}^{\alpha}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;6,4,4}^{\alpha}}\,\,({\bf 105'},{\bf 2})$ %[2]
\\
 & $\SUSY{A_{10,5,2,1}^{\alpha}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;6,5,2,1}^{\alpha}}\,\,({\bf 384},{\bf 2})$ %[2]
\\
\rowcolor{Gray}
 & $A_{10,5,3}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $A_{4;6,5,3}^{\alpha}\,\,({\bf 105},{\bf 2})$ %[0]
\\
 & $A_{10,6,1,1}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $A_{4;6,6,1,1}^{\alpha}\,\,({\bf 21},{\bf 2})$ %[0]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,6,2}^{\alpha\beta\gamma}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;6,6,2}^{\alpha\beta\gamma}}\,\,({\bf 15},{\bf 4})$ %[2]
\\
 & $4\,A_{10,6,2}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $4\,A_{4;6,6,2}^{\alpha}\,\,(4\times ({\bf 15},{\bf 2}))$ %[-2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $10$ & $\SUSY{A_{9,6,5}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;6,6,5}}\,\,({\bf \overline{6}},{\bf 1})$ %[2]
 &%p=4
 $A_{4;6,5,5}\,\,({\bf \overline{21}},{\bf 1})$, %[0]
 $A_{4;6,6,4}\,\,({\bf \overline{15}},{\bf 1})$ %[-2]
\\
 & $\SUSY{A_{10,5,4,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;6,5,4,1}}\,\,({\bf \overline{384}},{\bf 1})$ %[2]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,6,2,2}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4

 $\SUSY{A_{4;6,6,2,2}}\,\,({\bf \overline{105'}},{\bf 1})$ %[2]
\\
 & $\SUSY{A_{10,6,3,1}^{\alpha\beta}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;6,6,3,1}^{\alpha\beta}}\,\,({\bf \overline{105}},{\bf 3})$ %[2]
\\
\rowcolor{Gray}
 & $A_{10,6,3,1}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $A_{4;6,6,3,1}\,\,({\bf \overline{105}},{\bf 1})$ %[0]
\\
 & $2\,A_{10,6,4}^{\alpha\beta}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $2\,A_{4;6,6,4}^{\alpha\beta}\,\,(2\times ({\bf \overline{15}},{\bf 3}))$ %[0]
\\
\rowcolor{Gray}
 & $3\,A_{10,6,4}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $3\,A_{4;6,6,4}\,\,(3\times ({\bf \overline{15}},{\bf 1}))$ %[-2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $11$ & $\SUSY{A_{10,6,4,2}^{\alpha}}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;6,6,4,2}^{\alpha}}\,\,({\bf 189},{\bf 2})$ %[2]
\\
\rowcolor{Gray}
 & $2\,A_{10,6,5,1}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $2\,A_{4;6,6,5,1}^{\alpha}\,\,(2\times ({\bf 35},{\bf 2})$ %[0]
\\
 & $\SUSY{A_{10,6,6}^{\alpha\beta\gamma}}$
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;6,6,6}^{\alpha\beta\gamma}}\,\,({\bf 1},{\bf 4})$ %[2]
\\
\rowcolor{Gray}
 & $3\,A_{10,6,6}^{\alpha}$
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $3\,A_{4;6,6,6}^{\alpha}\,\,(3\times ({\bf 1},{\bf 2}))$ %[-2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $12$ & $\SUSY{A_{10,6,5,3}}$
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;6,6,5,3}}\,\,({\bf 105},{\bf 1})$ %[2]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,6,6,2}^{\alpha\beta}}$
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;6,6,6,2}^{\alpha\beta}}\,\,({\bf 15},{\bf 3})$ %[2]
\\
 & $A_{10,6,6,2}$
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $A_{4;6,6,6,2}\,\,({\bf 15},{\bf 1})$ %[0]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $13$ & $\SUSY{A_{10,6,6,4}^{\alpha}}$
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;6,6,6,4}^{\alpha}}\,\,({\bf \overline{15}},{\bf 2})$ %[2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $14$ & $\SUSY{A_{10,6,6,6}}$
 &%p=1
 &%p=2
 &%p=3
 &%p=4
 $\SUSY{A_{4;6,6,6,6}}\,\,({\bf 1},{\bf 1})$ %[2]
\\\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \multicolumn{2}{|c||}{Total} 
 &%p=1
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 56}$}
 &%p=2
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 133}$}
 &%p=3
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 912}$}
 &%p=4
 \multicolumn{1}{c|}{$\textcolor{red}{\bf 8645} +{\bf 133}$}
\\\hline
\end{longtable}
\begin{longtable}{|c|c||p{1.8cm}|p{2.5cm}|p{6.6cm} |}\hline
 $\ell_9$ & 10D origin & \multicolumn{1}{c|}{$p=1$} & \multicolumn{1}{c|}{$p=2$} & \multicolumn{1}{c|}{$p=3$} 
\\\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $0$ & $\SUSY{A_{1}^1}$ 
 &%p=1
 $\SUSY{A_{1}^1}\,\,({\bf 7},{\bf 1})$ 
 &%p=2
 &%p=3
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $1$ & $\SUSY{A_{2}^{\alpha}}$ 
 &%p=1
 $\SUSY{A_{1;1}^{\alpha}}\,\,({\bf 7},{\bf 2})$
 &%p=2
 $\SUSY{A_{2}^{\alpha}}\,\,({\bf 1},{\bf 2})$ %[2]
 &%p=3
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $2$ & $\SUSY{A_{4}}$ 
 &%p=1
 $\SUSY{A_{1;3}}\,\,({\bf 35},{\bf 1})$
 &%p=2
 $\SUSY{A_{2;2}}\,\,({\bf 21},{\bf 1})$ %[2]
 &%p=3
 $\SUSY{A_{3;1}}\,\,({\bf 7},{\bf 1})$ %[2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $3$ & $\SUSY{A_{6}^{\alpha}}$ 
 &%p=1
 $\SUSY{A_{1;5}^{\alpha}}\,\,({\bf \overline{21}},{\bf 2})$
 &%p=2
 $\SUSY{A_{2;4}^{\alpha}}\,\,({\bf \overline{35}},{\bf 2})$ %[2]
 &%p=3
 $\SUSY{A_{3;3}^{\alpha}}\,\,({\bf 35},{\bf 2})$ %[2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $4$ & $\SUSY{A_{7,1}}$ 
 &%p=1
 $\SUSY{A_{1;6,1}}\,\,({\bf 48},{\bf 1})$, 
 $A_{1;7}\,\,({\bf 1},{\bf 1})$
 &%p=2
 $\SUSY{A_{2;5,1}}\,\,({\bf \overline{140}},{\bf 1})$, %[2]
 $A_{2;6}\,\,({\bf \overline{7}},{\bf 1})$ %[0]
 &%p=3
 $\SUSY{A_{3;4,1}}\,\,({\bf \overline{224}},{\bf 1})$, %[2]
 $A_{3;5}\,\,({\bf \overline{21}},{\bf 1})$ %[0]
\\
\rowcolor{Gray}
 & $\SUSY{A_{8}^{\alpha\beta}}$ 
 &%p=1
 $\SUSY{A_{1;7}^{\alpha\beta}}\,\,({\bf 1},{\bf 3})$
 &%p=2
 $\SUSY{A_{2;6}^{\alpha\beta}}\,\,({\bf \overline{7}},{\bf 3})$ %[2]
 &%p=3
 $\SUSY{A_{3;5}^{\alpha\beta}}\,\,({\bf \overline{21}},{\bf 3})$ %[2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $5$ & $\SUSY{A_{8,2}^{\alpha}}$ 
 &%p=1
 $\SUSY{A_{1;7,2}^{\alpha}}\,\,({\bf 21},{\bf 2})$
 &%p=2
 $\SUSY{A_{2;6,2}^{\alpha}}\,\,({\bf 140},{\bf 2})$, %[2]
 $A_{2;7,1}^{\alpha}\,\,({\bf 7},{\bf 2})$ %[0]
 &%p=3
 $\SUSY{A_{3;5,2}^{\alpha}}\,\,({\bf 392},{\bf 2})$, %[2]
 $A_{3;6,1}^{\alpha}\,\,({\bf 48},{\bf 2})$, %[0]
 $A_{3;7}^{\alpha}\,\,({\bf 1},{\bf 2})$ %[-2]
\\
\rowcolor{Gray}
 & $A_{9,1}^{\alpha}$ 
 &%p=1
 &%p=2
 $A_{2;7,1}^{\alpha}\,\,({\bf 7},{\bf 2})$ %[0]
 &%p=3
 $A_{3;6,1}^{\alpha}\,\,({\bf 48},{\bf 2})$, %[0]
 $A_{3;7}^{\alpha}\,\,({\bf 1},{\bf 2})$ %[-2]
\\
 & $\SUSY{A_{10}^{\alpha\beta\gamma}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7}^{\alpha\beta\gamma}}\,\,({\bf 1},{\bf 4})$ %[2]
\\
\rowcolor{Gray}
 & $A_{10}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 $A_{3;7}^{\alpha}\,\,({\bf 1},{\bf 2})$ % [-2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $6$ & $\SUSY{A_{8,4}}$ 
 &%p=1
 $\SUSY{A_{1;7,4}}\,\,({\bf \overline{35}},{\bf 1})$
 &%p=2
 $\SUSY{A_{2;6,4}}\,\,({\bf 210},{\bf 1})$, %[2]
 $A_{2;7,3}\,\,({\bf 35},{\bf 1})$ %[0]
 &%p=3
 $\SUSY{A_{3;5,4}}\,\,({\bf 490},{\bf 1})$, %[2]
 $A_{3;6,3}\,\,({\bf 224},{\bf 1})$, %[0]
 $A_{3;7,2}\,\,({\bf 21},{\bf 1})$ %[-2]
\\
\rowcolor{Gray}
 & $\SUSY{A_{9,2,1}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2;7,2,1}}\,\,({\bf 112},{\bf 1})$ %[2]
 &%p=3
 $\SUSY{A_{3;6,2,1}}\,\,({\bf 735},{\bf 1})$, %[2]
 $A_{3;7,1,1}\,\,({\bf 28},{\bf 1})$, %[0]
 $A_{3;7,2}\,\,({\bf 21},{\bf 1})$ %[-2]
\\
 & $\SUSY{A_{9,3}^{\alpha\beta}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2;7,3}^{\alpha\beta}}\,\,({\bf 35},{\bf 3})$ %[2]
 &%p=3
 $\SUSY{A_{3;6,3}^{\alpha\beta}}\,\,({\bf 224},{\bf 3})$, %[2]
 $A_{3;7,2}^{\alpha\beta}\,\,({\bf 21},{\bf 3})$ %[0]
\\
\rowcolor{Gray}
 & $A_{10,2}^{\alpha\beta}$ 
 &%p=1
 &%p=2
 &%p=3
 $A_{3;7,2}^{\alpha\beta}\,\,({\bf 21},{\bf 1})$ %[-2]
\\
 & $2\,A_{10,2}$ 
 &%p=1
 &%p=2
 &%p=3
 $2\,A_{3;7,2}\,\,(2\times({\bf 21},{\bf 1}))$ % [-2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $7$ & $\SUSY{A_{8,6}^{\alpha}}$ 
 &%p=1
 $\SUSY{A_{1;7,6}^{\alpha}}\,\,({\bf \overline{7}},{\bf 2})$
 &%p=2
 $\SUSY{A_{2;6,6}^{\alpha}}\,\,({\bf \overline{28}},{\bf 2})$, %[2]
 $A_{2;7,5}^{\alpha}\,\,({\bf \overline{21}},{\bf 2})$ %[0]
 &%p=3
 $A_{3;6,5}^{\alpha}\,\,({\bf \overline{112}},{\bf 2})$, %[0]
 $A_{3;7,4}^{\alpha}\,\,({\bf \overline{35}},{\bf 2})$ %[-2]
\\
 & $\SUSY{A_{9,4,1}^{\alpha}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2;7,4,1}^{\alpha}}\,\,({\bf \overline{224}},{\bf 2})$ %[2]
 &%p=3
 $\SUSY{A_{3;6,4,1}^{\alpha}}\,\,({\bf \overline{1323}},{\bf 2})$, %[2]
 $A_{3;7,3,1}^{\alpha}\,\,({\bf \overline{210}},{\bf 2})$, %[0]
 $A_{3;7,4}^{\alpha}\,\,({\bf \overline{35}},{\bf 2})$ %[-2]
\\
\rowcolor{Gray}
 & $A_{9,5}^{\alpha}$ 
 &%p=1
 &%p=2
 $A_{2;7,5}^{\alpha}\,\,({\bf \overline{21}},{\bf 2})$ %[0]
 &%p=3
 $A_{3;6,5}^{\alpha}\,\,({\bf \overline{112}},{\bf 2})$, %[0]
 $A_{3;7,4}^{\alpha}\,\,({\bf \overline{35}},{\bf 2})$ %[-2]
\\
 & $\SUSY{A_{10,2,2}^{\alpha}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,2,2}^{\alpha}}\,\,({\bf \overline{196}},{\bf 2})$ %[2]
\\
\rowcolor{Gray}
 & $A_{10,3,1}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 $A_{3;7,3,1}^{\alpha}\,\,({\bf \overline{210}},{\bf 2})$ %[0]
\\
 & $\SUSY{A_{10,4}^{\alpha\beta\gamma}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,4}^{\alpha\beta\gamma}}\,\,({\bf \overline{35}},{\bf 4})$ %[2]
\\
\rowcolor{Gray}
 & $2\,A_{10,4}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 $2\,A_{3;7,4}^{\alpha}\,\,(2\times ({\bf \overline{35}},{\bf 2}))$ % [-2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $8$ & $\SUSY{A_{8,7,1}}$ 
 &%p=1
 $\SUSY{A_{1;7,7,1}}\,\,({\bf 7},{\bf 1})$
 &%p=2
 $A_{2;7,6,1}\,\,({\bf 48},{\bf 1})$, %[0]
 $A_{2;7,7}\,\,({\bf 1},{\bf 1})$ %[-2]
 &%p=3
 $A_{3;7,5,1}\,\,({\bf \overline{140}},{\bf 1})$, %[-2]
 $A_{3;7,6}\,\,({\bf \overline{7}},{\bf 1})$ %[-4]
\\
\rowcolor{Gray}
 & $\SUSY{A_{9,5,2}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2;7,5,2}}\,\,({\bf 392},{\bf 1})$ %[2]
 &%p=3
 $\SUSY{A_{3;6,5,2}}\,\,({\bf \overline{2016}},{\bf 1})$, %[2]
 $A_{3;7,4,2}\,\,({\bf \overline{588}},{\bf 1})$, %[0]
 $A_{3;7,5,1}\,\,({\bf \overline{140}},{\bf 1})$ %[-2]
\\
 & $\SUSY{A_{9,6,1}^{\alpha\beta}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2;7,6,1}^{\alpha\beta}}\,\,({\bf 48},{\bf 3})$ %[2]
 &%p=3
 $\SUSY{A_{3;6,6,1}^{\alpha\beta}}\,\,({\bf \overline{189}},{\bf 3})$, %[2]
 $A_{3;7,5,1}^{\alpha\beta}\,\,({\bf \overline{140}},{\bf 3})$, %[0]
 $A_{3;7,6}^{\alpha\beta}\,\,({\bf \overline{7}},{\bf 3})$ %[-2]
\\
\rowcolor{Gray}
 & $A_{9,6,1}$ 
 &%p=1
 &%p=2
 $A_{2;7,6,1}\,\,({\bf 48},{\bf 1})$ %[0]
 &%p=3
 $A_{3;6,6,1}\,\,({\bf \overline{189}},{\bf 1})$, %[0]
 $A_{3;7,5,1}\,\,({\bf \overline{140}},{\bf 1})$, %[-2]
 $A_{3;7,6}\,\,({\bf \overline{7}},{\bf 1})$ %[-4]
\\
 & $A_{9,7}^{\alpha\beta}$ 
 &%p=1
 &%p=2
 $A_{2;7,7}^{\alpha\beta}\,\,({\bf 1},{\bf 3})$ %[-2]
 &%p=3
 $A_{3;7,6}^{\alpha\beta}\,\,({\bf \overline{7}},{\bf 3})$ %[-2]
\\
\rowcolor{Gray}
 & $2\,A_{9,7}$ 
 &%p=1
 &%p=2
 $2\,A_{2;7,7}\,\,({\bf 1},{\bf 1})$ %[-2]
 &%p=3
 $2\,A_{3;7,6}\,\,(2\times ({\bf \overline{7}},{\bf 1}))$ %[-4]
\\
 & $\SUSY{A_{10,4,1,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,4,1,1}}\,\,({\bf \overline{840}},{\bf 1})$ %[2]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,4,2}^{\alpha\beta}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,4,2}^{\alpha\beta}}\,\,({\bf \overline{588}},{\bf 3})$ %[2]
\\
 & $A_{10,4,2}$ 
 &%p=1
 &%p=2
 &%p=3
 $A_{3;7,4,2}\,\,({\bf \overline{588}},{\bf 1})$ %[0]
\\
\rowcolor{Gray}
 & $A_{10,5,1}^{\alpha\beta}$ 
 &%p=1
 &%p=2
 &%p=3
 $A_{3;7,5,1}^{\alpha\beta}\,\,({\bf \overline{140}},{\bf 3})$ %[0]
\\
 & $2\,A_{10,5,1}$ 
 &%p=1
 &%p=2
 &%p=3
 $2\,A_{3;7,5,1}\,\,(2\times ({\bf \overline{140}},{\bf 1}))$ %[-2]
\\
\rowcolor{Gray}
 & $3\,A_{10,6}^{\alpha\beta}$ 
 &%p=1
 &%p=2
 &%p=3
 $3\,A_{3;7,6}^{\alpha\beta}\,\,(3\times ({\bf \overline{7}},{\bf 3}))$ %[-2]
\\
 & $2\,A_{10,6}$ 
 &%p=1
 &%p=2
 &%p=3
 $2\,A_{3;7,6}\,\,(2\times({\bf \overline{7}},{\bf 1}))$ % [-4]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $9$ & $\SUSY{A_{9,6,3}^{\alpha}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2;7,6,3}^{\alpha}}\,\,({\bf 224},{\bf 2})$ %[2]
 &%p=3
 $\SUSY{A_{3;6,6,3}^{\alpha}}\,\,({\bf 840},{\bf 2})$, %[2]
 $A_{3;7,5,3}^{\alpha}\,\,({\bf 588},{\bf 2})$, %[0]
 $A_{3;7,6,2}^{\alpha}\,\,({\bf 140},{\bf 2})$ %[-2]
\\
 & $\SUSY{A_{9,7,1,1}^{\alpha}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2;7,7,1,1}^{\alpha}}\,\,({\bf 28},{\bf 2})$ %[2]
 &%p=3
 $A_{3;7,6,1,1}^{\alpha}\,\,({\bf 189},{\bf 2})$, %[0]
 $A_{3;7,7,1}^{\alpha}\,\,({\bf 7},{\bf 2})$ %[-4]
\\
\rowcolor{Gray}
 & $2\,A_{9,7,2}^{\alpha}$ 
 &%p=1
 &%p=2
 $2\,A_{2;7,7,2}^{\alpha}\,\,(2\times ({\bf 21},{\bf 2}))$ %[0]
 &%p=3
 $2\,A_{3;7,6,2}^{\alpha}\,\,(2\times ({\bf 140},{\bf 2}))$, %[-2]
 $2\,A_{3;7,7,1}^{\alpha}\,\,(2\times ({\bf 7},{\bf 2}))$ %[-4]
\\
 & $\SUSY{A_{10,4,4}^{\alpha}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,4,4}^{\alpha}}\,\,({\bf 490'},{\bf 2})$ %[2]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,5,2,1}^{\alpha}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,5,2,1}^{\alpha}}\,\,({\bf 2016},{\bf 2})$ %[2]
\\
 & $A_{10,5,3}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 $A_{3;7,5,3}^{\alpha}\,\,({\bf 588},{\bf 2})$ %[0]
\\
\rowcolor{Gray}
 & $A_{10,6,1,1}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 $A_{3;7,6,1,1}^{\alpha}\,\,({\bf 189},{\bf 2})$ %[0]
\\
 & $\SUSY{A_{10,6,2}^{\alpha\beta\gamma}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,6,2}^{\alpha\beta\gamma}}\,\,({\bf 140},{\bf 4})$ %[2]
\\
\rowcolor{Gray}
 & $4\,A_{10,6,2}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 $4\,A_{3;7,6,2}^{\alpha}\,\,(4\times ({\bf 140},{\bf 2}))$ %[-2]
\\
 & $A_{10,7,1}^{\alpha\beta\gamma}$ 
 &%p=1
 &%p=2
 &%p=3
 $A_{3;7,7,1}^{\alpha\beta\gamma}\,\,({\bf 7},{\bf 4})$ %[0]
\\
\rowcolor{Gray}
 & $6\,A_{10,7,1}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 $6\,A_{3;7,7,1}^{\alpha}\,\,(6\times ({\bf 7},{\bf 2}))$ % [-4]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $10$ & $\SUSY{A_{9,6,5}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2;7,6,5}}\,\,({\bf \overline{112}},{\bf 1})$ %[2]
 &%p=3
 $\SUSY{A_{3;6,6,5}}\,\,({\bf 378},{\bf 1})$, %[2]
 $A_{3;7,5,5}\,\,({\bf 196},{\bf 1})$, %[0]
 $A_{3;7,6,4}\,\,({\bf 210},{\bf 1})$ %[-2]
\\
\rowcolor{Gray}
 & $\SUSY{A_{9,7,3,1}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2;7,7,3,1}}\,\,({\bf \overline{210}},{\bf 1})$ %[2]
 &%p=3
 $A_{3;7,6,3,1}\,\,({\bf 1323},{\bf 1})$, %[0]
 $A_{3;7,7,2,1}\,\,({\bf 112},{\bf 1})$, %[-2]
 $A_{3;7,7,3}\,\,({\bf 35},{\bf 1})$ %[-4]
\\
 & $\SUSY{A_{9,7,4}^{\alpha\beta}}$ 
 &%p=1
 &%p=2
 $\SUSY{A_{2;7,7,4}^{\alpha\beta}}\,\,({\bf \overline{35}},{\bf 3})$ %[2]
 &%p=3
 $A_{3;7,6,4}^{\alpha\beta}\,\,({\bf 210},{\bf 3})$, %[0]
 $A_{3;7,7,3}^{\alpha\beta}\,\,({\bf 35},{\bf 3})$ %[-2]
\\
\rowcolor{Gray}
 & $A_{9,7,4}$ 
 &%p=1
 &%p=2
 $A_{2;7,7,4}\,\,({\bf \overline{35}},{\bf 1})$ %[0]
 &%p=3
 $A_{3;7,6,4}\,\,({\bf 210},{\bf 1})$, %[-2]
 $A_{3;7,7,3}\,\,({\bf 35},{\bf 1})$ %[-4]
\\
 & $\SUSY{A_{10,5,4,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,5,4,1}}\,\,({\bf 3024},{\bf 1})$ %[2]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,6,2,2}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,6,2,2}}\,\,({\bf 1260},{\bf 1})$ %[2]
\\
 & $\SUSY{A_{10,6,3,1}^{\alpha\beta}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,6,3,1}^{\alpha\beta}}\,\,({\bf 1323},{\bf 3})$ %[2]
\\
\rowcolor{Gray}
 & $A_{10,6,3,1}$ 
 &%p=1
 &%p=2
 &%p=3
 $A_{3;7,6,3,1}\,\,({\bf 1323},{\bf 1})$ %[0]
\\
 & $2\,A_{10,6,4}^{\alpha\beta}$ 
 &%p=1
 &%p=2
 &%p=3
 $2\,A_{3;7,6,4}^{\alpha\beta}\,\,(2\times ({\bf 210},{\bf 3}))$ %[0]
\\
\rowcolor{Gray}
 & $3\,A_{10,6,4}$ 
 &%p=1
 &%p=2
 &%p=3
 $3\,A_{3;7,6,4}\,\,(3\times ({\bf 210},{\bf 1}))$ %[-2]
\\
 & $\SUSY{A_{10,7,1,1,1}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,1,1,1}}\,\,({\bf 84},{\bf 1})$ %[2]
\\
\rowcolor{Gray}
 & $2\,A_{10,7,2,1}^{\alpha\beta}$ 
 &%p=1
 &%p=2
 &%p=3
 $2\,A_{3;7,7,2,1}^{\alpha\beta}\,\,(2\times ({\bf 112},{\bf 3}))$ %[0]
\\
 & $4\,A_{10,7,2,1}$ 
 &%p=1
 &%p=2
 &%p=3
 $4\,A_{3;7,7,2,1}\,\,(4\times ({\bf 112},{\bf 1}))$ %[-2]
\\
\rowcolor{Gray}
 & $4\,A_{10,7,3}^{\alpha\beta}$ 
 &%p=1
 &%p=2
 &%p=3
 $4\,A_{3;7,7,3}^{\alpha\beta}\,\,(4\times ({\bf 35},{\bf 3}))$ %[-2]
\\
 & $5\,A_{10,7,3}$ 
 &%p=1
 &%p=2
 &%p=3
 $5\,A_{3;7,7,3}\,\,(5\times ({\bf 35},{\bf 1}))$ % [-4]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $11$ & $\SUSY{A_{9,7,5,1}^{\alpha}}$
 &%p=1
 &%p=2
 $\SUSY{A_{2;7,7,5,1}^{\alpha}}\,\,({\bf \overline{140}},{\bf 2})$ %[2]
 &%p=3
 $A_{3;7,6,5,1}^{\alpha}\,\,({\bf \overline{735}},{\bf 2})$, %[0]
 $A_{3;7,7,4,1}^{\alpha}\,\,({\bf \overline{224}},{\bf 2})$, %[-2]
 $A_{3;7,7,5}^{\alpha}\,\,({\bf \overline{21}},{\bf 2})$ %[-4]
\\
 & $2\,A_{9,7,6}^{\alpha}$ 
 &%p=1
 &%p=2
 $2\,A_{2;7,7,6}^{\alpha}\,\,(2\times ({\bf \overline{7}},{\bf 2}))$ %[0]
 &%p=3
 $2\,A_{3;7,6,6}^{\alpha}\,\,(2\times ({\bf \overline{28}},{\bf 2}))$, %[-2]
 $2\,A_{3;7,7,5}^{\alpha}\,\,(2\times ({\bf \overline{21}},{\bf 2}))$ %[-4]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,6,4,2}^{\alpha}}$ 
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,6,4,2}^{\alpha}}\,\,({\bf \overline{3402}},{\bf 2})$ %[2]
\\
 & $2\,A_{10,6,5,1}^{\alpha}$ 
 &%p=1
 &%p=2
 &%p=3
 $2\,A_{3;7,6,5,1}^{\alpha}\,\,(2\times ({\bf \overline{735}},{\bf 2})$ %[0]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,6,6}^{\alpha\beta\gamma}}$
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,6,6}^{\alpha\beta\gamma}}\,\,({\bf \overline{28}},{\bf 4})$ %[2]
\\
 & $3\,A_{10,6,6}^{\alpha}$
 &%p=1
 &%p=2
 &%p=3
 $3\,A_{3;7,6,6}^{\alpha}\,\,(3\times ({\bf \overline{28}},{\bf 2}))$ %[-2]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,7,3,1,1}^{\alpha}}$
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,3,1,1}^{\alpha}}\,\,({\bf \overline{756}},{\bf 2})$ %[2]
\\
 & $2\,A_{10,7,3,2}^{\alpha}$
 &%p=1
 &%p=2
 &%p=3
 $2\,A_{3;7,7,3,2}^{\alpha}\,\,(2\times ({\bf \overline{490}},{\bf 2}))$ %[0]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,7,4,1}^{\alpha\beta\gamma}}$
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,4,1}^{\alpha\beta\gamma}}\,\,({\bf \overline{224}},{\bf 4})$ %[2]
\\
 & $6\,A_{10,7,4,1}^{\alpha}$
 &%p=1
 &%p=2
 &%p=3
 $6\,A_{3;7,7,4,1}^{\alpha}\,\,(6\times ({\bf \overline{224}},{\bf 2}))$ %[-2]
\\
\rowcolor{Gray}
 & $A_{10,7,5}^{\alpha\beta\gamma}$
 &%p=1
 &%p=2
 &%p=3
 $A_{3;7,7,5}^{\alpha\beta\gamma}\,\,({\bf \overline{21}},{\bf 4})$ %[0]
\\
 & $7\,A_{10,7,5}^{\alpha}$
 &%p=1
 &%p=2
 &%p=3
 $7\,A_{3;7,7,5}^{\alpha}\,\,(7\times ({\bf \overline{21}},{\bf 2}))$ % [-4]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $12$ & $\SUSY{A_{9,7,6,2}}$
 &%p=1
 &%p=2
 $\SUSY{A_{2;7,7,6,2}}\,\,({\bf 140},{\bf 1})$ %[2]
 &%p=3
 $A_{3;7,6,6,2}\,\,({\bf \overline{540}},{\bf 1})$, %[0]
 $A_{3;7,7,5,2}\,\,({\bf 392},{\bf 1})$, %[-2]
 $A_{3;7,7,6,1}\,\,({\bf 48},{\bf 1})$ %[-4]
\\
 & $\SUSY{A_{9,7,7,1}^{\alpha\beta}}$
 &%p=1
 &%p=2
 $\SUSY{A_{2;7,7,7,1}^{\alpha\beta}}\,\,({\bf 7},{\bf 3})$ %[2]
 &%p=3
 $A_{3;7,7,6,1}^{\alpha\beta}\,\,({\bf 48},{\bf 3})$, %[-2]
 $A_{3;7,7,7}^{\alpha\beta}\,\,({\bf 1},{\bf 3})$ %[-4]
\\
\rowcolor{Gray}
 & $A_{9,7,7,1}$
 &%p=1
 &%p=2
 $A_{2;7,7,7,1}\,\,({\bf 7},{\bf 1})$ %[0]
 &%p=3
 $A_{3;7,7,6,1}\,\,({\bf 48},{\bf 1})$ %[-4]
 $A_{3;7,7,7}\,\,({\bf 1},{\bf 1})$ % [-6]
\\
 & $\SUSY{A_{10,6,5,3}}$
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,6,5,3}}\,\,({\bf \overline{2940}},{\bf 1})$ %[2]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,6,6,2}^{\alpha\beta}}$
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,6,6,2}^{\alpha\beta}}\,\,({\bf \overline{540}},{\bf 3})$ %[2]
\\
 & $A_{10,6,6,2}$
 &%p=1
 &%p=2
 &%p=3
 $A_{3;7,6,6,2}\,\,({\bf \overline{540}},{\bf 1})$ %[0]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,7,4,2,1}}$
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,4,2,1}}\,\,({\bf 2940},{\bf 1})$ %[2]
\\
 & $\SUSY{A_{10,7,4,3}^{\alpha\beta}}$
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,4,3}^{\alpha\beta}}\,\,({\bf 784},{\bf 3})$ %[2]
\\
\rowcolor{Gray}
 & $A_{10,7,4,3}$
 &%p=1
 &%p=2
 &%p=3
 $A_{3;7,7,4,3}\,\,({\bf 784},{\bf 1})$ %[0]
\\
 & $\SUSY{A_{10,7,5,1,1}^{\alpha\beta}}$
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,5,1,1}^{\alpha\beta}}\,\,({\bf 540},{\bf 3})$ %[2]
\\
\rowcolor{Gray}
 & $2\,A_{10,7,5,1,1}$
 &%p=1
 &%p=2
 &%p=3
 $2\,A_{3;7,7,5,1,1}\,\,(2\times ({\bf 540},{\bf 1}))$ %[0]
\\
 & $2\,A_{10,7,5,2}^{\alpha\beta}$
 &%p=1
 &%p=2
 &%p=3
 $2\,A_{3;7,7,5,2}^{\alpha\beta}\,\,(2\times ({\bf 392},{\bf 3}))$ %[0]
\\
\rowcolor{Gray}
 & $5\,A_{10,7,5,2}$
 &%p=1
 &%p=2
 &%p=3
 $5\,A_{3;7,7,5,2}\,\,(5\times ({\bf 392},{\bf 1}))$ %[-2]
\\
 & $6\,A_{10,7,6,1}^{\alpha\beta}$
 &%p=1
 &%p=2
 &%p=3
 $6\,A_{3;7,7,6,1}^{\alpha\beta}\,\,(6\times ({\bf 48},{\bf 3}))$ %[-2]
\\
\rowcolor{Gray}
 & $8\,A_{10,7,6,1}$
 &%p=1
 &%p=2
 &%p=3
 $8\,A_{3;7,7,6,1}\,\,(8\times ({\bf 48},{\bf 1}))$ %[-4]
\\
 & $4\,A_{10,7,7}^{\alpha\beta}$
 &%p=1
 &%p=2
 &%p=3
 $4\,A_{3;7,7,7}^{\alpha\beta}\,\,(4\times ({\bf 1},{\bf 3}))$ % [-4]
\\
\rowcolor{Gray}
 & $5\,A_{10,7,7}$
 &%p=1
 &%p=2
 &%p=3
 $5\,A_{3;7,7,7}\,\,(5\times ({\bf 1},{\bf 1}))$ %[-6]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $13$ & $\SUSY{A_{9,7,7,3}^{\alpha}}$
 &%p=1
 &%p=2
 $\SUSY{A_{2;7,7,7,3}^{\alpha}}\,\,({\bf 35},{\bf 2})$ %[2]
 &%p=3
 $A_{3;7,7,6,3}^{\alpha}\,\,({\bf 224},{\bf 2})$, %[-2]
 $A_{3;7,7,7,2}^{\alpha}\,\,({\bf 21},{\bf 2})$ %[-4]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,6,6,4}^{\alpha}}$
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,6,6,4}^{\alpha}}\,\,({\bf 756},{\bf 2})$ %[2]
\\
 & $\SUSY{A_{10,7,5,3,1}^{\alpha}}$
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,5,3,1}^{\alpha}}\,\,({\bf 3402},{\bf 2})$ %[2]
\\
\rowcolor{Gray}
 & $2\,A_{10,7,5,4}^{\alpha}$
 &%p=1
 &%p=2
 &%p=3
 $2\,A_{3;7,7,5,4}^{\alpha}\,\,(2\times ({\bf 490},{\bf 2}))$ %[0]
\\
 & $3\,A_{10,7,6,2,1}^{\alpha}$
 &%p=1
 &%p=2
 &%p=3
 $3\,A_{3;7,7,6,2,1}^{\alpha}\,\,(3\times ({\bf 735},{\bf 2}))$ %[0]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,7,6,3}^{\alpha\beta\gamma}}$
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,6,3}^{\alpha\beta\gamma}}\,\,({\bf 224},{\bf 4})$ %[2]
\\
 & $6\,A_{10,7,6,3}^{\alpha}$
 &%p=1
 &%p=2
 &%p=3
 $6\,A_{3;7,7,6,3}^{\alpha}\,\,(6\times ({\bf 224},{\bf 2}))$ %[-2]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,7,7,1,1}^{\alpha\beta\gamma}}$
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,7,1,1}^{\alpha\beta\gamma}}\,\,({\bf 28},{\bf 4})$ %[2]
\\
 & $5\,A_{10,7,7,1,1}^{\alpha}$
 &%p=1
 &%p=2
 &%p=3
 $5\,A_{3;7,7,7,1,1}^{\alpha}\,\,(5\times ({\bf 28},{\bf 2}))$ %[-2]
\\
\rowcolor{Gray}
 & $A_{10,7,7,2}^{\alpha\beta\gamma}$
 &%p=1
 &%p=2
 &%p=3
 $A_{3;7,7,7,2}^{\alpha\beta\gamma}\,\,({\bf 21},{\bf 4})$ %[0]
\\
 & $9\,A_{10,7,7,2}^{\alpha}$
 &%p=1
 &%p=2
 &%p=3
 $9\,A_{3;7,7,7,2}^{\alpha}\,\,(9\times ({\bf 21},{\bf 2}))$ %[-4]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $14$ & $\SUSY{A_{9,7,7,5}}$
 &%p=1
 &%p=2
 $\SUSY{A_{2;7,7,7,5}}\,\,({\bf \overline{21}},{\bf 1})$ %[2]
 &%p=3
 $A_{3;7,7,6,5}\,\,({\bf \overline{112}},{\bf 1})$, %[-2]
 $A_{3;7,7,7,4}\,\,({\bf \overline{35}},{\bf 1})$ %[-4]
\\
 & $\SUSY{A_{10,6,6,6}}$
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,6,6,6}}\,\,({\bf \overline{84}},{\bf 1})$ %[2]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,7,5,5,1}}$
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,5,5,1}}\,\,({\bf \overline{1260}},{\bf 1})$ %[2]
\\
 & $\SUSY{A_{10,7,6,3,2}}$
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,6,3,2}}\,\,({\bf \overline{3024}},{\bf 1})$ %[2]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,7,6,4,1}^{\alpha\beta}}$
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,6,4,1}^{\alpha\beta}}\,\,({\bf \overline{1323}},{\bf 3})$ %[2]
\\
 & $2\,A_{10,7,6,4,1}$
 &%p=1
 &%p=2
 &%p=3
 $2\,A_{3;7,7,6,4,1}\,\,(2\times ({\bf \overline{1323}},{\bf 1}))$ %[0]
\\
\rowcolor{Gray}
 & $2\,A_{10,7,6,5}^{\alpha\beta}$
 &%p=1
 &%p=2
 &%p=3
 $2\,A_{3;7,7,6,5}^{\alpha\beta}\,\,(2\times ({\bf \overline{112}},{\bf 3}))$ %[0]
\\
 & $4\,A_{10,7,6,5}$
 &%p=1
 &%p=2
 &%p=3
 $4\,A_{3;7,7,6,5}\,\,(4\times ({\bf \overline{112}},{\bf 1}))$ %[-2]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,7,7,2,1,1}}$
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,7,2,1,1}}\,\,({\bf \overline{378}},{\bf 1})$ %[2]
\\
 & $A_{10,7,7,2,2}$
 &%p=1
 &%p=2
 &%p=3
 $A_{3;7,7,7,2,2}\,\,({\bf \overline{196}},{\bf 1})$ %[0]
\\
\rowcolor{Gray}
 & $3\,A_{10,7,7,3,1}^{\alpha\beta}$
 &%p=1
 &%p=2
 &%p=3
 $3\,A_{3;7,7,7,3,1}^{\alpha\beta}\,\,(3\times ({\bf \overline{210}},{\bf 3}))$ %[0]
\\
 & $5\,A_{10,7,7,3,1}$
 &%p=1
 &%p=2
 &%p=3
 $5\,A_{3;7,7,7,3,1}\,\,(5\times ({\bf \overline{210}},{\bf 1}))$ %[-2]
\\
\rowcolor{Gray}
 & $5\,A_{10,7,7,4}^{\alpha\beta}$
 &%p=1
 &%p=2
 &%p=3
 $5\,A_{3;7,7,7,4}^{\alpha\beta}\,\,(5\times ({\bf \overline{35}},{\bf 3}))$ %[-2]
\\
 & $6\,A_{10,7,7,4}$
 &%p=1
 &%p=2
 &%p=3
 $6\,A_{3;7,7,7,4}\,\,(6\times ({\bf \overline{35}},{\bf 1}))$ %[-4]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $15$ & $\SUSY{A_{9,7,7,7}^{\alpha}}$ %[2]
 &%p=1
 &%p=2
 $\SUSY{A_{2;7,7,7,7}^{\alpha}}\,\,({\bf 1},{\bf 2})$ %[2]
 &%p=3
 $A_{3;7,7,7,6}^{\alpha}\,\,({\bf \overline{7}},{\bf 2})$ %[-4]
\\
 & $\SUSY{A_{10,7,6,5,2}^{\alpha}}$ %[2]
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,7,3,3}^{\alpha}}\,\,({\bf \overline{490}'},{\bf 2})$ %[2]
\\
\rowcolor{Gray}
 & $2\,A_{10,7,6,6,1}^{\alpha}$ %[0]
 &%p=1
 &%p=2
 &%p=3
 $2\,A_{3;7,7,6,6,1}^{\alpha}\,\,(2\times ({\bf \overline{189}},{\bf 2}))$ %[0]
\\
 & $\SUSY{A_{10,7,7,3,3}^{\alpha}}$ %[2]
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,6,5,2}^{\alpha}}\,\,({\bf \overline{2016}},{\bf 2})$ %[2]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,7,7,4,1,1}^{\alpha}}$ %[2]
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,7,4,1,1}^{\alpha}}\,\,({\bf \overline{840}},{\bf 2})$ %[2]
\\
 & $2\,A_{10,7,7,4,2}^{\alpha}$ %[0]
 &%p=1
 &%p=2
 &%p=3
 $2\,A_{3;7,7,7,4,2}^{\alpha}\,\,(2\times ({\bf \overline{588}},{\bf 2}))$ %[0]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,7,7,5,1}^{\alpha\beta\gamma}}$ %[2]
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,7,5,1}^{\alpha\beta\gamma}}\,\,({\bf \overline{140}},{\bf 4})$ %[2]
\\
 & $7\,A_{10,7,7,5,1}^{\alpha}$ %[-2]
 &%p=1
 &%p=2
 &%p=3
 $7\,A_{3;7,7,7,5,1}^{\alpha}\,\,(7\times ({\bf \overline{140}},{\bf 2}))$ %[-2]
\\
\rowcolor{Gray}
 & $A_{10,7,7,6}^{\alpha\beta\gamma}$ %[0]
 &%p=1
 &%p=2
 &%p=3
 $A_{3;7,7,7,6}^{\alpha\beta\gamma}\,\,({\bf \overline{7}},{\bf 4})$ %[0]
\\
 & $8\,A_{10,7,7,6}^{\alpha}$ %[-4]
 &%p=1
 &%p=2
 &%p=3
 $8\,A_{3;7,7,7,6}^{\alpha}\,\,(8\times ({\bf \overline{7}},{\bf 2}))$ %[-4]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $16$ & $\SUSY{A_{10,7,6,6,3}}$ %[2]
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,6,6,3}}\,\,({\bf 840},{\bf 1})$ %[2]
\\
 & $\SUSY{A_{10,7,7,5,2,1}}$ %[2]
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,7,5,2,1}}\,\,({\bf 2016},{\bf 1})$ %[2]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,7,7,5,3}^{\alpha\beta}}$ %[2]
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,7,5,3}^{\alpha\beta}}\,\,({\bf 588},{\bf 3})$ %[2]
\\
 & $2\,A_{10,7,7,5,3}$ %[0]
 &%p=1
 &%p=2
 &%p=3
 $2\,A_{3;7,7,7,5,3}\,\,(2\times ({\bf 588},{\bf 1}))$ %[0]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,7,7,6,1,1}^{\alpha\beta}}$ %[2]
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,7,6,1,1}^{\alpha\beta}}\,\,({\bf 189},{\bf 3})$ %[2]
\\
 & $A_{10,7,7,6,1,1}$ %[0]
 &%p=1
 &%p=2
 &%p=3
 $A_{3;7,7,7,6,1,1}\,\,({\bf 189},{\bf 1})$ %[0]
\\
\rowcolor{Gray}
 & $2\,A_{10,7,7,6,2}^{\alpha\beta}$ %[0]
 &%p=1
 &%p=2
 &%p=3
 $2\,A_{3;7,7,7,6,2}^{\alpha\beta}\,\,(2\times ({\bf 140},{\bf 3}))$ %[0]
\\
 & $5\,A_{10,7,7,6,2}$ %[-2]
 &%p=1
 &%p=2
 &%p=3
 $5\,A_{3;7,7,7,6,2}\,\,(5\times ({\bf 140},{\bf 1}))$ %[-2]
\\
\rowcolor{Gray}
 & $5\,A_{10,7,7,7,1}^{\alpha\beta}$ %[-2]
 &%p=1
 &%p=2
 &%p=3
 $5\,A_{3;7,7,7,7,1}^{\alpha\beta}\,\,(5\times ({\bf 7},{\bf 3}))$ %[-2]
\\
 & $6\,A_{10,7,7,7,1}$ %[-4]
 &%p=1
 &%p=2
 &%p=3
 $6\,A_{3;7,7,7,7,1}\,\,(6\times ({\bf 7},{\bf 1}))$ %[-4]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $17$ & $\SUSY{A_{10,7,7,5,5}^{\alpha}}$ %[2]
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,7,5,5}^{\alpha}}\,\,({\bf 196},{\bf 2})$ %[2]
\\
 & $\SUSY{A_{10,7,7,6,3,1}^{\alpha}}$ %[2]
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,7,6,3,1}^{\alpha}}\,\,({\bf 1323},{\bf 2})$ %[2]
\\
\rowcolor{Gray}
 & $2\,A_{10,7,7,6,4}^{\alpha}$ %[0]
 &%p=1
 &%p=2
 &%p=3
 $2\,A_{3;7,7,7,6,4}^{\alpha}\,\,(2\times ({\bf 210},{\bf 2}))$ %[0]
\\
 & $2\,A_{10,7,7,7,2,1}^{\alpha}$ %[0]
 &%p=1
 &%p=2
 &%p=3
 $2\,A_{3;7,7,7,7,2,1}^{\alpha}\,\,(2\times ({\bf 112},{\bf 2}))$ %[0]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,7,7,7,3}^{\alpha\beta\gamma}}$ %[2]
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,7,7,3}^{\alpha\beta\gamma}}\,\,({\bf 35},{\bf 4})$ %[2]
\\
 & $5\,A_{10,7,7,7,3}^{\alpha}$ %[-2]
 &%p=1
 &%p=2
 &%p=3
 $5\,A_{3;7,7,7,7,3}^{\alpha}\,\,(5\times ({\bf 35},{\bf 2}))$ %[-2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $18$ & $\SUSY{A_{10,7,7,6,5,1}}$ %[2]
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,7,6,5,1}}\,\,({\bf \overline{735}},{\bf 1})$ %[2]
\\
 & $A_{10,7,7,6,6}$ %[0]
 &%p=1
 &%p=2
 &%p=3
 $A_{3;7,7,7,6,6}\,\,({\bf \overline{28}},{\bf 1})$ %[0]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,7,7,7,3,2}}$ %[2]
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,7,7,3,2}}\,\,({\bf \overline{490}},{\bf 1})$ %[2]
\\
 & $\SUSY{A_{10,7,7,7,4,1}^{\alpha\beta}}$ %[2]
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,7,7,4,1}^{\alpha\beta}}\,\,({\bf \overline{224}},{\bf 3})$ %[2]
\\
\rowcolor{Gray}
 & $A_{10,7,7,7,4,1}$ %[0]
 &%p=1
 &%p=2
 &%p=3
 $A_{3;7,7,7,7,4,1}\,\,({\bf \overline{224}},{\bf 1})$ %[0]
\\
 & $2\,A_{10,7,7,7,5}^{\alpha\beta}$ %[0]
 &%p=1
 &%p=2
 &%p=3
 $2\,A_{3;7,7,7,7,5}^{\alpha\beta}\,\,(2\times ({\bf \overline{21}},{\bf 3}))$ %[0]
\\
\rowcolor{Gray}
 & $4\,A_{10,7,7,7,5}$ %[-2]
 &%p=1
 &%p=2
 &%p=3
 $4\,A_{3;7,7,7,7,5}\,\,(4\times ({\bf \overline{21}},{\bf 1}))$ %[-2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $19$ & $\SUSY{A_{10,7,7,7,5,2}^{\alpha}}$ %[2]
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,7,7,5,2}^{\alpha}}\,\,({\bf 392},{\bf 2})$ %[2]
\\
\rowcolor{Gray}
 & $2\,A_{10,7,7,7,6,1}^{\alpha}$ %[0]
 &%p=1
 &%p=2
 &%p=3
 $2\,A_{3;7,7,7,7,6,1}^{\alpha}\,\,(2\times ({\bf 48},{\bf 2}))$ %[0]
\\
 & $\SUSY{A_{10,7,7,7,7}^{\alpha\beta\gamma}}$ %[2]
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,7,7,7}^{\alpha\beta\gamma}}\,\,({\bf 1},{\bf 4})$ %[2]
\\
\rowcolor{Gray}
 & $3\,A_{10,7,7,7,7}^{\alpha}$ %[-2]
 &%p=1
 &%p=2
 &%p=3
 $3\,A_{3;7,7,7,7,7}^{\alpha}\,\,(3\times ({\bf 1},{\bf 2}))$ %[-2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $20$ & $\SUSY{A_{10,7,7,7,6,3}}$ %[2]
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,7,7,6,3}}\,\,({\bf 224},{\bf 1})$ %[2]
\\
\rowcolor{Gray}
 & $\SUSY{A_{10,7,7,7,7,2}^{\alpha\beta}}$ %[2]
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,7,7,7,2}^{\alpha\beta}}\,\,({\bf 21},{\bf 3})$ %[2]
\\
 & $A_{10,7,7,7,7,2}$ %[0]
 &%p=1
 &%p=2
 &%p=3
 $A_{3;7,7,7,7,7,2}\,\,({\bf 21},{\bf 1})$ %[0]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 $21$ & $\SUSY{A_{10,7,7,7,7,4}^{\alpha}}$ %[2]
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,7,7,7,4}^{\alpha}}\,\,({\bf \overline{35}},{\bf 2})$ %[2]
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $22$ & $\SUSY{A_{10,7,7,7,7,6}}$ %[2]
 &%p=1
 &%p=2
 &%p=3
 $\SUSY{A_{3;7,7,7,7,7,6}}\,\,({\bf \overline{7}},{\bf 1})$%[2]
\\\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \multicolumn{2}{|c||}{Total} 
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf 248}$} 
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf 3875} +{\bf 1}$} 
 & \multicolumn{1}{c|}{$\textcolor{red}{\bf 147250} + {\bf 3875} + {\bf 248}$}
\\\hline
\end{longtable}

==> (inline-3) <==
\begin{longtable}{|C{1.5cm}||L{13.5cm}|}\hline
 $\OO(10,10)$ tensors & \multicolumn{1}{c|}{Type IIA potentials} 
\\\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\SUSY{G_{A_{1\cdots6}\dot{a}}}$ {\tiny$({\bf 11907072})$}%5	0 0 0 0 0 1 0 0 1 0		1 2 3 4 5 6 8 10 7 5 5	2	11907072	1	1	1	179
&{\tiny
% 5, 1848, True
$\SUSY{G_{10,4,1}}\,\,({\bf 1848})$, % [0 0 0 0 0 1 0 0 1] 
% 6, 36960, True
$\SUSY{G_{10,4,3}}\,\,({\bf \overline{13860}'})$, % [0 0 0 0 0 1 1 0 0] 
$\SUSY{G_{10,5,1,1}}\,\,({\bf \overline{11880}})$, % [0 0 0 0 1 0 0 0 2] 
$G_{10,5,2}\,\,({\bf \overline{9240}})$, % [0 0 0 0 1 0 0 1 0] 
$G_{10,6,1}\,\,({\bf \overline{1980}})$, % [0 0 0 1 0 0 0 0 1] 
% 7, 297000, True
$\SUSY{G_{10,5,3,1}}\,\,({\bf \overline{160380}})$, % [0 0 0 0 1 0 1 0 1] 
$G_{10,5,4}\,\,({\bf \overline{27720}})$, % [0 0 0 0 1 1 0 0 0] 
$G_{10,6,2,1}\,\,({\bf \overline{57750}})$, % [0 0 0 1 0 0 0 1 1] 
$2\,G_{10,6,3}\,\,(2\times {\bf \overline{19800}})$, % [0 0 0 1 0 0 1 0 0] 
$G_{10,7,1,1}\,\,({\bf \overline{6160}})$, % [0 0 1 0 0 0 0 0 2] 
$G_{10,7,2}\,\,({\bf \overline{4950}})$, % [0 0 1 0 0 0 0 1 0] 
$G_{10,8,1}\,\,({\bf \overline{440}})$, % [0 1 0 0 0 0 0 0 1] 
% 8, 1195920, True
$\SUSY{G_{10,6,3,2}}\,\,({\bf 490050})$, % [0 0 0 1 0 0 1 1 0] 
$\SUSY{G_{10,5,5,1}}\,\,({\bf 166320})$, % [0 0 0 0 2 0 0 0 1] 
$G_{10,6,4,1}\,\,({\bf 249480})$, % [0 0 0 1 0 1 0 0 1] 
$2\,G_{10,7,3,1}\,\,(2\times {\bf 99000})$, % [0 0 1 0 0 0 1 0 1] 
$G_{10,6,5}\,\,({\bf 27720})$, % [0 0 0 1 1 0 0 0 0] 
$2\,G_{10,7,4}\,\,(2\times {\bf 19800})$, % [0 0 1 0 0 1 0 0 0] 
$G_{10,8,2,1}\,\,({\bf 13860})$, % [0 1 0 0 0 0 0 1 1] 
$2\,G_{10,8,3}\,\,(2\times {\bf 4950})$, % [0 1 0 0 0 0 1 0 0] 
$G_{10,9,1,1}\,\,({\bf 540})$, % [1 0 0 0 0 0 0 0 2] 
$G_{10,9,2}\,\,({\bf 440})$, % [1 0 0 0 0 0 0 1 0] 
$G_{10,10,1}\,\,({\bf 10})$, % [0 0 0 0 0 0 0 0 1] 
% 9, 2676960, True
$\SUSY{G_{10,6,5,2}}\,\,({\bf 914760})$, % [0 0 0 1 1 0 0 1 0] 
$\SUSY{G_{10,7,3,3}}\,\,({\bf 453750})$, % [0 0 1 0 0 0 2 0 0] 
$G_{10,7,4,2}\,\,({\bf 609840})$, % [0 0 1 0 0 1 0 1 0] 
$2\,G_{10,7,5,1}\,\,(2\times {\bf 184800})$, % [0 0 1 0 1 0 0 0 1] 
$G_{10,8,3,2}\,\,({\bf 130680})$, % [0 1 0 0 0 0 1 1 0] 
$2\,G_{10,8,4,1}\,\,(2\times {\bf 71280})$, % [0 1 0 0 0 1 0 0 1] 
$G_{10,7,6}\,\,({\bf 13860'})$, % [0 0 1 1 0 0 0 0 0] 
$2\,G_{10,8,5}\,\,(2\times {\bf 9240})$, % [0 1 0 0 1 0 0 0 0] 
$2\,G_{10,9,3,1}\,\,(2\times {\bf 9450})$, % [1 0 0 0 0 0 1 0 1] 
$2\,G_{10,9,4}\,\,(2\times {\bf 1980})$, % [1 0 0 0 0 1 0 0 0] 
$G_{10,10,2,1}\,\,({\bf 330})$, % [0 0 0 0 0 0 0 1 1] 
$2\,G_{10,10,3}\,\,(2\times {\bf 120})$, % [0 0 0 0 0 0 1 0 0] 
% 10, 3489696, True
$\SUSY{G_{10,7,5,3}}\,\,({\bf 1524600})$, % [0 0 1 0 1 0 1 0 0] 
$G_{10,7,6,2}\,\,({\bf 508200})$, % [0 0 1 1 0 0 0 1 0] 
$G_{10,8,4,3}\,\,({\bf \overline{508200}})$, % [0 1 0 0 0 1 1 0 0] 
$2\,G_{10,8,5,2}\,\,(2\times {\bf 325248})$, % [0 1 0 0 1 0 0 1 0] 
$G_{10,7,7,1}\,\,({\bf 46200'})$, % [0 0 2 0 0 0 0 0 1] 
$G_{10,9,3,3}\,\,({\bf \overline{46200}'})$, % [1 0 0 0 0 0 2 0 0] 
$G_{10,8,6,1}\,\,({\bf 64152})$, % [0 1 0 1 0 0 0 0 1] 
$G_{10,9,4,2}\,\,({\bf \overline{64152}})$, % [1 0 0 0 0 1 0 1 0] 
$3\,G_{10,9,5,1}\,\,(3\times {\bf 21000})$, % [1 0 0 0 1 0 0 0 1] 
$G_{10,10,3,2}\,\,({\bf 3300})$, % [0 0 0 0 0 0 1 1 0] 
$G_{10,8,7}\,\,({\bf \overline{3300}})$, % [0 1 1 0 0 0 0 0 0] 
$2\,G_{10,10,4,1}\,\,(2\times {\bf 1848})$, % [0 0 0 0 0 1 0 0 1] 
$2\,G_{10,9,6}\,\,(2\times {\bf \overline{1848}})$, % [1 0 0 1 0 0 0 0 0] 
$2\,G_{10,10,5}\,\,(2\times {\bf 252})$, % [0 0 0 0 1 0 0 0 0] 
% 11, 2676960, True
$\SUSY{G_{10,8,5,4}}\,\,({\bf \overline{914760}})$, % [0 1 0 0 1 1 0 0 0] 
$\SUSY{G_{10,7,7,3}}\,\,({\bf \overline{453750}})$, % [0 0 2 0 0 0 1 0 0] 
$G_{10,8,6,3}\,\,({\bf \overline{609840}})$, % [0 1 0 1 0 0 1 0 0] 
$2\,G_{10,9,5,3}\,\,(2\times {\bf \overline{184800}})$, % [1 0 0 0 1 0 1 0 0] 
$G_{10,8,7,2}\,\,({\bf \overline{130680}})$, % [0 1 1 0 0 0 0 1 0] 
$2\,G_{10,9,6,2}\,\,(2\times {\bf \overline{71280}})$, % [1 0 0 1 0 0 0 1 0] 
$G_{10,10,4,3}\,\,({\bf \overline{13860}'})$, % [0 0 0 0 0 1 1 0 0] 
$2\,G_{10,10,5,2}\,\,(2\times {\bf \overline{9240}})$, % [0 0 0 0 1 0 0 1 0] 
$2\,G_{10,9,7,1}\,\,(2\times {\bf \overline{9450}})$, % [1 0 1 0 0 0 0 0 1] 
$2\,G_{10,10,6,1}\,\,(2\times {\bf \overline{1980}})$, % [0 0 0 1 0 0 0 0 1] 
$G_{10,9,8}\,\,({\bf \overline{330}})$, % [1 1 0 0 0 0 0 0 0] 
$2\,G_{10,10,7}\,\,(2\times {\bf \overline{120}})$, % [0 0 1 0 0 0 0 0 0] 
% 12, 1195920, True
$\SUSY{G_{10,8,7,4}}\,\,({\bf \overline{490050}})$, % [0 1 1 0 0 1 0 0 0] 
$\SUSY{G_{10,9,5,5}}\,\,({\bf \overline{166320}})$, % [1 0 0 0 2 0 0 0 0] 
$G_{10,9,6,4}\,\,({\bf \overline{249480}})$, % [1 0 0 1 0 1 0 0 0] 
$2\,G_{10,9,7,3}\,\,(2\times {\bf \overline{99000}})$, % [1 0 1 0 0 0 1 0 0] 
$G_{10,10,5,4}\,\,({\bf \overline{27720}})$, % [0 0 0 0 1 1 0 0 0] 
$2\,G_{10,10,6,3}\,\,(2\times {\bf \overline{19800}})$, % [0 0 0 1 0 0 1 0 0] 
$G_{10,9,8,2}\,\,({\bf \overline{13860}})$, % [1 1 0 0 0 0 0 1 0] 
$2\,G_{10,10,7,2}\,\,(2\times {\bf \overline{4950}})$, % [0 0 1 0 0 0 0 1 0] 
$G_{10,9,9,1}\,\,({\bf \overline{540}})$, % [2 0 0 0 0 0 0 0 1] 
$G_{10,10,8,1}\,\,({\bf \overline{440}})$, % [0 1 0 0 0 0 0 0 1] 
$G_{10,10,9}\,\,({\bf \overline{10}})$, % [1 0 0 0 0 0 0 0 0] 
% 13, 297000, True
$\SUSY{G_{10,9,7,5}}\,\,({\bf 160380})$, % [1 0 1 0 1 0 0 0 0] 
$G_{10,10,6,5}\,\,({\bf 27720})$, % [0 0 0 1 1 0 0 0 0] 
$G_{10,9,8,4}\,\,({\bf 57750})$, % [1 1 0 0 0 1 0 0 0] 
$2\,G_{10,10,7,4}\,\,(2\times {\bf 19800})$, % [0 0 1 0 0 1 0 0 0] 
$G_{10,9,9,3}\,\,({\bf 6160})$, % [2 0 0 0 0 0 1 0 0] 
$G_{10,10,8,3}\,\,({\bf 4950})$, % [0 1 0 0 0 0 1 0 0] 
$G_{10,10,9,2}\,\,({\bf 440})$, % [1 0 0 0 0 0 0 1 0] 
% 14, 36960, True
$\SUSY{G_{10,10,7,6}}\,\,({\bf 13860'})$, % [0 0 1 1 0 0 0 0 0] 
$\SUSY{G_{10,9,9,5}}\,\,({\bf 11880})$, % [2 0 0 0 1 0 0 0 0] 
$G_{10,10,8,5}\,\,({\bf 9240})$, % [0 1 0 0 1 0 0 0 0] 
$G_{10,10,9,4}\,\,({\bf 1980})$, % [1 0 0 0 0 1 0 0 0] 
% 15, 1848, True
$\SUSY{G_{10,10,9,6}}\,\,({\bf \overline{1848}})$} % [1 0 0 1 0 0 0 0 0] 
\\\hline
 $\SUSY{G_{A_{12},B_{12}\dot{a}}}$ {\tiny$({\bf 5457408})$}%5	0 2 0 0 0 0 0 0 1 0		0 0 2 4 6 8 10 12 8 5 6	2	5457408	1	1	1	174
&{\tiny
% 6, 7920, True
$\SUSY{G_{8,8,1}}\,\,({\bf \overline{7920}})$, % [0 2 0 0 0 0 0 0 1] 
% 7, 116160, True
$\SUSY{G_{8,8,3}}\,\,({\bf \overline{84700}})$, % [0 2 0 0 0 0 1 0 0] 
$G_{9,8,1,1}\,\,({\bf \overline{17160}})$, % [1 1 0 0 0 0 0 0 2] 
$G_{9,8,2}\,\,({\bf \overline{13860}})$, % [1 1 0 0 0 0 0 1 0] 
$G_{10,8,1}\,\,({\bf \overline{440}})$, % [0 1 0 0 0 0 0 0 1] 
% 8, 539550, True
$\SUSY{G_{8,8,5}}\,\,({\bf 145200})$, % [0 2 0 0 1 0 0 0 0] 
$G_{9,8,3,1}\,\,({\bf 283140})$, % [1 1 0 0 0 0 1 0 1] 
$G_{9,8,4}\,\,({\bf 57750})$, % [1 1 0 0 0 1 0 0 0] 
$\SUSY{G_{9,9,1,1,1}}\,\,({\bf 11550})$, % [2 0 0 0 0 0 0 0 3] 
$G_{9,9,2,1}\,\,({\bf 17160})$, % [2 0 0 0 0 0 0 1 1] 
$G_{10,8,2,1}\,\,({\bf 13860})$, % [0 1 0 0 0 0 0 1 1] 
$2\,G_{10,8,3}\,\,(2\times {\bf 4950})$, % [0 1 0 0 0 0 1 0 0] 
$G_{10,9,1,1}\,\,({\bf 540})$, % [1 0 0 0 0 0 0 0 2] 
$G_{10,9,2}\,\,({\bf 440})$, % [1 0 0 0 0 0 0 1 0] 
$G_{10,10,1}\,\,({\bf 10})$, % [0 0 0 0 0 0 0 0 1] 
% 9, 1247400, True
$G_{9,8,5,1}\,\,({\bf 566280})$, % [1 1 0 0 1 0 0 0 1] 
$\SUSY{G_{9,9,3,1,1}}\,\,({\bf 237160})$, % [2 0 0 0 0 0 1 0 2] 
$G_{10,8,3,2}\,\,({\bf 130680})$, % [0 1 0 0 0 0 1 1 0] 
$\SUSY{G_{8,8,7}}\,\,({\bf 43560})$, % [0 2 1 0 0 0 0 0 0] 
$G_{9,9,4,1}\,\,({\bf 90090})$, % [2 0 0 0 0 1 0 0 1] 
$G_{10,8,4,1}\,\,({\bf 71280})$, % [0 1 0 0 0 1 0 0 1] 
$G_{9,8,6}\,\,({\bf 46200})$, % [1 1 0 1 0 0 0 0 0] 
$G_{10,9,2,1,1}\,\,({\bf 14300})$, % [1 0 0 0 0 0 0 1 2] 
$2\,G_{10,8,5}\,\,(2\times {\bf 9240})$, % [0 1 0 0 1 0 0 0 0] 
$G_{10,9,2,2}\,\,({\bf 7920})$, % [1 0 0 0 0 0 0 2 0] 
$2\,G_{10,9,3,1}\,\,(2\times {\bf 9450})$, % [1 0 0 0 0 0 1 0 1] 
$G_{10,9,4}\,\,({\bf 1980})$, % [1 0 0 0 0 1 0 0 0] 
$G_{10,10,2,1}\,\,({\bf 330})$, % [0 0 0 0 0 0 0 1 1] 
$2\,G_{10,10,3}\,\,(2\times {\bf 120})$, % [0 0 0 0 0 0 1 0 0] 
% 10, 1635348, True
$\SUSY{G_{9,9,5,1,1}}\,\,({\bf 544500})$, % [2 0 0 0 1 0 0 0 2] 
$G_{10,8,5,2}\,\,({\bf 325248})$, % [0 1 0 0 1 0 0 1 0] 
$G_{10,9,3,2,1}\,\,({\bf 198198})$, % [1 0 0 0 0 0 1 1 1] 
$G_{9,8,7,1}\,\,({\bf \overline{198198}})$, % [1 1 1 0 0 0 0 0 1] 
$G_{10,9,4,1,1}\,\,({\bf 85800})$, % [1 0 0 0 0 1 0 0 2] 
$G_{9,9,6,1}\,\,({\bf \overline{85800}})$, % [2 0 0 1 0 0 0 0 1] 
$G_{10,8,6,1}\,\,({\bf 64152})$, % [0 1 0 1 0 0 0 0 1] 
$G_{10,9,4,2}\,\,({\bf \overline{64152}})$, % [1 0 0 0 0 1 0 1 0] 
$2\,G_{10,9,5,1}\,\,(2\times {\bf 21000})$, % [1 0 0 0 1 0 0 0 1] 
$G_{9,8,8}\,\,({\bf \overline{4950}''})$, % [1 2 0 0 0 0 0 0 0] 
$G_{10,10,2,2,1}\,\,({\bf 4950''})$, % [0 0 0 0 0 0 0 2 1] 
$2\,G_{10,10,3,2}\,\,(2\times {\bf 3300})$, % [0 0 0 0 0 0 1 1 0] 
$2\,G_{10,8,7}\,\,(2\times {\bf \overline{3300}})$, % [0 1 1 0 0 0 0 0 0] 
$G_{10,10,4,1}\,\,({\bf 1848})$, % [0 0 0 0 0 1 0 0 1] 
$G_{10,9,6}\,\,({\bf \overline{1848}})$, % [1 0 0 1 0 0 0 0 0] 
$2\,G_{10,10,5}\,\,(2\times {\bf 252})$, % [0 0 0 0 1 0 0 0 0] 
% 11, 1247400, True
$G_{10,9,5,2,1}\,\,({\bf \overline{566280}})$, % [1 0 0 0 1 0 0 1 1] 
$\SUSY{G_{9,9,7,1,1}}\,\,({\bf \overline{237160}})$, % [2 0 1 0 0 0 0 0 2] 
$\SUSY{G_{10,10,3,2,2}}\,\,({\bf \overline{43560}})$, % [0 0 0 0 0 0 1 2 0] 
$G_{10,8,7,2}\,\,({\bf \overline{130680}})$, % [0 1 1 0 0 0 0 1 0] 
$G_{10,9,6,1,1}\,\,({\bf \overline{90090}})$, % [1 0 0 1 0 0 0 0 2] 
$G_{10,10,4,2,1}\,\,({\bf \overline{46200}})$, % [0 0 0 0 0 1 0 1 1] 
$G_{10,9,6,2}\,\,({\bf \overline{71280}})$, % [1 0 0 1 0 0 0 1 0] 
$G_{9,9,8,1}\,\,({\bf \overline{14300}})$, % [2 1 0 0 0 0 0 0 1] 
$2\,G_{10,10,5,2}\,\,(2\times {\bf \overline{9240}})$, % [0 0 0 0 1 0 0 1 0] 
$G_{10,8,8,1}\,\,({\bf \overline{7920}})$, % [0 2 0 0 0 0 0 0 1] 
$2\,G_{10,9,7,1}\,\,(2\times {\bf \overline{9450}})$, % [1 0 1 0 0 0 0 0 1] 
$G_{10,10,6,1}\,\,({\bf \overline{1980}})$, % [0 0 0 1 0 0 0 0 1] 
$G_{10,9,8}\,\,({\bf \overline{330}})$, % [1 1 0 0 0 0 0 0 0] 
$2\,G_{10,10,7}\,\,(2\times {\bf \overline{120}})$, % [0 0 1 0 0 0 0 0 0] 
% 12, 539550, True
$\SUSY{G_{10,10,5,2,2}}\,\,({\bf \overline{145200}})$, % [0 0 0 0 1 0 0 2 0] 
$G_{10,9,7,2,1}\,\,({\bf \overline{283140}})$, % [1 0 1 0 0 0 0 1 1] 
$G_{10,10,6,2,1}\,\,({\bf \overline{57750}})$, % [0 0 0 1 0 0 0 1 1] 
$\SUSY{G_{9,9,9,1,1}}\,\,({\bf \overline{11550}})$, % [3 0 0 0 0 0 0 0 2] 
$G_{10,9,8,1,1}\,\,({\bf \overline{17160}})$, % [1 1 0 0 0 0 0 0 2] 
$G_{10,9,8,2}\,\,({\bf \overline{13860}})$, % [1 1 0 0 0 0 0 1 0] 
$2\,G_{10,10,7,2}\,\,(2\times {\bf \overline{4950}})$, % [0 0 1 0 0 0 0 1 0] 
$G_{10,9,9,1}\,\,({\bf \overline{540}})$, % [2 0 0 0 0 0 0 0 1] 
$G_{10,10,8,1}\,\,({\bf \overline{440}})$, % [0 1 0 0 0 0 0 0 1] 
$G_{10,10,9}\,\,({\bf \overline{10}})$, % [1 0 0 0 0 0 0 0 0] 
% 13, 116160, True
$\SUSY{G_{10,10,7,2,2}}\,\,({\bf 84700})$, % [0 0 1 0 0 0 0 2 0] 
$G_{10,9,9,2,1}\,\,({\bf 17160})$, % [2 0 0 0 0 0 0 1 1] 
$G_{10,10,8,2,1}\,\,({\bf 13860})$, % [0 1 0 0 0 0 0 1 1] 
$G_{10,10,9,2}\,\,({\bf 440})$, % [1 0 0 0 0 0 0 1 0] 
% 14, 7920, True
$\SUSY{G_{10,10,9,2,2}}\,\,({\bf 7920})$} % [1 0 0 0 0 0 0 2 0] 
\\\hline
 $\SUSY{G_{A_{1\cdots4},Ba}}$ {\tiny$({\bf 30098432})$}%5	1 0 0 1 0 0 0 0 0 1		0 1 2 3 5 7 9 11 8 5 5	2	30098432	1	1	1	179
&{\tiny
% 5, 1848, True
$\SUSY{G_{9,6}}\,\,({\bf \overline{1848}})$, % [1 0 0 1 0 0 0 0 0] 
% 6, 83160, True
$\SUSY{G_{9,6,2}}\,\,({\bf \overline{71280}})$, % [1 0 0 1 0 0 0 1 0] 
$G_{9,7,1}\,\,({\bf \overline{9450}})$, % [1 0 1 0 0 0 0 0 1] 
$G_{10,6,1}\,\,({\bf \overline{1980}})$, % [0 0 0 1 0 0 0 0 1] 
$G_{9,8}\,\,({\bf \overline{330}})$, % [1 1 0 0 0 0 0 0 0] 
$G_{10,7}\,\,({\bf \overline{120}})$, % [0 0 1 0 0 0 0 0 0] 
% 7, 754380, True
$\SUSY{G_{9,6,4}}\,\,({\bf \overline{249480}})$, % [1 0 0 1 0 1 0 0 0] 
$\SUSY{G_{9,7,2,1}}\,\,({\bf \overline{283140}})$, % [1 0 1 0 0 0 0 1 1] 
$G_{9,7,3}\,\,({\bf \overline{99000}})$, % [1 0 1 0 0 0 1 0 0] 
$G_{10,6,2,1}\,\,({\bf \overline{57750}})$, % [0 0 0 1 0 0 0 1 1] 
$G_{10,6,3}\,\,({\bf \overline{19800}})$, % [0 0 0 1 0 0 1 0 0] 
$2\,G_{9,8,2}\,\,(2\times {\bf \overline{13860}})$, % [1 1 0 0 0 0 0 1 0] 
$G_{10,7,1,1}\,\,({\bf \overline{6160}})$, % [0 0 1 0 0 0 0 0 2] 
$2\,G_{10,7,2}\,\,(2\times {\bf \overline{4950}})$, % [0 0 1 0 0 0 0 1 0] 
$G_{9,9,1}\,\,({\bf \overline{540}})$, % [2 0 0 0 0 0 0 0 1] 
$2\,G_{10,8,1}\,\,(2\times {\bf \overline{440}})$, % [0 1 0 0 0 0 0 0 1] 
$G_{10,9}\,\,({\bf \overline{10}})$, % [1 0 0 0 0 0 0 0 0] 
% 8, 3073180, True
$\SUSY{G_{9,7,4,1}}\,\,({\bf 1321320})$, % [1 0 1 0 0 1 0 0 1] 
$G_{10,6,4,1}\,\,({\bf 249480})$, % [0 0 0 1 0 1 0 0 1] 
$\SUSY{G_{9,6,6}}\,\,({\bf 110880})$, % [1 0 0 2 0 0 0 0 0] 
$\SUSY{G_{9,8,2,2}}\,\,({\bf 240240})$, % [1 1 0 0 0 0 0 2 0] 
$\SUSY{G_{10,7,2,1,1}}\,\,({\bf 154440})$, % [0 0 1 0 0 0 0 1 2] 
$G_{9,7,5}\,\,({\bf 160380})$, % [1 0 1 0 1 0 0 0 0] 
$G_{9,8,3,1}\,\,({\bf 283140})$, % [1 1 0 0 0 0 1 0 1] 
$G_{10,7,2,2}\,\,({\bf 84700})$, % [0 0 1 0 0 0 0 2 0] 
$2\,G_{10,7,3,1}\,\,(2\times {\bf 99000})$, % [0 0 1 0 0 0 1 0 1] 
$G_{10,6,5}\,\,({\bf 27720})$, % [0 0 0 1 1 0 0 0 0] 
$2\,G_{9,8,4}\,\,(2\times {\bf 57750})$, % [1 1 0 0 0 1 0 0 0] 
$2\,G_{10,7,4}\,\,(2\times {\bf 19800})$, % [0 0 1 0 0 1 0 0 0] 
$G_{9,9,2,1}\,\,({\bf 17160})$, % [2 0 0 0 0 0 0 1 1] 
$3\,G_{10,8,2,1}\,\,(3\times {\bf 13860})$, % [0 1 0 0 0 0 0 1 1] 
$2\,G_{9,9,3}\,\,(2\times {\bf 6160})$, % [2 0 0 0 0 0 1 0 0] 
$3\,G_{10,8,3}\,\,(3\times {\bf 4950})$, % [0 1 0 0 0 0 1 0 0] 
$G_{10,9,1,1}\,\,({\bf 540})$, % [1 0 0 0 0 0 0 0 2] 
$3\,G_{10,9,2}\,\,(3\times {\bf 440})$, % [1 0 0 0 0 0 0 1 0] 
$G_{10,10,1}\,\,({\bf 10})$, % [0 0 0 0 0 0 0 0 1] 
% 9, 6768300, True
$\SUSY{G_{9,8,4,2}}\,\,({\bf 1801800})$, % [1 1 0 0 0 1 0 1 0] 
$\SUSY{G_{10,7,4,1,1}}\,\,({\bf 823680'})$, % [0 0 1 0 0 1 0 0 2] 
$\SUSY{G_{9,7,6,1}}\,\,({\bf 943800})$, % [1 0 1 1 0 0 0 0 1] 
$G_{10,7,4,2}\,\,({\bf 609840})$, % [0 0 1 0 0 1 0 1 0] 
$G_{9,8,5,1}\,\,({\bf 566280})$, % [1 1 0 0 1 0 0 0 1] 
$G_{10,6,6,1}\,\,({\bf 124740})$, % [0 0 0 2 0 0 0 0 1] 
$\SUSY{G_{10,8,2,2,1}}\,\,({\bf 200200})$, % [0 1 0 0 0 0 0 2 1] 
$2\,G_{10,7,5,1}\,\,(2\times {\bf 184800})$, % [0 0 1 0 1 0 0 0 1] 
$G_{10,8,3,1,1}\,\,({\bf 189540})$, % [0 1 0 0 0 0 1 0 2] 
$G_{9,9,3,2}\,\,({\bf 163800})$, % [2 0 0 0 0 0 1 1 0] 
$2\,G_{10,8,3,2}\,\,(2\times {\bf 130680})$, % [0 1 0 0 0 0 1 1 0] 
$2\,G_{9,9,4,1}\,\,(2\times {\bf 90090})$, % [2 0 0 0 0 1 0 0 1] 
$4\,G_{10,8,4,1}\,\,(4\times {\bf 71280})$, % [0 1 0 0 0 1 0 0 1] 
$2\,G_{9,8,6}\,\,(2\times {\bf 46200})$, % [1 1 0 1 0 0 0 0 0] 
$2\,G_{10,7,6}\,\,(2\times {\bf 13860'})$, % [0 0 1 1 0 0 0 0 0] 
$G_{10,9,2,1,1}\,\,({\bf 14300})$, % [1 0 0 0 0 0 0 1 2] 
$2\,G_{9,9,5}\,\,(2\times {\bf 11880})$, % [2 0 0 0 1 0 0 0 0] 
$3\,G_{10,8,5}\,\,(3\times {\bf 9240})$, % [0 1 0 0 1 0 0 0 0] 
$2\,G_{10,9,2,2}\,\,(2\times {\bf 7920})$, % [1 0 0 0 0 0 0 2 0] 
$4\,G_{10,9,3,1}\,\,(4\times {\bf 9450})$, % [1 0 0 0 0 0 1 0 1] 
$4\,G_{10,9,4}\,\,(4\times {\bf 1980})$, % [1 0 0 0 0 1 0 0 0] 
$2\,G_{10,10,2,1}\,\,(2\times {\bf 330})$, % [0 0 0 0 0 0 0 1 1] 
$2\,G_{10,10,3}\,\,(2\times {\bf 120})$, % [0 0 0 0 0 0 1 0 0] 
% 10, 8736696, True
$\SUSY{G_{10,8,4,2,1}}\,\,({\bf 1716000})$, % [0 1 0 0 0 1 0 1 1] 
$\SUSY{G_{9,8,6,2}}\,\,({\bf \overline{1716000}})$, % [1 1 0 1 0 0 0 1 0] 
$\SUSY{G_{10,7,6,1,1}}\,\,({\bf 648648})$, % [0 0 1 1 0 0 0 0 2] 
$\SUSY{G_{9,9,4,3}}\,\,({\bf \overline{648648}})$, % [2 0 0 0 0 1 1 0 0] 
$G_{10,7,6,2}\,\,({\bf 508200})$, % [0 0 1 1 0 0 0 1 0] 
$G_{10,8,4,3}\,\,({\bf \overline{508200}})$, % [0 1 0 0 0 1 1 0 0] 
$G_{10,8,5,1,1}\,\,({\bf 421200})$, % [0 1 0 0 1 0 0 0 2] 
$G_{9,9,5,2}\,\,({\bf \overline{421200}})$, % [2 0 0 0 1 0 0 1 0] 
$2\,G_{10,8,5,2}\,\,(2\times {\bf 325248})$, % [0 1 0 0 1 0 0 1 0] 
$G_{10,9,3,2,1}\,\,({\bf 198198})$, % [1 0 0 0 0 0 1 1 1] 
$G_{9,8,7,1}\,\,({\bf \overline{198198}})$, % [1 1 1 0 0 0 0 0 1] 
$G_{10,7,7,1}\,\,({\bf 46200'})$, % [0 0 2 0 0 0 0 0 1] 
$G_{10,9,3,3}\,\,({\bf \overline{46200}'})$, % [1 0 0 0 0 0 2 0 0] 
$2\,G_{10,9,4,1,1}\,\,(2\times {\bf 85800})$, % [1 0 0 0 0 1 0 0 2] 
$2\,G_{9,9,6,1}\,\,(2\times {\bf \overline{85800}})$, % [2 0 0 1 0 0 0 0 1] 
$4\,G_{10,8,6,1}\,\,(4\times {\bf 64152})$, % [0 1 0 1 0 0 0 0 1] 
$4\,G_{10,9,4,2}\,\,(4\times {\bf \overline{64152}})$, % [1 0 0 0 0 1 0 1 0] 
$5\,G_{10,9,5,1}\,\,(5\times {\bf 21000})$, % [1 0 0 0 1 0 0 0 1] 
$G_{9,8,8}\,\,({\bf \overline{4950}''})$, % [1 2 0 0 0 0 0 0 0] 
$G_{10,10,2,2,1}\,\,({\bf 4950''})$, % [0 0 0 0 0 0 0 2 1] 
$G_{10,10,3,1,1}\,\,({\bf 4752})$, % [0 0 0 0 0 0 1 0 2] 
$G_{9,9,7}\,\,({\bf \overline{4752}})$, % [2 0 1 0 0 0 0 0 0] 
$2\,G_{10,10,3,2}\,\,(2\times {\bf 3300})$, % [0 0 0 0 0 0 1 1 0] 
$2\,G_{10,8,7}\,\,(2\times {\bf \overline{3300}})$, % [0 1 1 0 0 0 0 0 0] 
$4\,G_{10,10,4,1}\,\,(4\times {\bf 1848})$, % [0 0 0 0 0 1 0 0 1] 
$4\,G_{10,9,6}\,\,(4\times {\bf \overline{1848}})$, % [1 0 0 1 0 0 0 0 0] 
$2\,G_{10,10,5}\,\,(2\times {\bf 252})$, % [0 0 0 0 1 0 0 0 0] 
% 11, 6768300, True
$\SUSY{G_{10,8,6,2,1}}\,\,({\bf \overline{1801800}})$, % [0 1 0 1 0 0 0 1 1] 
$\SUSY{G_{10,9,4,3,1}}\,\,({\bf \overline{943800}})$, % [1 0 0 0 0 1 1 0 1] 
$\SUSY{G_{9,9,6,3}}\,\,({\bf \overline{823680}'})$, % [2 0 0 1 0 0 1 0 0] 
$G_{10,8,6,3}\,\,({\bf \overline{609840}})$, % [0 1 0 1 0 0 1 0 0] 
$G_{10,9,5,2,1}\,\,({\bf \overline{566280}})$, % [1 0 0 0 1 0 0 1 1] 
$\SUSY{G_{9,8,8,2}}\,\,({\bf \overline{200200}})$, % [1 2 0 0 0 0 0 1 0] 
$G_{10,9,4,4}\,\,({\bf \overline{124740}})$, % [1 0 0 0 0 2 0 0 0] 
$G_{10,8,7,1,1}\,\,({\bf \overline{163800}})$, % [0 1 1 0 0 0 0 0 2] 
$2\,G_{10,9,5,3}\,\,(2\times {\bf \overline{184800}})$, % [1 0 0 0 1 0 1 0 0] 
$G_{9,9,7,2}\,\,({\bf \overline{189540}})$, % [2 0 1 0 0 0 0 1 0] 
$2\,G_{10,8,7,2}\,\,(2\times {\bf \overline{130680}})$, % [0 1 1 0 0 0 0 1 0] 
$2\,G_{10,9,6,1,1}\,\,(2\times {\bf \overline{90090}})$, % [1 0 0 1 0 0 0 0 2] 
$2\,G_{10,10,4,2,1}\,\,(2\times {\bf \overline{46200}})$, % [0 0 0 0 0 1 0 1 1] 
$4\,G_{10,9,6,2}\,\,(4\times {\bf \overline{71280}})$, % [1 0 0 1 0 0 0 1 0] 
$2\,G_{10,10,4,3}\,\,(2\times {\bf \overline{13860}'})$, % [0 0 0 0 0 1 1 0 0] 
$2\,G_{10,10,5,1,1}\,\,(2\times {\bf \overline{11880}})$, % [0 0 0 0 1 0 0 0 2] 
$G_{9,9,8,1}\,\,({\bf \overline{14300}})$, % [2 1 0 0 0 0 0 0 1] 
$3\,G_{10,10,5,2}\,\,(3\times {\bf \overline{9240}})$, % [0 0 0 0 1 0 0 1 0] 
$2\,G_{10,8,8,1}\,\,(2\times {\bf \overline{7920}})$, % [0 2 0 0 0 0 0 0 1] 
$4\,G_{10,9,7,1}\,\,(4\times {\bf \overline{9450}})$, % [1 0 1 0 0 0 0 0 1] 
$4\,G_{10,10,6,1}\,\,(4\times {\bf \overline{1980}})$, % [0 0 0 1 0 0 0 0 1] 
$2\,G_{10,9,8}\,\,(2\times {\bf \overline{330}})$, % [1 1 0 0 0 0 0 0 0] 
$2\,G_{10,10,7}\,\,(2\times {\bf \overline{120}})$, % [0 0 1 0 0 0 0 0 0] 
% 12, 3073180, True
$\SUSY{G_{10,9,6,3,1}}\,\,({\bf \overline{1321320}})$, % [1 0 0 1 0 0 1 0 1] 
$\SUSY{G_{10,10,4,4,1}}\,\,({\bf \overline{110880}})$, % [0 0 0 0 0 2 0 0 1] 
$\SUSY{G_{10,8,8,2,1}}\,\,({\bf \overline{240240}})$, % [0 2 0 0 0 0 0 1 1] 
$G_{10,9,6,4}\,\,({\bf \overline{249480}})$, % [1 0 0 1 0 1 0 0 0] 
$G_{10,10,5,3,1}\,\,({\bf \overline{160380}})$, % [0 0 0 0 1 0 1 0 1] 
$G_{10,9,7,2,1}\,\,({\bf \overline{283140}})$, % [1 0 1 0 0 0 0 1 1] 
$\SUSY{G_{9,9,8,3}}\,\,({\bf \overline{154440}})$, % [2 1 0 0 0 0 1 0 0] 
$G_{10,8,8,3}\,\,({\bf \overline{84700}})$, % [0 2 0 0 0 0 1 0 0] 
$2\,G_{10,9,7,3}\,\,(2\times {\bf \overline{99000}})$, % [1 0 1 0 0 0 1 0 0] 
$G_{10,10,5,4}\,\,({\bf \overline{27720}})$, % [0 0 0 0 1 1 0 0 0] 
$2\,G_{10,10,6,2,1}\,\,(2\times {\bf \overline{57750}})$, % [0 0 0 1 0 0 0 1 1] 
$2\,G_{10,10,6,3}\,\,(2\times {\bf \overline{19800}})$, % [0 0 0 1 0 0 1 0 0] 
$G_{10,9,8,1,1}\,\,({\bf \overline{17160}})$, % [1 1 0 0 0 0 0 0 2] 
$3\,G_{10,9,8,2}\,\,(3\times {\bf \overline{13860}})$, % [1 1 0 0 0 0 0 1 0] 
$2\,G_{10,10,7,1,1}\,\,(2\times {\bf \overline{6160}})$, % [0 0 1 0 0 0 0 0 2] 
$3\,G_{10,10,7,2}\,\,(3\times {\bf \overline{4950}})$, % [0 0 1 0 0 0 0 1 0] 
$G_{10,9,9,1}\,\,({\bf \overline{540}})$, % [2 0 0 0 0 0 0 0 1] 
$3\,G_{10,10,8,1}\,\,(3\times {\bf \overline{440}})$, % [0 1 0 0 0 0 0 0 1] 
$G_{10,10,9}\,\,({\bf \overline{10}})$, % [1 0 0 0 0 0 0 0 0] 
% 13, 754380, True
$\SUSY{G_{10,10,6,4,1}}\,\,({\bf 249480})$, % [0 0 0 1 0 1 0 0 1] 
$\SUSY{G_{10,9,8,3,1}}\,\,({\bf 283140})$, % [1 1 0 0 0 0 1 0 1] 
$G_{10,10,7,3,1}\,\,({\bf 99000})$, % [0 0 1 0 0 0 1 0 1] 
$G_{10,9,8,4}\,\,({\bf 57750})$, % [1 1 0 0 0 1 0 0 0] 
$G_{10,10,7,4}\,\,({\bf 19800})$, % [0 0 1 0 0 1 0 0 0] 
$2\,G_{10,10,8,2,1}\,\,(2\times {\bf 13860})$, % [0 1 0 0 0 0 0 1 1] 
$G_{10,9,9,3}\,\,({\bf 6160})$, % [2 0 0 0 0 0 1 0 0] 
$2\,G_{10,10,8,3}\,\,(2\times {\bf 4950})$, % [0 1 0 0 0 0 1 0 0] 
$G_{10,10,9,1,1}\,\,({\bf 540})$, % [1 0 0 0 0 0 0 0 2] 
$2\,G_{10,10,9,2}\,\,(2\times {\bf 440})$, % [1 0 0 0 0 0 0 1 0] 
$G_{10,10,10,1}\,\,({\bf 10})$, % [0 0 0 0 0 0 0 0 1] 
% 14, 83160, True
$\SUSY{G_{10,10,8,4,1}}\,\,({\bf 71280})$, % [0 1 0 0 0 1 0 0 1] 
$G_{10,10,9,3,1}\,\,({\bf 9450})$, % [1 0 0 0 0 0 1 0 1] 
$G_{10,10,9,4}\,\,({\bf 1980})$, % [1 0 0 0 0 1 0 0 0] 
$G_{10,10,10,2,1}\,\,({\bf 330})$, % [0 0 0 0 0 0 0 1 1] 
$G_{10,10,10,3}\,\,({\bf 120})$, % [0 0 0 0 0 0 1 0 0] 
% 15, 1848, True
$\SUSY{G_{10,10,10,4,1}}\,\,({\bf 1848})$} % [0 0 0 0 0 1 0 0 1] 
\\\hline
 $G_{A_{123},B\dot{a}}$ {\tiny$({\bf 7257600})$}%5	1 0 1 0 0 0 0 0 1 0		0 1 2 4 6 8 10 12 8 5 6	0	7257600	1	8	1	173
&{\tiny
% 6, 9450, True
$G_{9,7,1}\,\,({\bf \overline{9450}})$, % [1 0 1 0 0 0 0 0 1] 
% 7, 142110, True
$G_{9,7,3}\,\,({\bf \overline{99000}})$, % [1 0 1 0 0 0 1 0 0] 
$G_{9,8,1,1}\,\,({\bf \overline{17160}})$, % [1 1 0 0 0 0 0 0 2] 
$G_{9,8,2}\,\,({\bf \overline{13860}})$, % [1 1 0 0 0 0 0 1 0] 
$G_{10,7,1,1}\,\,({\bf \overline{6160}})$, % [0 0 1 0 0 0 0 0 2] 
$G_{10,7,2}\,\,({\bf \overline{4950}})$, % [0 0 1 0 0 0 0 1 0] 
$G_{9,9,1}\,\,({\bf \overline{540}})$, % [2 0 0 0 0 0 0 0 1] 
$G_{10,8,1}\,\,({\bf \overline{440}})$, % [0 1 0 0 0 0 0 0 1] 
% 8, 698490, True
$G_{9,7,5}\,\,({\bf 160380})$, % [1 0 1 0 1 0 0 0 0] 
$G_{9,8,3,1}\,\,({\bf 283140})$, % [1 1 0 0 0 0 1 0 1] 
$G_{10,7,3,1}\,\,({\bf 99000})$, % [0 0 1 0 0 0 1 0 1] 
$G_{9,8,4}\,\,({\bf 57750})$, % [1 1 0 0 0 1 0 0 0] 
$G_{10,7,4}\,\,({\bf 19800})$, % [0 0 1 0 0 1 0 0 0] 
$G_{9,9,2,1}\,\,({\bf 17160})$, % [2 0 0 0 0 0 0 1 1] 
$G_{10,8,1,1,1}\,\,({\bf 9360})$, % [0 1 0 0 0 0 0 0 3] 
$2\,G_{10,8,2,1}\,\,(2\times {\bf 13860})$, % [0 1 0 0 0 0 0 1 1] 
$2\,G_{9,9,3}\,\,(2\times {\bf 6160})$, % [2 0 0 0 0 0 1 0 0] 
$2\,G_{10,8,3}\,\,(2\times {\bf 4950})$, % [0 1 0 0 0 0 1 0 0] 
$2\,G_{10,9,1,1}\,\,(2\times {\bf 540})$, % [1 0 0 0 0 0 0 0 2] 
$2\,G_{10,9,2}\,\,(2\times {\bf 440})$, % [1 0 0 0 0 0 0 1 0] 
% 9, 1672650, True
$G_{9,8,5,1}\,\,({\bf 566280})$, % [1 1 0 0 1 0 0 0 1] 
$G_{10,7,5,1}\,\,({\bf 184800})$, % [0 0 1 0 1 0 0 0 1] 
$G_{10,8,3,1,1}\,\,({\bf 189540})$, % [0 1 0 0 0 0 1 0 2] 
$G_{9,9,3,2}\,\,({\bf 163800})$, % [2 0 0 0 0 0 1 1 0] 
$G_{10,8,3,2}\,\,({\bf 130680})$, % [0 1 0 0 0 0 1 1 0] 
$G_{9,7,7}\,\,({\bf 35640})$, % [1 0 2 0 0 0 0 0 0] 
$G_{9,9,4,1}\,\,({\bf 90090})$, % [2 0 0 0 0 1 0 0 1] 
$2\,G_{10,8,4,1}\,\,(2\times {\bf 71280})$, % [0 1 0 0 0 1 0 0 1] 
$G_{9,8,6}\,\,({\bf 46200})$, % [1 1 0 1 0 0 0 0 0] 
$G_{10,7,6}\,\,({\bf 13860'})$, % [0 0 1 1 0 0 0 0 0] 
$G_{10,9,2,1,1}\,\,({\bf 14300})$, % [1 0 0 0 0 0 0 1 2] 
$2\,G_{9,9,5}\,\,(2\times {\bf 11880})$, % [2 0 0 0 1 0 0 0 0] 
$2\,G_{10,8,5}\,\,(2\times {\bf 9240})$, % [0 1 0 0 1 0 0 0 0] 
$G_{10,9,2,2}\,\,({\bf 7920})$, % [1 0 0 0 0 0 0 2 0] 
$4\,G_{10,9,3,1}\,\,(4\times {\bf 9450})$, % [1 0 0 0 0 0 1 0 1] 
$3\,G_{10,9,4}\,\,(3\times {\bf 1980})$, % [1 0 0 0 0 1 0 0 0] 
$G_{10,10,1,1,1}\,\,({\bf 220})$, % [0 0 0 0 0 0 0 0 3] 
$2\,G_{10,10,2,1}\,\,(2\times {\bf 330})$, % [0 0 0 0 0 0 0 1 1] 
$G_{10,10,3}\,\,({\bf 120})$, % [0 0 0 0 0 0 1 0 0] 
% 10, 2212200, True
$G_{10,8,5,1,1}\,\,({\bf 421200})$, % [0 1 0 0 1 0 0 0 2] 
$G_{9,9,5,2}\,\,({\bf \overline{421200}})$, % [2 0 0 0 1 0 0 1 0] 
$G_{10,8,5,2}\,\,({\bf 325248})$, % [0 1 0 0 1 0 0 1 0] 
$G_{10,9,3,2,1}\,\,({\bf 198198})$, % [1 0 0 0 0 0 1 1 1] 
$G_{9,8,7,1}\,\,({\bf \overline{198198}})$, % [1 1 1 0 0 0 0 0 1] 
$G_{10,7,7,1}\,\,({\bf 46200'})$, % [0 0 2 0 0 0 0 0 1] 
$G_{10,9,3,3}\,\,({\bf \overline{46200}'})$, % [1 0 0 0 0 0 2 0 0] 
$G_{10,9,4,1,1}\,\,({\bf 85800})$, % [1 0 0 0 0 1 0 0 2] 
$G_{9,9,6,1}\,\,({\bf \overline{85800}})$, % [2 0 0 1 0 0 0 0 1] 
$2\,G_{10,8,6,1}\,\,(2\times {\bf 64152})$, % [0 1 0 1 0 0 0 0 1] 
$2\,G_{10,9,4,2}\,\,(2\times {\bf \overline{64152}})$, % [1 0 0 0 0 1 0 1 0] 
$4\,G_{10,9,5,1}\,\,(4\times {\bf 21000})$, % [1 0 0 0 1 0 0 0 1] 
$2\,G_{10,10,3,1,1}\,\,(2\times {\bf 4752})$, % [0 0 0 0 0 0 1 0 2] 
$2\,G_{9,9,7}\,\,(2\times {\bf \overline{4752}})$, % [2 0 1 0 0 0 0 0 0] 
$2\,G_{10,10,3,2}\,\,(2\times {\bf 3300})$, % [0 0 0 0 0 0 1 1 0] 
$2\,G_{10,8,7}\,\,(2\times {\bf \overline{3300}})$, % [0 1 1 0 0 0 0 0 0] 
$3\,G_{10,10,4,1}\,\,(3\times {\bf 1848})$, % [0 0 0 0 0 1 0 0 1] 
$3\,G_{10,9,6}\,\,(3\times {\bf \overline{1848}})$, % [1 0 0 1 0 0 0 0 0] 
$G_{10,10,5}\,\,({\bf 252})$, % [0 0 0 0 1 0 0 0 0] 
% 11, 1672650, True
$G_{10,9,5,2,1}\,\,({\bf \overline{566280}})$, % [1 0 0 0 1 0 0 1 1] 
$G_{10,8,7,1,1}\,\,({\bf \overline{163800}})$, % [0 1 1 0 0 0 0 0 2] 
$G_{10,9,5,3}\,\,({\bf \overline{184800}})$, % [1 0 0 0 1 0 1 0 0] 
$G_{9,9,7,2}\,\,({\bf \overline{189540}})$, % [2 0 1 0 0 0 0 1 0] 
$G_{10,8,7,2}\,\,({\bf \overline{130680}})$, % [0 1 1 0 0 0 0 1 0] 
$G_{10,10,3,3,1}\,\,({\bf \overline{35640}})$, % [0 0 0 0 0 0 2 0 1] 
$G_{10,9,6,1,1}\,\,({\bf \overline{90090}})$, % [1 0 0 1 0 0 0 0 2] 
$G_{10,10,4,2,1}\,\,({\bf \overline{46200}})$, % [0 0 0 0 0 1 0 1 1] 
$2\,G_{10,9,6,2}\,\,(2\times {\bf \overline{71280}})$, % [1 0 0 1 0 0 0 1 0] 
$G_{10,10,4,3}\,\,({\bf \overline{13860}'})$, % [0 0 0 0 0 1 1 0 0] 
$2\,G_{10,10,5,1,1}\,\,(2\times {\bf \overline{11880}})$, % [0 0 0 0 1 0 0 0 2] 
$G_{9,9,8,1}\,\,({\bf \overline{14300}})$, % [2 1 0 0 0 0 0 0 1] 
$2\,G_{10,10,5,2}\,\,(2\times {\bf \overline{9240}})$, % [0 0 0 0 1 0 0 1 0] 
$G_{10,8,8,1}\,\,({\bf \overline{7920}})$, % [0 2 0 0 0 0 0 0 1] 
$4\,G_{10,9,7,1}\,\,(4\times {\bf \overline{9450}})$, % [1 0 1 0 0 0 0 0 1] 
$3\,G_{10,10,6,1}\,\,(3\times {\bf \overline{1980}})$, % [0 0 0 1 0 0 0 0 1] 
$G_{9,9,9}\,\,({\bf \overline{220}})$, % [3 0 0 0 0 0 0 0 0] 
$2\,G_{10,9,8}\,\,(2\times {\bf \overline{330}})$, % [1 1 0 0 0 0 0 0 0] 
$G_{10,10,7}\,\,({\bf \overline{120}})$, % [0 0 1 0 0 0 0 0 0] 
% 12, 698490, True
$G_{10,10,5,3,1}\,\,({\bf \overline{160380}})$, % [0 0 0 0 1 0 1 0 1] 
$G_{10,9,7,2,1}\,\,({\bf \overline{283140}})$, % [1 0 1 0 0 0 0 1 1] 
$G_{10,9,7,3}\,\,({\bf \overline{99000}})$, % [1 0 1 0 0 0 1 0 0] 
$G_{10,10,6,2,1}\,\,({\bf \overline{57750}})$, % [0 0 0 1 0 0 0 1 1] 
$G_{10,10,6,3}\,\,({\bf \overline{19800}})$, % [0 0 0 1 0 0 1 0 0] 
$G_{10,9,8,1,1}\,\,({\bf \overline{17160}})$, % [1 1 0 0 0 0 0 0 2] 
$G_{9,9,9,2}\,\,({\bf \overline{9360}})$, % [3 0 0 0 0 0 0 1 0] 
$2\,G_{10,9,8,2}\,\,(2\times {\bf \overline{13860}})$, % [1 1 0 0 0 0 0 1 0] 
$2\,G_{10,10,7,1,1}\,\,(2\times {\bf \overline{6160}})$, % [0 0 1 0 0 0 0 0 2] 
$2\,G_{10,10,7,2}\,\,(2\times {\bf \overline{4950}})$, % [0 0 1 0 0 0 0 1 0] 
$2\,G_{10,9,9,1}\,\,(2\times {\bf \overline{540}})$, % [2 0 0 0 0 0 0 0 1] 
$2\,G_{10,10,8,1}\,\,(2\times {\bf \overline{440}})$, % [0 1 0 0 0 0 0 0 1] 
% 13, 142110, True
$G_{10,10,7,3,1}\,\,({\bf 99000})$, % [0 0 1 0 0 0 1 0 1] 
$G_{10,9,9,2,1}\,\,({\bf 17160})$, % [2 0 0 0 0 0 0 1 1] 
$G_{10,10,8,2,1}\,\,({\bf 13860})$, % [0 1 0 0 0 0 0 1 1] 
$G_{10,9,9,3}\,\,({\bf 6160})$, % [2 0 0 0 0 0 1 0 0] 
$G_{10,10,8,3}\,\,({\bf 4950})$, % [0 1 0 0 0 0 1 0 0] 
$G_{10,10,9,1,1}\,\,({\bf 540})$, % [1 0 0 0 0 0 0 0 2] 
$G_{10,10,9,2}\,\,({\bf 440})$, % [1 0 0 0 0 0 0 1 0] 
% 14, 9450, True
$G_{10,10,9,3,1}\,\,({\bf 9450})$} % [1 0 0 0 0 0 1 0 1] 
\\\hline
 $G_{A_{12},Ba}$ {\tiny$({\bf 1157632})$}%5	1 1 0 0 0 0 0 0 0 1		0 1 3 5 7 9 11 13 9 5 6	-2	1157632	1	44	1	166
&{\tiny
% 6, 330, True
$G_{9,8}\,\,({\bf \overline{330}})$, % [1 1 0 0 0 0 0 0 0] 
% 7, 14850, True
$G_{9,8,2}\,\,({\bf \overline{13860}})$, % [1 1 0 0 0 0 0 1 0] 
$G_{9,9,1}\,\,({\bf \overline{540}})$, % [2 0 0 0 0 0 0 0 1] 
$G_{10,8,1}\,\,({\bf \overline{440}})$, % [0 1 0 0 0 0 0 0 1] 
$G_{10,9}\,\,({\bf \overline{10}})$, % [1 0 0 0 0 0 0 0 0] 
% 8, 101310, True
$G_{9,8,4}\,\,({\bf 57750})$, % [1 1 0 0 0 1 0 0 0] 
$G_{9,9,2,1}\,\,({\bf 17160})$, % [2 0 0 0 0 0 0 1 1] 
$G_{10,8,2,1}\,\,({\bf 13860})$, % [0 1 0 0 0 0 0 1 1] 
$G_{9,9,3}\,\,({\bf 6160})$, % [2 0 0 0 0 0 1 0 0] 
$G_{10,8,3}\,\,({\bf 4950})$, % [0 1 0 0 0 0 1 0 0] 
$G_{10,9,1,1}\,\,({\bf 540})$, % [1 0 0 0 0 0 0 0 2] 
$2\,G_{10,9,2}\,\,(2\times {\bf 440})$, % [1 0 0 0 0 0 0 1 0] 
$G_{10,10,1}\,\,({\bf 10})$, % [0 0 0 0 0 0 0 0 1] 
% 9, 274550, True
$G_{9,9,4,1}\,\,({\bf 90090})$, % [2 0 0 0 0 1 0 0 1] 
$G_{10,8,4,1}\,\,({\bf 71280})$, % [0 1 0 0 0 1 0 0 1] 
$G_{9,8,6}\,\,({\bf 46200})$, % [1 1 0 1 0 0 0 0 0] 
$G_{9,9,5}\,\,({\bf 11880})$, % [2 0 0 0 1 0 0 0 0] 
$G_{10,9,2,1,1}\,\,({\bf 14300})$, % [1 0 0 0 0 0 0 1 2] 
$G_{10,8,5}\,\,({\bf 9240})$, % [0 1 0 0 1 0 0 0 0] 
$G_{10,9,2,2}\,\,({\bf 7920})$, % [1 0 0 0 0 0 0 2 0] 
$2\,G_{10,9,3,1}\,\,(2\times {\bf 9450})$, % [1 0 0 0 0 0 1 0 1] 
$2\,G_{10,9,4}\,\,(2\times {\bf 1980})$, % [1 0 0 0 0 1 0 0 0] 
$2\,G_{10,10,2,1}\,\,(2\times {\bf 330})$, % [0 0 0 0 0 0 0 1 1] 
$G_{10,10,3}\,\,({\bf 120})$, % [0 0 0 0 0 0 1 0 0] 
% 10, 375552, True
$G_{10,9,4,1,1}\,\,({\bf 85800})$, % [1 0 0 0 0 1 0 0 2] 
$G_{9,9,6,1}\,\,({\bf \overline{85800}})$, % [2 0 0 1 0 0 0 0 1] 
$G_{10,8,6,1}\,\,({\bf 64152})$, % [0 1 0 1 0 0 0 0 1] 
$G_{10,9,4,2}\,\,({\bf \overline{64152}})$, % [1 0 0 0 0 1 0 1 0] 
$2\,G_{10,9,5,1}\,\,(2\times {\bf 21000})$, % [1 0 0 0 1 0 0 0 1] 
$G_{9,8,8}\,\,({\bf \overline{4950}''})$, % [1 2 0 0 0 0 0 0 0] 
$G_{10,10,2,2,1}\,\,({\bf 4950''})$, % [0 0 0 0 0 0 0 2 1] 
$G_{10,10,3,1,1}\,\,({\bf 4752})$, % [0 0 0 0 0 0 1 0 2] 
$G_{9,9,7}\,\,({\bf \overline{4752}})$, % [2 0 1 0 0 0 0 0 0] 
$G_{10,10,3,2}\,\,({\bf 3300})$, % [0 0 0 0 0 0 1 1 0] 
$G_{10,8,7}\,\,({\bf \overline{3300}})$, % [0 1 1 0 0 0 0 0 0] 
$2\,G_{10,10,4,1}\,\,(2\times {\bf 1848})$, % [0 0 0 0 0 1 0 0 1] 
$2\,G_{10,9,6}\,\,(2\times {\bf \overline{1848}})$, % [1 0 0 1 0 0 0 0 0] 
$G_{10,10,5}\,\,({\bf 252})$, % [0 0 0 0 1 0 0 0 0] 
% 11, 274550, True
$G_{10,9,6,1,1}\,\,({\bf \overline{90090}})$, % [1 0 0 1 0 0 0 0 2] 
$G_{10,10,4,2,1}\,\,({\bf \overline{46200}})$, % [0 0 0 0 0 1 0 1 1] 
$G_{10,9,6,2}\,\,({\bf \overline{71280}})$, % [1 0 0 1 0 0 0 1 0] 
$G_{10,10,5,1,1}\,\,({\bf \overline{11880}})$, % [0 0 0 0 1 0 0 0 2] 
$G_{9,9,8,1}\,\,({\bf \overline{14300}})$, % [2 1 0 0 0 0 0 0 1] 
$G_{10,10,5,2}\,\,({\bf \overline{9240}})$, % [0 0 0 0 1 0 0 1 0] 
$G_{10,8,8,1}\,\,({\bf \overline{7920}})$, % [0 2 0 0 0 0 0 0 1] 
$2\,G_{10,9,7,1}\,\,(2\times {\bf \overline{9450}})$, % [1 0 1 0 0 0 0 0 1] 
$2\,G_{10,10,6,1}\,\,(2\times {\bf \overline{1980}})$, % [0 0 0 1 0 0 0 0 1] 
$2\,G_{10,9,8}\,\,(2\times {\bf \overline{330}})$, % [1 1 0 0 0 0 0 0 0] 
$G_{10,10,7}\,\,({\bf \overline{120}})$, % [0 0 1 0 0 0 0 0 0] 
% 12, 101310, True
$G_{10,10,6,2,1}\,\,({\bf \overline{57750}})$, % [0 0 0 1 0 0 0 1 1] 
$G_{10,9,8,1,1}\,\,({\bf \overline{17160}})$, % [1 1 0 0 0 0 0 0 2] 
$G_{10,9,8,2}\,\,({\bf \overline{13860}})$, % [1 1 0 0 0 0 0 1 0] 
$G_{10,10,7,1,1}\,\,({\bf \overline{6160}})$, % [0 0 1 0 0 0 0 0 2] 
$G_{10,10,7,2}\,\,({\bf \overline{4950}})$, % [0 0 1 0 0 0 0 1 0] 
$G_{10,9,9,1}\,\,({\bf \overline{540}})$, % [2 0 0 0 0 0 0 0 1] 
$2\,G_{10,10,8,1}\,\,(2\times {\bf \overline{440}})$, % [0 1 0 0 0 0 0 0 1] 
$G_{10,10,9}\,\,({\bf \overline{10}})$, % [1 0 0 0 0 0 0 0 0] 
% 13, 14850, True
$G_{10,10,8,2,1}\,\,({\bf 13860})$, % [0 1 0 0 0 0 0 1 1] 
$G_{10,10,9,1,1}\,\,({\bf 540})$, % [1 0 0 0 0 0 0 0 2] 
$G_{10,10,9,2}\,\,({\bf 440})$, % [1 0 0 0 0 0 0 1 0] 
$G_{10,10,10,1}\,\,({\bf 10})$, % [0 0 0 0 0 0 0 0 1] 
% 14, 330, True
$G_{10,10,10,2,1}\,\,({\bf 330})$} % [0 0 0 0 0 0 0 1 1] 
\\\hline
 $2\,G_{A_{1\cdots4}\dot{a}}$ {\tiny$({\bf 1896960})$}%5	0 0 0 1 0 0 0 0 1 0		1 2 3 4 6 8 10 12 8 5 6	-2	1896960	1	46	2	170
&{\tiny
% 6, 1980, True
$G_{10,6,1}\,\,({\bf \overline{1980}})$, % [0 0 0 1 0 0 0 0 1] 
% 7, 31350, True
$G_{10,6,3}\,\,({\bf \overline{19800}})$, % [0 0 0 1 0 0 1 0 0] 
$G_{10,7,1,1}\,\,({\bf \overline{6160}})$, % [0 0 1 0 0 0 0 0 2] 
$G_{10,7,2}\,\,({\bf \overline{4950}})$, % [0 0 1 0 0 0 0 1 0] 
$G_{10,8,1}\,\,({\bf \overline{440}})$, % [0 1 0 0 0 0 0 0 1] 
% 8, 171270, True
$G_{10,7,3,1}\,\,({\bf 99000})$, % [0 0 1 0 0 0 1 0 1] 
$G_{10,6,5}\,\,({\bf 27720})$, % [0 0 0 1 1 0 0 0 0] 
$G_{10,7,4}\,\,({\bf 19800})$, % [0 0 1 0 0 1 0 0 0] 
$G_{10,8,2,1}\,\,({\bf 13860})$, % [0 1 0 0 0 0 0 1 1] 
$2\,G_{10,8,3}\,\,(2\times {\bf 4950})$, % [0 1 0 0 0 0 1 0 0] 
$G_{10,9,1,1}\,\,({\bf 540})$, % [1 0 0 0 0 0 0 0 2] 
$G_{10,9,2}\,\,({\bf 440})$, % [1 0 0 0 0 0 0 1 0] 
$G_{10,10,1}\,\,({\bf 10})$, % [0 0 0 0 0 0 0 0 1] 
% 9, 442530, True
$G_{10,7,5,1}\,\,({\bf 184800})$, % [0 0 1 0 1 0 0 0 1] 
$G_{10,8,3,2}\,\,({\bf 130680})$, % [0 1 0 0 0 0 1 1 0] 
$G_{10,8,4,1}\,\,({\bf 71280})$, % [0 1 0 0 0 1 0 0 1] 
$G_{10,7,6}\,\,({\bf 13860'})$, % [0 0 1 1 0 0 0 0 0] 
$2\,G_{10,8,5}\,\,(2\times {\bf 9240})$, % [0 1 0 0 1 0 0 0 0] 
$2\,G_{10,9,3,1}\,\,(2\times {\bf 9450})$, % [1 0 0 0 0 0 1 0 1] 
$2\,G_{10,9,4}\,\,(2\times {\bf 1980})$, % [1 0 0 0 0 1 0 0 0] 
$G_{10,10,2,1}\,\,({\bf 330})$, % [0 0 0 0 0 0 0 1 1] 
$2\,G_{10,10,3}\,\,(2\times {\bf 120})$, % [0 0 0 0 0 0 1 0 0] 
% 10, 602700, True
$G_{10,8,5,2}\,\,({\bf 325248})$, % [0 1 0 0 1 0 0 1 0] 
$G_{10,7,7,1}\,\,({\bf 46200'})$, % [0 0 2 0 0 0 0 0 1] 
$G_{10,9,3,3}\,\,({\bf \overline{46200}'})$, % [1 0 0 0 0 0 2 0 0] 
$G_{10,8,6,1}\,\,({\bf 64152})$, % [0 1 0 1 0 0 0 0 1] 
$G_{10,9,4,2}\,\,({\bf \overline{64152}})$, % [1 0 0 0 0 1 0 1 0] 
$2\,G_{10,9,5,1}\,\,(2\times {\bf 21000})$, % [1 0 0 0 1 0 0 0 1] 
$G_{10,10,3,2}\,\,({\bf 3300})$, % [0 0 0 0 0 0 1 1 0] 
$G_{10,8,7}\,\,({\bf \overline{3300}})$, % [0 1 1 0 0 0 0 0 0] 
$2\,G_{10,10,4,1}\,\,(2\times {\bf 1848})$, % [0 0 0 0 0 1 0 0 1] 
$2\,G_{10,9,6}\,\,(2\times {\bf \overline{1848}})$, % [1 0 0 1 0 0 0 0 0] 
$3\,G_{10,10,5}\,\,(3\times {\bf 252})$, % [0 0 0 0 1 0 0 0 0] 
% 11, 442530, True
$G_{10,9,5,3}\,\,({\bf \overline{184800}})$, % [1 0 0 0 1 0 1 0 0] 
$G_{10,8,7,2}\,\,({\bf \overline{130680}})$, % [0 1 1 0 0 0 0 1 0] 
$G_{10,9,6,2}\,\,({\bf \overline{71280}})$, % [1 0 0 1 0 0 0 1 0] 
$G_{10,10,4,3}\,\,({\bf \overline{13860}'})$, % [0 0 0 0 0 1 1 0 0] 
$2\,G_{10,10,5,2}\,\,(2\times {\bf \overline{9240}})$, % [0 0 0 0 1 0 0 1 0] 
$2\,G_{10,9,7,1}\,\,(2\times {\bf \overline{9450}})$, % [1 0 1 0 0 0 0 0 1] 
$2\,G_{10,10,6,1}\,\,(2\times {\bf \overline{1980}})$, % [0 0 0 1 0 0 0 0 1] 
$G_{10,9,8}\,\,({\bf \overline{330}})$, % [1 1 0 0 0 0 0 0 0] 
$2\,G_{10,10,7}\,\,(2\times {\bf \overline{120}})$, % [0 0 1 0 0 0 0 0 0] 
% 12, 171270, True
$G_{10,9,7,3}\,\,({\bf \overline{99000}})$, % [1 0 1 0 0 0 1 0 0] 
$G_{10,10,5,4}\,\,({\bf \overline{27720}})$, % [0 0 0 0 1 1 0 0 0] 
$G_{10,10,6,3}\,\,({\bf \overline{19800}})$, % [0 0 0 1 0 0 1 0 0] 
$G_{10,9,8,2}\,\,({\bf \overline{13860}})$, % [1 1 0 0 0 0 0 1 0] 
$2\,G_{10,10,7,2}\,\,(2\times {\bf \overline{4950}})$, % [0 0 1 0 0 0 0 1 0] 
$G_{10,9,9,1}\,\,({\bf \overline{540}})$, % [2 0 0 0 0 0 0 0 1] 
$G_{10,10,8,1}\,\,({\bf \overline{440}})$, % [0 1 0 0 0 0 0 0 1] 
$G_{10,10,9}\,\,({\bf \overline{10}})$, % [1 0 0 0 0 0 0 0 0] 
% 13, 31350, True
$G_{10,10,7,4}\,\,({\bf 19800})$, % [0 0 1 0 0 1 0 0 0] 
$G_{10,9,9,3}\,\,({\bf 6160})$, % [2 0 0 0 0 0 1 0 0] 
$G_{10,10,8,3}\,\,({\bf 4950})$, % [0 1 0 0 0 0 1 0 0] 
$G_{10,10,9,2}\,\,({\bf 440})$, % [1 0 0 0 0 0 0 1 0] 
% 14, 1980, True
$G_{10,10,9,4}\,\,({\bf 1980})$} % [1 0 0 0 0 1 0 0 0] 
\\\hline
 $G_{A,B\dot{a}}$ {\tiny$({\bf 97280})$}%5	2 0 0 0 0 0 0 0 1 0		0 2 4 6 8 10 12 14 9 5 7	-4	97280	1	192	1	158
&{\tiny
% 7, 540, True
$G_{9,9,1}\,\,({\bf \overline{540}})$, % [2 0 0 0 0 0 0 0 1] 
% 8, 7140, True
$G_{9,9,3}\,\,({\bf 6160})$, % [2 0 0 0 0 0 1 0 0] 
$G_{10,9,1,1}\,\,({\bf 540})$, % [1 0 0 0 0 0 0 0 2] 
$G_{10,9,2}\,\,({\bf 440})$, % [1 0 0 0 0 0 0 1 0] 
% 9, 23860, True
$G_{9,9,5}\,\,({\bf 11880})$, % [2 0 0 0 1 0 0 0 0] 
$G_{10,9,3,1}\,\,({\bf 9450})$, % [1 0 0 0 0 0 1 0 1] 
$G_{10,9,4}\,\,({\bf 1980})$, % [1 0 0 0 0 1 0 0 0] 
$G_{10,10,1,1,1}\,\,({\bf 220})$, % [0 0 0 0 0 0 0 0 3] 
$G_{10,10,2,1}\,\,({\bf 330})$, % [0 0 0 0 0 0 0 1 1] 
% 10, 34200, True
$G_{10,9,5,1}\,\,({\bf 21000})$, % [1 0 0 0 1 0 0 0 1] 
$G_{10,10,3,1,1}\,\,({\bf 4752})$, % [0 0 0 0 0 0 1 0 2] 
$G_{9,9,7}\,\,({\bf \overline{4752}})$, % [2 0 1 0 0 0 0 0 0] 
$G_{10,10,4,1}\,\,({\bf 1848})$, % [0 0 0 0 0 1 0 0 1] 
$G_{10,9,6}\,\,({\bf \overline{1848}})$, % [1 0 0 1 0 0 0 0 0] 
% 11, 23860, True
$G_{10,10,5,1,1}\,\,({\bf \overline{11880}})$, % [0 0 0 0 1 0 0 0 2] 
$G_{10,9,7,1}\,\,({\bf \overline{9450}})$, % [1 0 1 0 0 0 0 0 1] 
$G_{10,10,6,1}\,\,({\bf \overline{1980}})$, % [0 0 0 1 0 0 0 0 1] 
$G_{9,9,9}\,\,({\bf \overline{220}})$, % [3 0 0 0 0 0 0 0 0] 
$G_{10,9,8}\,\,({\bf \overline{330}})$, % [1 1 0 0 0 0 0 0 0] 
% 12, 7140, True
$G_{10,10,7,1,1}\,\,({\bf \overline{6160}})$, % [0 0 1 0 0 0 0 0 2] 
$G_{10,9,9,1}\,\,({\bf \overline{540}})$, % [2 0 0 0 0 0 0 0 1] 
$G_{10,10,8,1}\,\,({\bf \overline{440}})$, % [0 1 0 0 0 0 0 0 1] 
% 13, 540, True
$G_{10,10,9,1,1}\,\,({\bf 540})$} % [1 0 0 0 0 0 0 0 2] 
\\\hline
 $2\,G_{A_{123}a}$ {\tiny$({\bf 486400})$}%5	0 0 1 0 0 0 0 0 0 1		1 2 3 5 7 9 11 13 9 5 6	-4	486400	1	206	2	164
&{\tiny
% 6, 120, True
$G_{10,7}\,\,({\bf \overline{120}})$, % [0 0 1 0 0 0 0 0 0] 
% 7, 5400, True
$G_{10,7,2}\,\,({\bf \overline{4950}})$, % [0 0 1 0 0 0 0 1 0] 
$G_{10,8,1}\,\,({\bf \overline{440}})$, % [0 1 0 0 0 0 0 0 1] 
$G_{10,9}\,\,({\bf \overline{10}})$, % [1 0 0 0 0 0 0 0 0] 
% 8, 39500, True
$G_{10,7,4}\,\,({\bf 19800})$, % [0 0 1 0 0 1 0 0 0] 
$G_{10,8,2,1}\,\,({\bf 13860})$, % [0 1 0 0 0 0 0 1 1] 
$G_{10,8,3}\,\,({\bf 4950})$, % [0 1 0 0 0 0 1 0 0] 
$2\,G_{10,9,2}\,\,(2\times {\bf 440})$, % [1 0 0 0 0 0 0 1 0] 
$G_{10,10,1}\,\,({\bf 10})$, % [0 0 0 0 0 0 0 0 1] 
% 9, 116280, True
$G_{10,8,4,1}\,\,({\bf 71280})$, % [0 1 0 0 0 1 0 0 1] 
$G_{10,7,6}\,\,({\bf 13860'})$, % [0 0 1 1 0 0 0 0 0] 
$G_{10,9,2,2}\,\,({\bf 7920})$, % [1 0 0 0 0 0 0 2 0] 
$G_{10,8,5}\,\,({\bf 9240})$, % [0 1 0 0 1 0 0 0 0] 
$G_{10,9,3,1}\,\,({\bf 9450})$, % [1 0 0 0 0 0 1 0 1] 
$2\,G_{10,9,4}\,\,(2\times {\bf 1980})$, % [1 0 0 0 0 1 0 0 0] 
$G_{10,10,2,1}\,\,({\bf 330})$, % [0 0 0 0 0 0 0 1 1] 
$2\,G_{10,10,3}\,\,(2\times {\bf 120})$, % [0 0 0 0 0 0 1 0 0] 
% 10, 163800, True
$G_{10,8,6,1}\,\,({\bf 64152})$, % [0 1 0 1 0 0 0 0 1] 
$G_{10,9,4,2}\,\,({\bf \overline{64152}})$, % [1 0 0 0 0 1 0 1 0] 
$G_{10,9,5,1}\,\,({\bf 21000})$, % [1 0 0 0 1 0 0 0 1] 
$G_{10,10,3,2}\,\,({\bf 3300})$, % [0 0 0 0 0 0 1 1 0] 
$G_{10,8,7}\,\,({\bf \overline{3300}})$, % [0 1 1 0 0 0 0 0 0] 
$2\,G_{10,10,4,1}\,\,(2\times {\bf 1848})$, % [0 0 0 0 0 1 0 0 1] 
$2\,G_{10,9,6}\,\,(2\times {\bf \overline{1848}})$, % [1 0 0 1 0 0 0 0 0] 
$2\,G_{10,10,5}\,\,(2\times {\bf 252})$, % [0 0 0 0 1 0 0 0 0] 
% 11, 116280, True
$G_{10,9,6,2}\,\,({\bf \overline{71280}})$, % [1 0 0 1 0 0 0 1 0] 
$G_{10,10,4,3}\,\,({\bf \overline{13860}'})$, % [0 0 0 0 0 1 1 0 0] 
$G_{10,10,5,2}\,\,({\bf \overline{9240}})$, % [0 0 0 0 1 0 0 1 0] 
$G_{10,8,8,1}\,\,({\bf \overline{7920}})$, % [0 2 0 0 0 0 0 0 1] 
$G_{10,9,7,1}\,\,({\bf \overline{9450}})$, % [1 0 1 0 0 0 0 0 1] 
$2\,G_{10,10,6,1}\,\,(2\times {\bf \overline{1980}})$, % [0 0 0 1 0 0 0 0 1] 
$G_{10,9,8}\,\,({\bf \overline{330}})$, % [1 1 0 0 0 0 0 0 0] 
$2\,G_{10,10,7}\,\,(2\times {\bf \overline{120}})$, % [0 0 1 0 0 0 0 0 0] 
% 12, 39500, True
$G_{10,10,6,3}\,\,({\bf \overline{19800}})$, % [0 0 0 1 0 0 1 0 0] 
$G_{10,9,8,2}\,\,({\bf \overline{13860}})$, % [1 1 0 0 0 0 0 1 0] 
$G_{10,10,7,2}\,\,({\bf \overline{4950}})$, % [0 0 1 0 0 0 0 1 0] 
$2\,G_{10,10,8,1}\,\,(2\times {\bf \overline{440}})$, % [0 1 0 0 0 0 0 0 1] 
$G_{10,10,9}\,\,({\bf \overline{10}})$, % [1 0 0 0 0 0 0 0 0] 
% 13, 5400, True
$G_{10,10,8,3}\,\,({\bf 4950})$, % [0 1 0 0 0 0 1 0 0] 
$G_{10,10,9,2}\,\,({\bf 440})$, % [1 0 0 0 0 0 0 1 0] 
$G_{10,10,10,1}\,\,({\bf 10})$, % [0 0 0 0 0 0 0 0 1] 
% 14, 120, True
$G_{10,10,10,3}\,\,({\bf 120})$} % [0 0 0 0 0 0 1 0 0] 
\\\hline
 $4\,G_{A_{12}\dot{a}}$ {\tiny$({\bf 87040})$}%5	0 1 0 0 0 0 0 0 1 0		1 2 4 6 8 10 12 14 9 5 7	-6	87040	1	801	4	157
&{\tiny
% 7, 440, True
$G_{10,8,1}\,\,({\bf \overline{440}})$, % [0 1 0 0 0 0 0 0 1] 
% 8, 5940, True
$G_{10,8,3}\,\,({\bf 4950})$, % [0 1 0 0 0 0 1 0 0] 
$G_{10,9,1,1}\,\,({\bf 540})$, % [1 0 0 0 0 0 0 0 2] 
$G_{10,9,2}\,\,({\bf 440})$, % [1 0 0 0 0 0 0 1 0] 
$G_{10,10,1}\,\,({\bf 10})$, % [0 0 0 0 0 0 0 0 1] 
% 9, 21240, True
$G_{10,8,5}\,\,({\bf 9240})$, % [0 1 0 0 1 0 0 0 0] 
$G_{10,9,3,1}\,\,({\bf 9450})$, % [1 0 0 0 0 0 1 0 1] 
$G_{10,9,4}\,\,({\bf 1980})$, % [1 0 0 0 0 1 0 0 0] 
$G_{10,10,2,1}\,\,({\bf 330})$, % [0 0 0 0 0 0 0 1 1] 
$2\,G_{10,10,3}\,\,(2\times {\bf 120})$, % [0 0 0 0 0 0 1 0 0] 
% 10, 31800, True
$G_{10,9,5,1}\,\,({\bf 21000})$, % [1 0 0 0 1 0 0 0 1] 
$G_{10,10,3,2}\,\,({\bf 3300})$, % [0 0 0 0 0 0 1 1 0] 
$G_{10,8,7}\,\,({\bf \overline{3300}})$, % [0 1 1 0 0 0 0 0 0] 
$G_{10,10,4,1}\,\,({\bf 1848})$, % [0 0 0 0 0 1 0 0 1] 
$G_{10,9,6}\,\,({\bf \overline{1848}})$, % [1 0 0 1 0 0 0 0 0] 
$2\,G_{10,10,5}\,\,(2\times {\bf 252})$, % [0 0 0 0 1 0 0 0 0] 
% 11, 21240, True
$G_{10,10,5,2}\,\,({\bf \overline{9240}})$, % [0 0 0 0 1 0 0 1 0] 
$G_{10,9,7,1}\,\,({\bf \overline{9450}})$, % [1 0 1 0 0 0 0 0 1] 
$G_{10,10,6,1}\,\,({\bf \overline{1980}})$, % [0 0 0 1 0 0 0 0 1] 
$G_{10,9,8}\,\,({\bf \overline{330}})$, % [1 1 0 0 0 0 0 0 0] 
$2\,G_{10,10,7}\,\,(2\times {\bf \overline{120}})$, % [0 0 1 0 0 0 0 0 0] 
% 12, 5940, True
$G_{10,10,7,2}\,\,({\bf \overline{4950}})$, % [0 0 1 0 0 0 0 1 0] 
$G_{10,9,9,1}\,\,({\bf \overline{540}})$, % [2 0 0 0 0 0 0 0 1] 
$G_{10,10,8,1}\,\,({\bf \overline{440}})$, % [0 1 0 0 0 0 0 0 1] 
$G_{10,10,9}\,\,({\bf \overline{10}})$, % [1 0 0 0 0 0 0 0 0] 
% 13, 440, True
$G_{10,10,9,2}\,\,({\bf 440})$} % [1 0 0 0 0 0 0 1 0] 
\\\hline
 $3\,G_{Aa}$ {\tiny$({\bf 9728})$}%5	1 0 0 0 0 0 0 0 0 1		1 3 5 7 9 11 13 15 10 5 7	-8	9728	1	2801	3	149
&{\tiny
% 7, 10, True
$G_{10,9}\,\,({\bf \overline{10}})$, % [1 0 0 0 0 0 0 0 0] 
% 8, 450, True
$G_{10,9,2}\,\,({\bf 440})$, % [1 0 0 0 0 0 0 1 0] 
$G_{10,10,1}\,\,({\bf 10})$, % [0 0 0 0 0 0 0 0 1] 
% 9, 2430, True
$G_{10,9,4}\,\,({\bf 1980})$, % [1 0 0 0 0 1 0 0 0] 
$G_{10,10,2,1}\,\,({\bf 330})$, % [0 0 0 0 0 0 0 1 1] 
$G_{10,10,3}\,\,({\bf 120})$, % [0 0 0 0 0 0 1 0 0] 
% 10, 3948, True
$G_{10,10,4,1}\,\,({\bf 1848})$, % [0 0 0 0 0 1 0 0 1] 
$G_{10,9,6}\,\,({\bf \overline{1848}})$, % [1 0 0 1 0 0 0 0 0] 
$G_{10,10,5}\,\,({\bf 252})$, % [0 0 0 0 1 0 0 0 0] 
% 11, 2430, True
$G_{10,10,6,1}\,\,({\bf \overline{1980}})$, % [0 0 0 1 0 0 0 0 1] 
$G_{10,9,8}\,\,({\bf \overline{330}})$, % [1 1 0 0 0 0 0 0 0] 
$G_{10,10,7}\,\,({\bf \overline{120}})$, % [0 0 1 0 0 0 0 0 0] 
% 12, 450, True
$G_{10,10,8,1}\,\,({\bf \overline{440}})$, % [0 1 0 0 0 0 0 0 1] 
$G_{10,10,9}\,\,({\bf \overline{10}})$, % [1 0 0 0 0 0 0 0 0] 
% 13, 10, True
$G_{10,10,10,1}\,\,({\bf 10})$} % [0 0 0 0 0 0 0 0 1] 
\\\hline
 $3\,G_{\dot{a}}$ {\tiny$({\bf 512})$}%5	0 0 0 0 0 0 0 0 1 0		2 4 6 8 10 12 14 16 10 5 8	-10	512	1	9071	3	140
&{\tiny
% 8, 10, True
$G_{10,10,1}\,\,({\bf 10})$, % [0 0 0 0 0 0 0 0 1] 
% 9, 120, True
$G_{10,10,3}\,\,({\bf 120})$, % [0 0 0 0 0 0 1 0 0] 
% 10, 252, True
$G_{10,10,5}\,\,({\bf 252})$, % [0 0 0 0 1 0 0 0 0] 
% 11, 120, True
$G_{10,10,7}\,\,({\bf \overline{120}})$, % [0 0 1 0 0 0 0 0 0] 
% 12, 10, True
$G_{10,10,9}\,\,({\bf \overline{10}})$} % [1 0 0 0 0 0 0 0 0] 
\\\hline
\end{longtable}
\begin{longtable}{|C{1.5cm}||L{13.5cm}|}\hline
 $\OO(10,10)$ tensors & \multicolumn{1}{c|}{Type IIB potentials} 
\\\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\SUSY{G_{A_{1\cdots6}\dot{a}}}$ {\tiny$({\bf 11907072})$}%5	0 0 0 0 0 1 0 0 1 0		1 2 3 4 5 6 8 10 7 5 5	2	11907072	1	1	1	179
&{\tiny
% 7, 210, True
$\SUSY{G_{10,4}}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 8, 9450, True
$\SUSY{G_{10,4,2}}\,\,({\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$G_{10,5,1}\,\,({\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$G_{10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 9, 115710, True
$\SUSY{G_{10,5,2,1}}\,\,({\bf \overline{63360}})$, % [0 0 0 0 1 0 0 1 1] 
$\SUSY{G_{10,4,4}}\,\,({\bf \overline{13860}''})$, % [0 0 0 0 0 2 0 0 0] 
$G_{10,5,3}\,\,({\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$2\,G_{10,6,2}\,\,(2\times {\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$G_{10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$G_{10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 10, 643446, True
$\SUSY{G_{10,5,4,1}}\,\,({\bf 228096})$, % [0 0 0 0 1 1 0 0 1] 
$\SUSY{G_{10,6,2,2}}\,\,({\bf 136125})$, % [0 0 0 1 0 0 0 2 0] 
$G_{10,6,3,1}\,\,({\bf 155925})$, % [0 0 0 1 0 0 1 0 1] 
$2\,G_{10,6,4}\,\,(2\times {\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
$G_{10,7,2,1}\,\,({\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$2\,G_{10,7,3}\,\,(2\times {\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$2\,G_{10,8,2}\,\,(2\times {\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$G_{10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
$G_{10,10}\,\,({\bf 1})$, % [0 0 0 0 0 0 0 0 0] 
% 11, 1919160, True
$\SUSY{G_{10,6,4,2}}\,\,({\bf 882090})$, % [0 0 0 1 0 1 0 1 0] 
$G_{10,6,5,1}\,\,({\bf 242550})$, % [0 0 0 1 1 0 0 0 1] 
$G_{10,7,3,2}\,\,({\bf 317625})$, % [0 0 1 0 0 0 1 1 0] 
$2\,G_{10,7,4,1}\,\,(2\times {\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$G_{10,6,6}\,\,({\bf 13860''})$, % [0 0 0 2 0 0 0 0 0] 
$G_{10,8,2,2}\,\,({\bf 33880})$, % [0 1 0 0 0 0 0 2 0] 
$G_{10,7,5}\,\,({\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$G_{10,8,3,1}\,\,({\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$3\,G_{10,8,4}\,\,(3\times {\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$G_{10,9,2,1}\,\,({\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$2\,G_{10,9,3}\,\,(2\times {\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$2\,G_{10,10,2}\,\,(2\times {\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 12, 3265560, True
$\SUSY{G_{10,7,4,3}}\,\,({\bf 1161600})$, % [0 0 1 0 0 1 1 0 0] 
$\SUSY{G_{10,6,6,2}}\,\,({\bf 490050''})$, % [0 0 0 2 0 0 0 1 0] 
$G_{10,7,5,2}\,\,({\bf 711480})$, % [0 0 1 0 1 0 0 1 0] 
$2\,G_{10,8,4,2}\,\,(2\times {\bf 261360})$, % [0 1 0 0 0 1 0 1 0] 
$G_{10,7,6,1}\,\,({\bf 126720})$, % [0 0 1 1 0 0 0 0 1] 
$2\,G_{10,8,5,1}\,\,(2\times {\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$G_{10,9,3,2}\,\,({\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$2\,G_{10,9,4,1}\,\,(2\times {\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$2\,G_{10,8,6}\,\,(2\times {\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$2\,G_{10,9,5}\,\,(2\times {\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$G_{10,10,2,2}\,\,({\bf 825})$, % [0 0 0 0 0 0 0 2 0] 
$G_{10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$3\,G_{10,10,4}\,\,(3\times {\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 13, 3265560, True
$\SUSY{G_{10,7,6,3}}\,\,({\bf \overline{1161600}})$, % [0 0 1 1 0 0 1 0 0] 
$\SUSY{G_{10,8,4,4}}\,\,({\bf \overline{490050}''})$, % [0 1 0 0 0 2 0 0 0] 
$G_{10,8,5,3}\,\,({\bf \overline{711480}})$, % [0 1 0 0 1 0 1 0 0] 
$2\,G_{10,8,6,2}\,\,(2\times {\bf \overline{261360}})$, % [0 1 0 1 0 0 0 1 0] 
$G_{10,9,4,3}\,\,({\bf \overline{126720}})$, % [1 0 0 0 0 1 1 0 0] 
$2\,G_{10,9,5,2}\,\,(2\times {\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$G_{10,8,7,1}\,\,({\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$2\,G_{10,9,6,1}\,\,(2\times {\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$2\,G_{10,10,4,2}\,\,(2\times {\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$2\,G_{10,10,5,1}\,\,(2\times {\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$G_{10,8,8}\,\,({\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
$G_{10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$3\,G_{10,10,6}\,\,(3\times {\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 1919160, True
$\SUSY{G_{10,8,6,4}}\,\,({\bf \overline{882090}})$, % [0 1 0 1 0 1 0 0 0] 
$G_{10,8,7,3}\,\,({\bf \overline{317625}})$, % [0 1 1 0 0 0 1 0 0] 
$G_{10,9,5,4}\,\,({\bf \overline{242550}})$, % [1 0 0 0 1 1 0 0 0] 
$2\,G_{10,9,6,3}\,\,(2\times {\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$G_{10,10,4,4}\,\,({\bf \overline{13860}''})$, % [0 0 0 0 0 2 0 0 0] 
$G_{10,8,8,2}\,\,({\bf \overline{33880}})$, % [0 2 0 0 0 0 0 1 0] 
$G_{10,10,5,3}\,\,({\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$G_{10,9,7,2}\,\,({\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$3\,G_{10,10,6,2}\,\,(3\times {\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$G_{10,9,8,1}\,\,({\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$2\,G_{10,10,7,1}\,\,(2\times {\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$2\,G_{10,10,8}\,\,(2\times {\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 643446, True
$\SUSY{G_{10,9,6,5}}\,\,({\bf \overline{228096}})$, % [1 0 0 1 1 0 0 0 0] 
$\SUSY{G_{10,8,8,4}}\,\,({\bf \overline{136125}})$, % [0 2 0 0 0 1 0 0 0] 
$G_{10,9,7,4}\,\,({\bf \overline{155925}})$, % [1 0 1 0 0 1 0 0 0] 
$2\,G_{10,10,6,4}\,\,(2\times {\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
$G_{10,9,8,3}\,\,({\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$2\,G_{10,10,7,3}\,\,(2\times {\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$2\,G_{10,10,8,2}\,\,(2\times {\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$G_{10,10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
$G_{10,10,10}\,\,({\bf 1})$, % [0 0 0 0 0 0 0 0 0] 
% 16, 115710, True
$\SUSY{G_{10,9,8,5}}\,\,({\bf 63360})$, % [1 1 0 0 1 0 0 0 0] 
$\SUSY{G_{10,10,6,6}}\,\,({\bf 13860''})$, % [0 0 0 2 0 0 0 0 0] 
$G_{10,10,7,5}\,\,({\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$2\,G_{10,10,8,4}\,\,(2\times {\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$G_{10,10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$G_{10,10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 17, 9450, True
$\SUSY{G_{10,10,8,6}}\,\,({\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$G_{10,10,9,5}\,\,({\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$G_{10,10,10,4}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 18, 210, True
$\SUSY{G_{10,10,10,6}}\,\,({\bf \overline{210}})$} % [0 0 0 1 0 0 0 0 0] 
\\\hline
 $\SUSY{G_{A_{12},B_{12}\dot{a}}}$ {\tiny$({\bf 5457408})$}%5	0 2 0 0 0 0 0 0 1 0		0 0 2 4 6 8 10 12 8 5 6	2	5457408	1	1	1	174
&{\tiny
% 8, 825, True
$\SUSY{G_{8,8}}\,\,({\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
% 9, 37125, True
$\SUSY{G_{8,8,2}}\,\,({\bf \overline{33880}})$, % [0 2 0 0 0 0 0 1 0] 
$G_{9,8,1}\,\,({\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$G_{10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 10, 277299, True
$\SUSY{G_{8,8,4}}\,\,({\bf \overline{136125}})$, % [0 2 0 0 0 1 0 0 0] 
$G_{9,8,2,1}\,\,({\bf 99099})$, % [1 1 0 0 0 0 0 1 1] 
$G_{9,8,3}\,\,({\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$G_{9,9,1,1}\,\,({\bf 2925})$, % [2 0 0 0 0 0 0 0 2] 
$2\,G_{10,8,2}\,\,(2\times {\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$G_{10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
$G_{10,10}\,\,({\bf 1})$, % [0 0 0 0 0 0 0 0 0] 
% 11, 884895, True
$G_{9,8,4,1}\,\,({\bf 495495})$, % [1 1 0 0 0 1 0 0 1] 
$\SUSY{G_{8,8,6}}\,\,({\bf 101640})$, % [0 2 0 1 0 0 0 0 0] 
$\SUSY{G_{9,9,2,1,1}}\,\,({\bf 76230})$, % [2 0 0 0 0 0 0 1 2] 
$G_{9,8,5}\,\,({\bf 63360})$, % [1 1 0 0 1 0 0 0 0] 
$G_{10,8,2,2}\,\,({\bf 33880})$, % [0 1 0 0 0 0 0 2 0] 
$G_{9,9,3,1}\,\,({\bf 50050})$, % [2 0 0 0 0 0 1 0 1] 
$G_{10,8,3,1}\,\,({\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$2\,G_{10,8,4}\,\,(2\times {\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$2\,G_{10,9,2,1}\,\,(2\times {\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$G_{10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$2\,G_{10,10,2}\,\,(2\times {\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 12, 1528560, True
$\SUSY{G_{9,9,4,1,1}}\,\,({\bf 444675})$, % [2 0 0 0 0 1 0 0 2] 
$G_{9,8,6,1}\,\,({\bf 424710})$, % [1 1 0 1 0 0 0 0 1] 
$G_{10,8,4,2}\,\,({\bf 261360})$, % [0 1 0 0 0 1 0 1 0] 
$G_{9,9,5,1}\,\,({\bf 107250})$, % [2 0 0 0 1 0 0 0 1] 
$G_{10,8,5,1}\,\,({\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$G_{10,9,2,2,1}\,\,({\bf 47190})$, % [1 0 0 0 0 0 0 2 1] 
$G_{10,9,3,1,1}\,\,({\bf 45045})$, % [1 0 0 0 0 0 1 0 2] 
$\SUSY{G_{8,8,8}}\,\,({\bf 9075})$, % [0 3 0 0 0 0 0 0 0] 
$G_{10,9,3,2}\,\,({\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$G_{9,8,7}\,\,({\bf 21120})$, % [1 1 1 0 0 0 0 0 0] 
$2\,G_{10,9,4,1}\,\,(2\times {\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$2\,G_{10,8,6}\,\,(2\times {\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$G_{10,9,5}\,\,({\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$2\,G_{10,10,2,2}\,\,(2\times {\bf 825})$, % [0 0 0 0 0 0 0 2 0] 
$G_{10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$2\,G_{10,10,4}\,\,(2\times {\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 13, 1528560, True
$\SUSY{G_{9,9,6,1,1}}\,\,({\bf \overline{444675}})$, % [2 0 0 1 0 0 0 0 2] 
$G_{10,9,4,2,1}\,\,({\bf \overline{424710}})$, % [1 0 0 0 0 1 0 1 1] 
$G_{10,8,6,2}\,\,({\bf \overline{261360}})$, % [0 1 0 1 0 0 0 1 0] 
$G_{10,9,5,1,1}\,\,({\bf \overline{107250}})$, % [1 0 0 0 1 0 0 0 2] 
$G_{9,8,8,1}\,\,({\bf \overline{47190}})$, % [1 2 0 0 0 0 0 0 1] 
$G_{10,9,5,2}\,\,({\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$\SUSY{G_{10,10,2,2,2}}\,\,({\bf \overline{9075}})$, % [0 0 0 0 0 0 0 3 0] 
$G_{9,9,7,1}\,\,({\bf \overline{45045}})$, % [2 0 1 0 0 0 0 0 1] 
$G_{10,10,3,2,1}\,\,({\bf \overline{21120}})$, % [0 0 0 0 0 0 1 1 1] 
$G_{10,8,7,1}\,\,({\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$2\,G_{10,9,6,1}\,\,(2\times {\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$2\,G_{10,10,4,2}\,\,(2\times {\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$G_{10,10,5,1}\,\,({\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$2\,G_{10,8,8}\,\,(2\times {\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
$G_{10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$2\,G_{10,10,6}\,\,(2\times {\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 884895, True
$G_{10,9,6,2,1}\,\,({\bf \overline{495495}})$, % [1 0 0 1 0 0 0 1 1] 
$\SUSY{G_{10,10,4,2,2}}\,\,({\bf \overline{101640}})$, % [0 0 0 0 0 1 0 2 0] 
$\SUSY{G_{9,9,8,1,1}}\,\,({\bf \overline{76230}})$, % [2 1 0 0 0 0 0 0 2] 
$G_{10,10,5,2,1}\,\,({\bf \overline{63360}})$, % [0 0 0 0 1 0 0 1 1] 
$G_{10,8,8,2}\,\,({\bf \overline{33880}})$, % [0 2 0 0 0 0 0 1 0] 
$G_{10,9,7,1,1}\,\,({\bf \overline{50050}})$, % [1 0 1 0 0 0 0 0 2] 
$G_{10,9,7,2}\,\,({\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$2\,G_{10,10,6,2}\,\,(2\times {\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$2\,G_{10,9,8,1}\,\,(2\times {\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$G_{10,10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$2\,G_{10,10,8}\,\,(2\times {\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 277299, True
$\SUSY{G_{10,10,6,2,2}}\,\,({\bf 136125})$, % [0 0 0 1 0 0 0 2 0] 
$G_{10,9,8,2,1}\,\,({\bf 99099})$, % [1 1 0 0 0 0 0 1 1] 
$G_{10,10,7,2,1}\,\,({\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$G_{10,9,9,1,1}\,\,({\bf 2925})$, % [2 0 0 0 0 0 0 0 2] 
$2\,G_{10,10,8,2}\,\,(2\times {\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$G_{10,10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
$G_{10,10,10}\,\,({\bf 1})$, % [0 0 0 0 0 0 0 0 0] 
% 16, 37125, True
$\SUSY{G_{10,10,8,2,2}}\,\,({\bf 33880})$, % [0 1 0 0 0 0 0 2 0] 
$G_{10,10,9,2,1}\,\,({\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$G_{10,10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 17, 825, True
$\SUSY{G_{10,10,10,2,2}}\,\,({\bf 825})$} % [0 0 0 0 0 0 0 2 0] 
\\\hline
 $\SUSY{G_{A_{1\cdots4},Ba}}$ {\tiny$({\bf 30098432})$}%5	1 0 0 1 0 0 0 0 0 1		0 1 2 3 5 7 9 11 8 5 5	2	30098432	1	1	1	179
&{\tiny
% 8, 17280, True
$\SUSY{G_{9,6,1}}\,\,({\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
% 9, 282105, True
$\SUSY{G_{9,6,3}}\,\,({\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$\SUSY{G_{9,7,1,1}}\,\,({\bf \overline{50050}})$, % [1 0 1 0 0 0 0 0 2] 
$G_{9,7,2}\,\,({\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$G_{10,6,1,1}\,\,({\bf \overline{10395}})$, % [0 0 0 1 0 0 0 0 2] 
$G_{10,6,2}\,\,({\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$G_{9,8,1}\,\,({\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$G_{10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
% 10, 1658821, True
$\SUSY{G_{9,7,3,1}}\,\,({\bf 786500})$, % [1 0 1 0 0 0 1 0 1] 
$\SUSY{G_{9,6,5}}\,\,({\bf \overline{228096}})$, % [1 0 0 1 1 0 0 0 0] 
$G_{10,6,3,1}\,\,({\bf 155925})$, % [0 0 0 1 0 0 1 0 1] 
$G_{9,7,4}\,\,({\bf \overline{155925}})$, % [1 0 1 0 0 1 0 0 0] 
$G_{9,8,2,1}\,\,({\bf 99099})$, % [1 1 0 0 0 0 0 1 1] 
$G_{10,6,4}\,\,({\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
$\SUSY{G_{10,7,1,1,1}}\,\,({\bf 24024})$, % [0 0 1 0 0 0 0 0 3] 
$2\,G_{10,7,2,1}\,\,(2\times {\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$2\,G_{9,8,3}\,\,(2\times {\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$2\,G_{10,7,3}\,\,(2\times {\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$G_{9,9,1,1}\,\,({\bf 2925})$, % [2 0 0 0 0 0 0 0 2] 
$2\,G_{10,8,1,1}\,\,(2\times {\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$G_{9,9,2}\,\,({\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$2\,G_{10,8,2}\,\,(2\times {\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$G_{10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 11, 4890555, True
$\SUSY{G_{9,7,5,1}}\,\,({\bf 1415700})$, % [1 0 1 0 1 0 0 0 1] 
$\SUSY{G_{9,8,3,2}}\,\,({\bf 915200})$, % [1 1 0 0 0 0 1 1 0] 
$\SUSY{G_{10,7,3,1,1}}\,\,({\bf 463320})$, % [0 0 1 0 0 0 1 0 2] 
$G_{10,6,5,1}\,\,({\bf 242550})$, % [0 0 0 1 1 0 0 0 1] 
$G_{10,7,3,2}\,\,({\bf 317625})$, % [0 0 1 0 0 0 1 1 0] 
$G_{9,8,4,1}\,\,({\bf 495495})$, % [1 1 0 0 0 1 0 0 1] 
$2\,G_{10,7,4,1}\,\,(2\times {\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$G_{9,7,6}\,\,({\bf 103950})$, % [1 0 1 1 0 0 0 0 0] 
$G_{10,8,2,1,1}\,\,({\bf 61425})$, % [0 1 0 0 0 0 0 1 2] 
$2\,G_{9,8,5}\,\,(2\times {\bf 63360})$, % [1 1 0 0 1 0 0 0 0] 
$G_{10,6,6}\,\,({\bf 13860''})$, % [0 0 0 2 0 0 0 0 0] 
$G_{10,8,2,2}\,\,({\bf 33880})$, % [0 1 0 0 0 0 0 2 0] 
$2\,G_{9,9,3,1}\,\,(2\times {\bf 50050})$, % [2 0 0 0 0 0 1 0 1] 
$2\,G_{10,7,5}\,\,(2\times {\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$4\,G_{10,8,3,1}\,\,(4\times {\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$2\,G_{9,9,4}\,\,(2\times {\bf 10395})$, % [2 0 0 0 0 1 0 0 0] 
$3\,G_{10,8,4}\,\,(3\times {\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$G_{10,9,1,1,1}\,\,({\bf 2145})$, % [1 0 0 0 0 0 0 0 3] 
$3\,G_{10,9,2,1}\,\,(3\times {\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$3\,G_{10,9,3}\,\,(3\times {\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$G_{10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
$G_{10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 12, 8200455, True
$\SUSY{G_{9,8,5,2}}\,\,({\bf 2196480})$, % [1 1 0 0 1 0 0 1 0] 
$\SUSY{G_{10,7,5,1,1}}\,\,({\bf 926640})$, % [0 0 1 0 1 0 0 0 2] 
$G_{10,7,5,2}\,\,({\bf 711480})$, % [0 0 1 0 1 0 0 1 0] 
$\SUSY{G_{10,8,3,2,1}}\,\,({\bf 823680})$, % [0 1 0 0 0 0 1 1 1] 
$\SUSY{G_{9,7,7,1}}\,\,({\bf 330330})$, % [1 0 2 0 0 0 0 0 1] 
$\SUSY{G_{9,9,3,3}}\,\,({\bf 240240'})$, % [2 0 0 0 0 0 2 0 0] 
$G_{10,8,3,3}\,\,({\bf 190575})$, % [0 1 0 0 0 0 2 0 0] 
$G_{10,8,4,1,1}\,\,({\bf 351000})$, % [0 1 0 0 0 1 0 0 2] 
$G_{9,8,6,1}\,\,({\bf 424710})$, % [1 1 0 1 0 0 0 0 1] 
$G_{9,9,4,2}\,\,({\bf 331695})$, % [2 0 0 0 0 1 0 1 0] 
$2\,G_{10,8,4,2}\,\,(2\times {\bf 261360})$, % [0 1 0 0 0 1 0 1 0] 
$2\,G_{10,7,6,1}\,\,(2\times {\bf 126720})$, % [0 0 1 1 0 0 0 0 1] 
$2\,G_{9,9,5,1}\,\,(2\times {\bf 107250})$, % [2 0 0 0 1 0 0 0 1] 
$4\,G_{10,8,5,1}\,\,(4\times {\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$2\,G_{10,9,3,1,1}\,\,(2\times {\bf 45045})$, % [1 0 0 0 0 0 1 0 2] 
$3\,G_{10,9,3,2}\,\,(3\times {\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$G_{9,8,7}\,\,({\bf 21120})$, % [1 1 1 0 0 0 0 0 0] 
$G_{10,7,7}\,\,({\bf 4950'})$, % [0 0 2 0 0 0 0 0 0] 
$5\,G_{10,9,4,1}\,\,(5\times {\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$2\,G_{9,9,6}\,\,(2\times {\bf 9240'})$, % [2 0 0 1 0 0 0 0 0] 
$3\,G_{10,8,6}\,\,(3\times {\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$G_{10,10,2,1,1}\,\,({\bf 1485})$, % [0 0 0 0 0 0 0 1 2] 
$4\,G_{10,9,5}\,\,(4\times {\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$G_{10,10,2,2}\,\,({\bf 825})$, % [0 0 0 0 0 0 0 2 0] 
$3\,G_{10,10,3,1}\,\,(3\times {\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$2\,G_{10,10,4}\,\,(2\times {\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 13, 8200455, True
$\SUSY{G_{10,8,5,2,1}}\,\,({\bf \overline{2196480}})$, % [0 1 0 0 1 0 0 1 1] 
$\SUSY{G_{9,9,5,3}}\,\,({\bf \overline{926640}})$, % [2 0 0 0 1 0 1 0 0] 
$G_{10,8,5,3}\,\,({\bf \overline{711480}})$, % [0 1 0 0 1 0 1 0 0] 
$\SUSY{G_{9,8,7,2}}\,\,({\bf \overline{823680}})$, % [1 1 1 0 0 0 0 1 0] 
$\SUSY{G_{10,7,7,1,1}}\,\,({\bf \overline{240240}'})$, % [0 0 2 0 0 0 0 0 2] 
$\SUSY{G_{10,9,3,3,1}}\,\,({\bf \overline{330330}})$, % [1 0 0 0 0 0 2 0 1] 
$G_{10,7,7,2}\,\,({\bf \overline{190575}})$, % [0 0 2 0 0 0 0 1 0] 
$G_{10,8,6,1,1}\,\,({\bf \overline{331695}})$, % [0 1 0 1 0 0 0 0 2] 
$G_{10,9,4,2,1}\,\,({\bf \overline{424710}})$, % [1 0 0 0 0 1 0 1 1] 
$G_{9,9,6,2}\,\,({\bf \overline{351000}})$, % [2 0 0 1 0 0 0 1 0] 
$2\,G_{10,8,6,2}\,\,(2\times {\bf \overline{261360}})$, % [0 1 0 1 0 0 0 1 0] 
$2\,G_{10,9,4,3}\,\,(2\times {\bf \overline{126720}})$, % [1 0 0 0 0 1 1 0 0] 
$2\,G_{10,9,5,1,1}\,\,(2\times {\bf \overline{107250}})$, % [1 0 0 0 1 0 0 0 2] 
$4\,G_{10,9,5,2}\,\,(4\times {\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$2\,G_{9,9,7,1}\,\,(2\times {\bf \overline{45045}})$, % [2 0 1 0 0 0 0 0 1] 
$G_{10,10,3,2,1}\,\,({\bf \overline{21120}})$, % [0 0 0 0 0 0 1 1 1] 
$3\,G_{10,8,7,1}\,\,(3\times {\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$G_{10,10,3,3}\,\,({\bf \overline{4950}'})$, % [0 0 0 0 0 0 2 0 0] 
$2\,G_{10,10,4,1,1}\,\,(2\times {\bf \overline{9240}'})$, % [0 0 0 0 0 1 0 0 2] 
$5\,G_{10,9,6,1}\,\,(5\times {\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$3\,G_{10,10,4,2}\,\,(3\times {\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$4\,G_{10,10,5,1}\,\,(4\times {\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$G_{9,9,8}\,\,({\bf \overline{1485}})$, % [2 1 0 0 0 0 0 0 0] 
$G_{10,8,8}\,\,({\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
$3\,G_{10,9,7}\,\,(3\times {\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$2\,G_{10,10,6}\,\,(2\times {\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 4890555, True
$\SUSY{G_{10,9,5,3,1}}\,\,({\bf \overline{1415700}})$, % [1 0 0 0 1 0 1 0 1] 
$\SUSY{G_{10,8,7,2,1}}\,\,({\bf \overline{915200}})$, % [0 1 1 0 0 0 0 1 1] 
$\SUSY{G_{9,9,7,3}}\,\,({\bf \overline{463320}})$, % [2 0 1 0 0 0 1 0 0] 
$G_{10,8,7,3}\,\,({\bf \overline{317625}})$, % [0 1 1 0 0 0 1 0 0] 
$G_{10,9,5,4}\,\,({\bf \overline{242550}})$, % [1 0 0 0 1 1 0 0 0] 
$G_{10,9,6,2,1}\,\,({\bf \overline{495495}})$, % [1 0 0 1 0 0 0 1 1] 
$G_{10,10,4,3,1}\,\,({\bf \overline{103950}})$, % [0 0 0 0 0 1 1 0 1] 
$2\,G_{10,9,6,3}\,\,(2\times {\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$2\,G_{10,10,5,2,1}\,\,(2\times {\bf \overline{63360}})$, % [0 0 0 0 1 0 0 1 1] 
$G_{9,9,8,2}\,\,({\bf \overline{61425}})$, % [2 1 0 0 0 0 0 1 0] 
$G_{10,10,4,4}\,\,({\bf \overline{13860}''})$, % [0 0 0 0 0 2 0 0 0] 
$G_{10,8,8,2}\,\,({\bf \overline{33880}})$, % [0 2 0 0 0 0 0 1 0] 
$2\,G_{10,9,7,1,1}\,\,(2\times {\bf \overline{50050}})$, % [1 0 1 0 0 0 0 0 2] 
$2\,G_{10,10,5,3}\,\,(2\times {\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$4\,G_{10,9,7,2}\,\,(4\times {\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$2\,G_{10,10,6,1,1}\,\,(2\times {\bf \overline{10395}})$, % [0 0 0 1 0 0 0 0 2] 
$3\,G_{10,10,6,2}\,\,(3\times {\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$G_{9,9,9,1}\,\,({\bf \overline{2145}})$, % [3 0 0 0 0 0 0 0 1] 
$3\,G_{10,9,8,1}\,\,(3\times {\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$3\,G_{10,10,7,1}\,\,(3\times {\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$G_{10,9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
$G_{10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 1658821, True
$\SUSY{G_{10,9,7,3,1}}\,\,({\bf 786500})$, % [1 0 1 0 0 0 1 0 1] 
$\SUSY{G_{10,10,5,4,1}}\,\,({\bf 228096})$, % [0 0 0 0 1 1 0 0 1] 
$G_{10,10,6,3,1}\,\,({\bf 155925})$, % [0 0 0 1 0 0 1 0 1] 
$G_{10,9,7,4}\,\,({\bf \overline{155925}})$, % [1 0 1 0 0 1 0 0 0] 
$G_{10,9,8,2,1}\,\,({\bf 99099})$, % [1 1 0 0 0 0 0 1 1] 
$G_{10,10,6,4}\,\,({\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
$\SUSY{G_{9,9,9,3}}\,\,({\bf \overline{24024}})$, % [3 0 0 0 0 0 1 0 0] 
$2\,G_{10,10,7,2,1}\,\,(2\times {\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$2\,G_{10,9,8,3}\,\,(2\times {\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$2\,G_{10,10,7,3}\,\,(2\times {\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$G_{10,9,9,1,1}\,\,({\bf 2925})$, % [2 0 0 0 0 0 0 0 2] 
$G_{10,10,8,1,1}\,\,({\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$2\,G_{10,9,9,2}\,\,(2\times {\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$2\,G_{10,10,8,2}\,\,(2\times {\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$G_{10,10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 16, 282105, True
$\SUSY{G_{10,10,7,4,1}}\,\,({\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$\SUSY{G_{10,9,9,3,1}}\,\,({\bf 50050})$, % [2 0 0 0 0 0 1 0 1] 
$G_{10,10,8,3,1}\,\,({\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$G_{10,9,9,4}\,\,({\bf 10395})$, % [2 0 0 0 0 1 0 0 0] 
$G_{10,10,8,4}\,\,({\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$G_{10,10,9,2,1}\,\,({\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$G_{10,10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
% 17, 17280, True
$\SUSY{G_{10,10,9,4,1}}\,\,({\bf 17280})$} % [1 0 0 0 0 1 0 0 1] 
\\\hline
 $G_{A_{123},B\dot{a}}$ {\tiny$({\bf 7257600})$}%5	1 0 1 0 0 0 0 0 1 0		0 1 2 4 6 8 10 12 8 5 6	0	7257600	1	8	1	173
&{\tiny
% 8, 990, True
$G_{9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
% 9, 44550, True
$G_{9,7,2}\,\,({\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$G_{9,8,1}\,\,({\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$G_{10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$G_{9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
$G_{10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 10, 348975, True
$G_{9,7,4}\,\,({\bf \overline{155925}})$, % [1 0 1 0 0 1 0 0 0] 
$G_{9,8,2,1}\,\,({\bf 99099})$, % [1 1 0 0 0 0 0 1 1] 
$G_{10,7,2,1}\,\,({\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$G_{9,8,3}\,\,({\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$G_{10,7,3}\,\,({\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$2\,G_{9,9,2}\,\,(2\times {\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$G_{10,8,1,1}\,\,({\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$2\,G_{10,8,2}\,\,(2\times {\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$2\,G_{10,9,1}\,\,(2\times {\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 11, 1170675, True
$G_{9,8,4,1}\,\,({\bf 495495})$, % [1 1 0 0 0 1 0 0 1] 
$G_{10,7,4,1}\,\,({\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$G_{9,7,6}\,\,({\bf 103950})$, % [1 0 1 1 0 0 0 0 0] 
$G_{10,8,2,1,1}\,\,({\bf 61425})$, % [0 1 0 0 0 0 0 1 2] 
$G_{9,8,5}\,\,({\bf 63360})$, % [1 1 0 0 1 0 0 0 0] 
$G_{9,9,2,2}\,\,({\bf 42120})$, % [2 0 0 0 0 0 0 2 0] 
$G_{10,8,2,2}\,\,({\bf 33880})$, % [0 1 0 0 0 0 0 2 0] 
$G_{9,9,3,1}\,\,({\bf 50050})$, % [2 0 0 0 0 0 1 0 1] 
$G_{10,7,5}\,\,({\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$2\,G_{10,8,3,1}\,\,(2\times {\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$2\,G_{9,9,4}\,\,(2\times {\bf 10395})$, % [2 0 0 0 0 1 0 0 0] 
$2\,G_{10,8,4}\,\,(2\times {\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$3\,G_{10,9,2,1}\,\,(3\times {\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$3\,G_{10,9,3}\,\,(3\times {\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$G_{10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
$G_{10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 12, 2063610, True
$G_{10,8,4,1,1}\,\,({\bf 351000})$, % [0 1 0 0 0 1 0 0 2] 
$G_{9,8,6,1}\,\,({\bf 424710})$, % [1 1 0 1 0 0 0 0 1] 
$G_{9,9,4,2}\,\,({\bf 331695})$, % [2 0 0 0 0 1 0 1 0] 
$G_{10,8,4,2}\,\,({\bf 261360})$, % [0 1 0 0 0 1 0 1 0] 
$G_{10,7,6,1}\,\,({\bf 126720})$, % [0 0 1 1 0 0 0 0 1] 
$G_{9,9,5,1}\,\,({\bf 107250})$, % [2 0 0 0 1 0 0 0 1] 
$2\,G_{10,8,5,1}\,\,(2\times {\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$G_{10,9,2,2,1}\,\,({\bf 47190})$, % [1 0 0 0 0 0 0 2 1] 
$G_{10,9,3,1,1}\,\,({\bf 45045})$, % [1 0 0 0 0 0 1 0 2] 
$2\,G_{10,9,3,2}\,\,(2\times {\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$G_{9,8,7}\,\,({\bf 21120})$, % [1 1 1 0 0 0 0 0 0] 
$G_{10,7,7}\,\,({\bf 4950'})$, % [0 0 2 0 0 0 0 0 0] 
$4\,G_{10,9,4,1}\,\,(4\times {\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$2\,G_{9,9,6}\,\,(2\times {\bf 9240'})$, % [2 0 0 1 0 0 0 0 0] 
$2\,G_{10,8,6}\,\,(2\times {\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$G_{10,10,2,1,1}\,\,({\bf 1485})$, % [0 0 0 0 0 0 0 1 2] 
$3\,G_{10,9,5}\,\,(3\times {\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$G_{10,10,2,2}\,\,({\bf 825})$, % [0 0 0 0 0 0 0 2 0] 
$3\,G_{10,10,3,1}\,\,(3\times {\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$G_{10,10,4}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 13, 2063610, True
$G_{10,8,6,1,1}\,\,({\bf \overline{331695}})$, % [0 1 0 1 0 0 0 0 2] 
$G_{10,9,4,2,1}\,\,({\bf \overline{424710}})$, % [1 0 0 0 0 1 0 1 1] 
$G_{9,9,6,2}\,\,({\bf \overline{351000}})$, % [2 0 0 1 0 0 0 1 0] 
$G_{10,8,6,2}\,\,({\bf \overline{261360}})$, % [0 1 0 1 0 0 0 1 0] 
$G_{10,9,4,3}\,\,({\bf \overline{126720}})$, % [1 0 0 0 0 1 1 0 0] 
$G_{10,9,5,1,1}\,\,({\bf \overline{107250}})$, % [1 0 0 0 1 0 0 0 2] 
$G_{9,8,8,1}\,\,({\bf \overline{47190}})$, % [1 2 0 0 0 0 0 0 1] 
$2\,G_{10,9,5,2}\,\,(2\times {\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$G_{9,9,7,1}\,\,({\bf \overline{45045}})$, % [2 0 1 0 0 0 0 0 1] 
$G_{10,10,3,2,1}\,\,({\bf \overline{21120}})$, % [0 0 0 0 0 0 1 1 1] 
$2\,G_{10,8,7,1}\,\,(2\times {\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$G_{10,10,3,3}\,\,({\bf \overline{4950}'})$, % [0 0 0 0 0 0 2 0 0] 
$2\,G_{10,10,4,1,1}\,\,(2\times {\bf \overline{9240}'})$, % [0 0 0 0 0 1 0 0 2] 
$4\,G_{10,9,6,1}\,\,(4\times {\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$2\,G_{10,10,4,2}\,\,(2\times {\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$3\,G_{10,10,5,1}\,\,(3\times {\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$G_{9,9,8}\,\,({\bf \overline{1485}})$, % [2 1 0 0 0 0 0 0 0] 
$G_{10,8,8}\,\,({\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
$3\,G_{10,9,7}\,\,(3\times {\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$G_{10,10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 1170675, True
$G_{10,9,6,2,1}\,\,({\bf \overline{495495}})$, % [1 0 0 1 0 0 0 1 1] 
$G_{10,10,4,3,1}\,\,({\bf \overline{103950}})$, % [0 0 0 0 0 1 1 0 1] 
$G_{10,9,6,3}\,\,({\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$G_{10,10,5,2,1}\,\,({\bf \overline{63360}})$, % [0 0 0 0 1 0 0 1 1] 
$G_{10,8,8,1,1}\,\,({\bf \overline{42120}})$, % [0 2 0 0 0 0 0 0 2] 
$G_{9,9,8,2}\,\,({\bf \overline{61425}})$, % [2 1 0 0 0 0 0 1 0] 
$G_{10,8,8,2}\,\,({\bf \overline{33880}})$, % [0 2 0 0 0 0 0 1 0] 
$G_{10,9,7,1,1}\,\,({\bf \overline{50050}})$, % [1 0 1 0 0 0 0 0 2] 
$G_{10,10,5,3}\,\,({\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$2\,G_{10,9,7,2}\,\,(2\times {\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$2\,G_{10,10,6,1,1}\,\,(2\times {\bf \overline{10395}})$, % [0 0 0 1 0 0 0 0 2] 
$2\,G_{10,10,6,2}\,\,(2\times {\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$3\,G_{10,9,8,1}\,\,(3\times {\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$3\,G_{10,10,7,1}\,\,(3\times {\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$G_{10,9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
$G_{10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 348975, True
$G_{10,10,6,3,1}\,\,({\bf 155925})$, % [0 0 0 1 0 0 1 0 1] 
$G_{10,9,8,2,1}\,\,({\bf 99099})$, % [1 1 0 0 0 0 0 1 1] 
$G_{10,10,7,2,1}\,\,({\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$G_{10,9,8,3}\,\,({\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$G_{10,10,7,3}\,\,({\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$2\,G_{10,10,8,1,1}\,\,(2\times {\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$G_{10,9,9,2}\,\,({\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$2\,G_{10,10,8,2}\,\,(2\times {\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$2\,G_{10,10,9,1}\,\,(2\times {\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 16, 44550, True
$G_{10,10,8,3,1}\,\,({\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$G_{10,10,9,2,1}\,\,({\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$G_{10,10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$G_{10,10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
$G_{10,10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 17, 990, True
$G_{10,10,10,3,1}\,\,({\bf 990})$} % [0 0 0 0 0 0 1 0 1] 
\\\hline
 $G_{A_{12},Ba}$ {\tiny$({\bf 1157632})$}%5	1 1 0 0 0 0 0 0 0 1		0 1 3 5 7 9 11 13 9 5 6	-2	1157632	1	44	1	166
&{\tiny
% 9, 3200, True
$G_{9,8,1}\,\,({\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
% 10, 44901, True
$G_{9,8,3}\,\,({\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$G_{9,9,1,1}\,\,({\bf 2925})$, % [2 0 0 0 0 0 0 0 2] 
$G_{10,8,1,1}\,\,({\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$G_{9,9,2}\,\,({\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$G_{10,8,2}\,\,({\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$G_{10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 11, 183105, True
$G_{9,8,5}\,\,({\bf 63360})$, % [1 1 0 0 1 0 0 0 0] 
$G_{9,9,3,1}\,\,({\bf 50050})$, % [2 0 0 0 0 0 1 0 1] 
$G_{10,8,3,1}\,\,({\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$G_{9,9,4}\,\,({\bf 10395})$, % [2 0 0 0 0 1 0 0 0] 
$G_{10,8,4}\,\,({\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$G_{10,9,1,1,1}\,\,({\bf 2145})$, % [1 0 0 0 0 0 0 0 3] 
$2\,G_{10,9,2,1}\,\,(2\times {\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$2\,G_{10,9,3}\,\,(2\times {\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$G_{10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
$G_{10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 12, 347610, True
$G_{9,9,5,1}\,\,({\bf 107250})$, % [2 0 0 0 1 0 0 0 1] 
$G_{10,8,5,1}\,\,({\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$G_{10,9,3,1,1}\,\,({\bf 45045})$, % [1 0 0 0 0 0 1 0 2] 
$G_{10,9,3,2}\,\,({\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$G_{9,8,7}\,\,({\bf 21120})$, % [1 1 1 0 0 0 0 0 0] 
$2\,G_{10,9,4,1}\,\,(2\times {\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$G_{9,9,6}\,\,({\bf 9240'})$, % [2 0 0 1 0 0 0 0 0] 
$G_{10,8,6}\,\,({\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$G_{10,10,2,1,1}\,\,({\bf 1485})$, % [0 0 0 0 0 0 0 1 2] 
$2\,G_{10,9,5}\,\,(2\times {\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$G_{10,10,2,2}\,\,({\bf 825})$, % [0 0 0 0 0 0 0 2 0] 
$2\,G_{10,10,3,1}\,\,(2\times {\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$G_{10,10,4}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 13, 347610, True
$G_{10,9,5,1,1}\,\,({\bf \overline{107250}})$, % [1 0 0 0 1 0 0 0 2] 
$G_{10,9,5,2}\,\,({\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$G_{9,9,7,1}\,\,({\bf \overline{45045}})$, % [2 0 1 0 0 0 0 0 1] 
$G_{10,10,3,2,1}\,\,({\bf \overline{21120}})$, % [0 0 0 0 0 0 1 1 1] 
$G_{10,8,7,1}\,\,({\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$G_{10,10,4,1,1}\,\,({\bf \overline{9240}'})$, % [0 0 0 0 0 1 0 0 2] 
$2\,G_{10,9,6,1}\,\,(2\times {\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$G_{10,10,4,2}\,\,({\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$2\,G_{10,10,5,1}\,\,(2\times {\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$G_{9,9,8}\,\,({\bf \overline{1485}})$, % [2 1 0 0 0 0 0 0 0] 
$G_{10,8,8}\,\,({\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
$2\,G_{10,9,7}\,\,(2\times {\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$G_{10,10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 183105, True
$G_{10,10,5,2,1}\,\,({\bf \overline{63360}})$, % [0 0 0 0 1 0 0 1 1] 
$G_{10,9,7,1,1}\,\,({\bf \overline{50050}})$, % [1 0 1 0 0 0 0 0 2] 
$G_{10,9,7,2}\,\,({\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$G_{10,10,6,1,1}\,\,({\bf \overline{10395}})$, % [0 0 0 1 0 0 0 0 2] 
$G_{10,10,6,2}\,\,({\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$G_{9,9,9,1}\,\,({\bf \overline{2145}})$, % [3 0 0 0 0 0 0 0 1] 
$2\,G_{10,9,8,1}\,\,(2\times {\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$2\,G_{10,10,7,1}\,\,(2\times {\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$G_{10,9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
$G_{10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 44901, True
$G_{10,10,7,2,1}\,\,({\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$G_{10,9,9,1,1}\,\,({\bf 2925})$, % [2 0 0 0 0 0 0 0 2] 
$G_{10,10,8,1,1}\,\,({\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$G_{10,9,9,2}\,\,({\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$G_{10,10,8,2}\,\,({\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$G_{10,10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 16, 3200, True
$G_{10,10,9,2,1}\,\,({\bf 3200})$} % [1 0 0 0 0 0 0 1 1] 
\\\hline
 $2\,G_{A_{1\cdots4}\dot{a}}$ {\tiny$({\bf 1896960})$}%5	0 0 0 1 0 0 0 0 1 0		1 2 3 4 6 8 10 12 8 5 6	-2	1896960	1	46	2	170
&{\tiny
% 8, 210, True
$G_{10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 9, 9450, True
$G_{10,6,2}\,\,({\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$G_{10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$G_{10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 10, 81225, True
$G_{10,6,4}\,\,({\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
$G_{10,7,2,1}\,\,({\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$G_{10,7,3}\,\,({\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$2\,G_{10,8,2}\,\,(2\times {\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$G_{10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
$G_{10,10}\,\,({\bf 1})$, % [0 0 0 0 0 0 0 0 0] 
% 11, 299685, True
$G_{10,7,4,1}\,\,({\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$G_{10,6,6}\,\,({\bf 13860''})$, % [0 0 0 2 0 0 0 0 0] 
$G_{10,8,2,2}\,\,({\bf 33880})$, % [0 1 0 0 0 0 0 2 0] 
$G_{10,7,5}\,\,({\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$G_{10,8,3,1}\,\,({\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$2\,G_{10,8,4}\,\,(2\times {\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$G_{10,9,2,1}\,\,({\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$2\,G_{10,9,3}\,\,(2\times {\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$2\,G_{10,10,2}\,\,(2\times {\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 12, 557910, True
$G_{10,8,4,2}\,\,({\bf 261360})$, % [0 1 0 0 0 1 0 1 0] 
$G_{10,7,6,1}\,\,({\bf 126720})$, % [0 0 1 1 0 0 0 0 1] 
$G_{10,8,5,1}\,\,({\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$G_{10,9,3,2}\,\,({\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$2\,G_{10,9,4,1}\,\,(2\times {\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$2\,G_{10,8,6}\,\,(2\times {\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$2\,G_{10,9,5}\,\,(2\times {\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$G_{10,10,2,2}\,\,({\bf 825})$, % [0 0 0 0 0 0 0 2 0] 
$G_{10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$3\,G_{10,10,4}\,\,(3\times {\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 13, 557910, True
$G_{10,8,6,2}\,\,({\bf \overline{261360}})$, % [0 1 0 1 0 0 0 1 0] 
$G_{10,9,4,3}\,\,({\bf \overline{126720}})$, % [1 0 0 0 0 1 1 0 0] 
$G_{10,9,5,2}\,\,({\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$G_{10,8,7,1}\,\,({\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$2\,G_{10,9,6,1}\,\,(2\times {\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$2\,G_{10,10,4,2}\,\,(2\times {\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$2\,G_{10,10,5,1}\,\,(2\times {\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$G_{10,8,8}\,\,({\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
$G_{10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$3\,G_{10,10,6}\,\,(3\times {\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 299685, True
$G_{10,9,6,3}\,\,({\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$G_{10,10,4,4}\,\,({\bf \overline{13860}''})$, % [0 0 0 0 0 2 0 0 0] 
$G_{10,8,8,2}\,\,({\bf \overline{33880}})$, % [0 2 0 0 0 0 0 1 0] 
$G_{10,10,5,3}\,\,({\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$G_{10,9,7,2}\,\,({\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$2\,G_{10,10,6,2}\,\,(2\times {\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$G_{10,9,8,1}\,\,({\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$2\,G_{10,10,7,1}\,\,(2\times {\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$2\,G_{10,10,8}\,\,(2\times {\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 81225, True
$G_{10,10,6,4}\,\,({\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
$G_{10,9,8,3}\,\,({\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$G_{10,10,7,3}\,\,({\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$2\,G_{10,10,8,2}\,\,(2\times {\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$G_{10,10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
$G_{10,10,10}\,\,({\bf 1})$, % [0 0 0 0 0 0 0 0 0] 
% 16, 9450, True
$G_{10,10,8,4}\,\,({\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$G_{10,10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$G_{10,10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 17, 210, True
$G_{10,10,10,4}\,\,({\bf 210})$} % [0 0 0 0 0 1 0 0 0] 
\\\hline
 $G_{A,B\dot{a}}$ {\tiny$({\bf 97280})$}%5	2 0 0 0 0 0 0 0 1 0		0 2 4 6 8 10 12 14 9 5 7	-4	97280	1	192	1	158
&{\tiny
% 9, 55, True
$G_{9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
% 10, 2475, True
$G_{9,9,2}\,\,({\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$G_{10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 11, 14805, True
$G_{9,9,4}\,\,({\bf 10395})$, % [2 0 0 0 0 1 0 0 0] 
$G_{10,9,2,1}\,\,({\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$G_{10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$G_{10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
% 12, 31305, True
$G_{10,9,4,1}\,\,({\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$G_{9,9,6}\,\,({\bf 9240'})$, % [2 0 0 1 0 0 0 0 0] 
$G_{10,10,2,1,1}\,\,({\bf 1485})$, % [0 0 0 0 0 0 0 1 2] 
$G_{10,9,5}\,\,({\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$G_{10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
% 13, 31305, True
$G_{10,10,4,1,1}\,\,({\bf \overline{9240}'})$, % [0 0 0 0 0 1 0 0 2] 
$G_{10,9,6,1}\,\,({\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$G_{10,10,5,1}\,\,({\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$G_{9,9,8}\,\,({\bf \overline{1485}})$, % [2 1 0 0 0 0 0 0 0] 
$G_{10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
% 14, 14805, True
$G_{10,10,6,1,1}\,\,({\bf \overline{10395}})$, % [0 0 0 1 0 0 0 0 2] 
$G_{10,9,8,1}\,\,({\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$G_{10,10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$G_{10,9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
% 15, 2475, True
$G_{10,10,8,1,1}\,\,({\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$G_{10,10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 16, 55, True
$G_{10,10,10,1,1}\,\,({\bf 55})$} % [0 0 0 0 0 0 0 0 2] 
\\\hline
 $2\,G_{A_{123}a}$ {\tiny$({\bf 486400})$}%5	0 0 1 0 0 0 0 0 0 1		1 2 3 5 7 9 11 13 9 5 6	-4	486400	1	206	2	164
&{\tiny
% 9, 1155, True
$G_{10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
% 10, 16775, True
$G_{10,7,3}\,\,({\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$G_{10,8,1,1}\,\,({\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$G_{10,8,2}\,\,({\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$G_{10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 11, 74745, True
$G_{10,8,3,1}\,\,({\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$G_{10,7,5}\,\,({\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$G_{10,8,4}\,\,({\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$G_{10,9,2,1}\,\,({\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$2\,G_{10,9,3}\,\,(2\times {\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$G_{10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
$G_{10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 12, 150525, True
$G_{10,8,5,1}\,\,({\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$G_{10,9,3,2}\,\,({\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$G_{10,7,7}\,\,({\bf 4950'})$, % [0 0 2 0 0 0 0 0 0] 
$G_{10,9,4,1}\,\,({\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$G_{10,8,6}\,\,({\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$2\,G_{10,9,5}\,\,(2\times {\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$2\,G_{10,10,3,1}\,\,(2\times {\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$2\,G_{10,10,4}\,\,(2\times {\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 13, 150525, True
$G_{10,9,5,2}\,\,({\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$G_{10,8,7,1}\,\,({\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$G_{10,10,3,3}\,\,({\bf \overline{4950}'})$, % [0 0 0 0 0 0 2 0 0] 
$G_{10,9,6,1}\,\,({\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$G_{10,10,4,2}\,\,({\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$2\,G_{10,10,5,1}\,\,(2\times {\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$2\,G_{10,9,7}\,\,(2\times {\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$2\,G_{10,10,6}\,\,(2\times {\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 74745, True
$G_{10,10,5,3}\,\,({\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$G_{10,9,7,2}\,\,({\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$G_{10,10,6,2}\,\,({\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$G_{10,9,8,1}\,\,({\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$2\,G_{10,10,7,1}\,\,(2\times {\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$G_{10,9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
$G_{10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 16775, True
$G_{10,10,7,3}\,\,({\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$G_{10,9,9,2}\,\,({\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$G_{10,10,8,2}\,\,({\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$G_{10,10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 16, 1155, True
$G_{10,10,9,3}\,\,({\bf 1155})$} % [1 0 0 0 0 0 1 0 0] 
\\\hline
 $4\,G_{A_{12}\dot{a}}$ {\tiny$({\bf 87040})$}%5	0 1 0 0 0 0 0 0 1 0		1 2 4 6 8 10 12 14 9 5 7	-6	87040	1	801	4	157
&{\tiny
% 9, 45, True
$G_{10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 10, 2025, True
$G_{10,8,2}\,\,({\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$G_{10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
$G_{10,10}\,\,({\bf 1})$, % [0 0 0 0 0 0 0 0 0] 
% 11, 12695, True
$G_{10,8,4}\,\,({\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$G_{10,9,2,1}\,\,({\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$G_{10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$2\,G_{10,10,2}\,\,(2\times {\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 12, 28755, True
$G_{10,9,4,1}\,\,({\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$G_{10,8,6}\,\,({\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$G_{10,9,5}\,\,({\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$G_{10,10,2,2}\,\,({\bf 825})$, % [0 0 0 0 0 0 0 2 0] 
$G_{10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$2\,G_{10,10,4}\,\,(2\times {\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 13, 28755, True
$G_{10,9,6,1}\,\,({\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$G_{10,10,4,2}\,\,({\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$G_{10,10,5,1}\,\,({\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$G_{10,8,8}\,\,({\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
$G_{10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$2\,G_{10,10,6}\,\,(2\times {\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 12695, True
$G_{10,10,6,2}\,\,({\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$G_{10,9,8,1}\,\,({\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$G_{10,10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$2\,G_{10,10,8}\,\,(2\times {\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 2025, True
$G_{10,10,8,2}\,\,({\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$G_{10,10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
$G_{10,10,10}\,\,({\bf 1})$, % [0 0 0 0 0 0 0 0 0] 
% 16, 45, True
$G_{10,10,10,2}\,\,({\bf 45})$} % [0 0 0 0 0 0 0 1 0] 
\\\hline
 $3\,G_{Aa}$ {\tiny$({\bf 9728})$}%5	1 0 0 0 0 0 0 0 0 1		1 3 5 7 9 11 13 15 10 5 7	-8	9728	1	2801	3	149
&{\tiny
% 10, 99, True
$G_{10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 11, 1255, True
$G_{10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$G_{10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
$G_{10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 12, 3510, True
$G_{10,9,5}\,\,({\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$G_{10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$G_{10,10,4}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 13, 3510, True
$G_{10,10,5,1}\,\,({\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$G_{10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$G_{10,10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 1255, True
$G_{10,10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$G_{10,9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
$G_{10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 99, True
$G_{10,10,9,1}\,\,({\bf 99})$} % [1 0 0 0 0 0 0 0 1] 
\\\hline
 $3\,G_{\dot{a}}$ {\tiny$({\bf 512})$}%5	0 0 0 0 0 0 0 0 1 0		2 4 6 8 10 12 14 16 10 5 8	-10	512	1	9071	3	140
&{\tiny
% 10, 1, True
$G_{10,10}\,\,({\bf 1})$, % [0 0 0 0 0 0 0 0 0] 
% 11, 45, True
$G_{10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 12, 210, True
$G_{10,10,4}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 13, 210, True
$G_{10,10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 45, True
$G_{10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 1, True
$G_{10,10,10}\,\,({\bf 1})$} % [0 0 0 0 0 0 0 0 0] 
\\\hline
\end{longtable}

==> (inline-4) <==
\begin{longtable}{|C{1.8cm}||c|}\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\SUSY{H_{A_{1\cdots8},B_{1\cdots4}}}$ {\tiny$({\bf 354411750})$} %6	0 0 0 1 0 0 0 1 0 0		1 2 3 4 6 8 10 12 9 6 6	2	354411750	1	0	0	215
 &\multicolumn{1}{L{13cm}|}{\tiny 
% 9, 8250
$\SUSY{H_{10,6,2}}\,\,({\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
% 10, 235125
$\SUSY{H_{10,6,3,1}}\,\,({\bf 155925})$, % [0 0 0 1 0 0 1 0 1] 
$H_{10,6,4}\,\,({\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
$H_{10,7,2,1}\,\,({\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$H_{10,7,3}\,\,({\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$H_{10,8,2}\,\,({\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
% 11, 2413125
$\SUSY{H_{10,6,4,2}}\,\,({\bf 882090})$, % [0 0 0 1 0 1 0 1 0] 
$\SUSY{H_{10,7,3,1,1}}\,\,({\bf 463320})$, % [0 0 1 0 0 0 1 0 2] 
$H_{10,6,5,1}\,\,({\bf 242550})$, % [0 0 0 1 1 0 0 0 1] 
$H_{10,7,3,2}\,\,({\bf 317625})$, % [0 0 1 0 0 0 1 1 0] 
$2\,H_{10,7,4,1}\,\,(2\times {\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$H_{10,6,6}\,\,({\bf 13860''})$, % [0 0 0 2 0 0 0 0 0] 
$H_{10,8,2,2}\,\,({\bf 33880})$, % [0 1 0 0 0 0 0 2 0] 
$H_{10,7,5}\,\,({\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$2\,H_{10,8,3,1}\,\,(2\times {\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$2\,H_{10,8,4}\,\,(2\times {\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$H_{10,9,2,1}\,\,({\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$H_{10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$H_{10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 12, 12704175
$\SUSY{H_{10,6,5,3}}\,\,({\bf 1905750})$, % [0 0 0 1 1 0 1 0 0] 
$\SUSY{H_{10,7,4,2,1}}\,\,({\bf 3963960})$, % [0 0 1 0 0 1 0 1 1] 
$H_{10,7,4,3}\,\,({\bf 1161600})$, % [0 0 1 0 0 1 1 0 0] 
$H_{10,6,6,2}\,\,({\bf 490050''})$, % [0 0 0 2 0 0 0 1 0] 
$H_{10,7,5,1,1}\,\,({\bf 926640})$, % [0 0 1 0 1 0 0 0 2] 
$2\,H_{10,7,5,2}\,\,(2\times {\bf 711480})$, % [0 0 1 0 1 0 0 1 0] 
$H_{10,8,3,2,1}\,\,({\bf 823680})$, % [0 1 0 0 0 0 1 1 1] 
$H_{10,8,4,1,1}\,\,({\bf 351000})$, % [0 1 0 0 0 1 0 0 2] 
$H_{10,8,3,3}\,\,({\bf 190575})$, % [0 1 0 0 0 0 2 0 0] 
$3\,H_{10,8,4,2}\,\,(3\times {\bf 261360})$, % [0 1 0 0 0 1 0 1 0] 
$2\,H_{10,7,6,1}\,\,(2\times {\bf 126720})$, % [0 0 1 1 0 0 0 0 1] 
$3\,H_{10,8,5,1}\,\,(3\times {\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$H_{10,9,3,1,1}\,\,({\bf 45045})$, % [1 0 0 0 0 0 1 0 2] 
$2\,H_{10,9,3,2}\,\,(2\times {\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$3\,H_{10,9,4,1}\,\,(3\times {\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$2\,H_{10,8,6}\,\,(2\times {\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$2\,H_{10,9,5}\,\,(2\times {\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$H_{10,10,2,2}\,\,({\bf 825})$, % [0 0 0 0 0 0 0 2 0] 
$2\,H_{10,10,3,1}\,\,(2\times {\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$2\,H_{10,10,4}\,\,(2\times {\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 13, 39233700
$\SUSY{H_{10,7,5,3,1}}\,\,({\bf \overline{11467170}})$, % [0 0 1 0 1 0 1 0 1] 
$\SUSY{H_{10,6,6,4}}\,\,({\bf \overline{1470150}})$, % [0 0 0 2 0 1 0 0 0] 
$\SUSY{H_{10,8,4,2,2}}\,\,({\bf \overline{3706560}})$, % [0 1 0 0 0 1 0 2 0] 
$H_{10,7,5,4}\,\,({\bf \overline{1905750}})$, % [0 0 1 0 1 1 0 0 0] 
$H_{10,7,6,2,1}\,\,({\bf \overline{3468465}})$, % [0 0 1 1 0 0 0 1 1] 
$H_{10,8,4,3,1}\,\,({\bf \overline{3753750}})$, % [0 1 0 0 0 1 1 0 1] 
$2\,H_{10,7,6,3}\,\,(2\times {\bf \overline{1161600}})$, % [0 0 1 1 0 0 1 0 0] 
$2\,H_{10,8,5,2,1}\,\,(2\times {\bf \overline{2196480}})$, % [0 1 0 0 1 0 0 1 1] 
$H_{10,8,4,4}\,\,({\bf \overline{490050}''})$, % [0 1 0 0 0 2 0 0 0] 
$3\,H_{10,8,5,3}\,\,(3\times {\bf \overline{711480}})$, % [0 1 0 0 1 0 1 0 0] 
$H_{10,7,7,1,1}\,\,({\bf \overline{240240}'})$, % [0 0 2 0 0 0 0 0 2] 
$H_{10,9,3,3,1}\,\,({\bf \overline{330330}})$, % [1 0 0 0 0 0 2 0 1] 
$H_{10,7,7,2}\,\,({\bf \overline{190575}})$, % [0 0 2 0 0 0 0 1 0] 
$H_{10,8,6,1,1}\,\,({\bf \overline{331695}})$, % [0 1 0 1 0 0 0 0 2] 
$2\,H_{10,9,4,2,1}\,\,(2\times {\bf \overline{424710}})$, % [1 0 0 0 0 1 0 1 1] 
$4\,H_{10,8,6,2}\,\,(4\times {\bf \overline{261360}})$, % [0 1 0 1 0 0 0 1 0] 
$3\,H_{10,9,4,3}\,\,(3\times {\bf \overline{126720}})$, % [1 0 0 0 0 1 1 0 0] 
$2\,H_{10,9,5,1,1}\,\,(2\times {\bf \overline{107250}})$, % [1 0 0 0 1 0 0 0 2] 
$4\,H_{10,9,5,2}\,\,(4\times {\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$H_{10,10,3,2,1}\,\,({\bf \overline{21120}})$, % [0 0 0 0 0 0 1 1 1] 
$2\,H_{10,8,7,1}\,\,(2\times {\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$H_{10,10,4,1,1}\,\,({\bf \overline{9240}'})$, % [0 0 0 0 0 1 0 0 2] 
$H_{10,10,3,3}\,\,({\bf \overline{4950}'})$, % [0 0 0 0 0 0 2 0 0] 
$4\,H_{10,9,6,1}\,\,(4\times {\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$4\,H_{10,10,4,2}\,\,(4\times {\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$4\,H_{10,10,5,1}\,\,(4\times {\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$H_{10,8,8}\,\,({\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
$H_{10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$3\,H_{10,10,6}\,\,(3\times {\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 75660750
$\SUSY{H_{10,7,6,4,1}}\,\,({\bf \overline{13378365}})$, % [0 0 1 1 0 1 0 0 1] 
$\SUSY{H_{10,8,5,3,2}}\,\,({\bf \overline{16216200}})$, % [0 1 0 0 1 0 1 1 0] 
$H_{10,8,5,4,1}\,\,({\bf \overline{7413120}})$, % [0 1 0 0 1 1 0 0 1] 
$H_{10,7,7,3,1}\,\,({\bf \overline{3539250}})$, % [0 0 2 0 0 0 1 0 1] 
$H_{10,8,6,2,2}\,\,({\bf \overline{4169880}})$, % [0 1 0 1 0 0 0 2 0] 
$H_{10,7,6,5}\,\,({\bf \overline{1393920}})$, % [0 0 1 1 1 0 0 0 0] 
$2\,H_{10,8,6,3,1}\,\,(2\times {\bf \overline{4729725}})$, % [0 1 0 1 0 0 1 0 1] 
$H_{10,9,4,3,2}\,\,({\bf \overline{2745600}})$, % [1 0 0 0 0 1 1 1 0] 
$H_{10,7,7,4}\,\,({\bf \overline{680625}})$, % [0 0 2 0 0 1 0 0 0] 
$H_{10,8,5,5}\,\,({\bf \overline{609840}'})$, % [0 1 0 0 2 0 0 0 0] 
$H_{10,9,4,4,1}\,\,({\bf \overline{990990}})$, % [1 0 0 0 0 2 0 0 1] 
$H_{10,9,5,2,2}\,\,({\bf \overline{1287000}})$, % [1 0 0 0 1 0 0 2 0] 
$3\,H_{10,8,6,4}\,\,(3\times {\bf \overline{882090}})$, % [0 1 0 1 0 1 0 0 0] 
$3\,H_{10,9,5,3,1}\,\,(3\times {\bf \overline{1415700}})$, % [1 0 0 0 1 0 1 0 1] 
$2\,H_{10,8,7,2,1}\,\,(2\times {\bf \overline{915200}})$, % [0 1 1 0 0 0 0 1 1] 
$3\,H_{10,8,7,3}\,\,(3\times {\bf \overline{317625}})$, % [0 1 1 0 0 0 1 0 0] 
$3\,H_{10,9,5,4}\,\,(3\times {\bf \overline{242550}})$, % [1 0 0 0 1 1 0 0 0] 
$3\,H_{10,9,6,2,1}\,\,(3\times {\bf \overline{495495}})$, % [1 0 0 1 0 0 0 1 1] 
$H_{10,10,4,2,2}\,\,({\bf \overline{101640}})$, % [0 0 0 0 0 1 0 2 0] 
$2\,H_{10,10,4,3,1}\,\,(2\times {\bf \overline{103950}})$, % [0 0 0 0 0 1 1 0 1] 
$5\,H_{10,9,6,3}\,\,(5\times {\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$3\,H_{10,10,5,2,1}\,\,(3\times {\bf \overline{63360}})$, % [0 0 0 0 1 0 0 1 1] 
$2\,H_{10,10,4,4}\,\,(2\times {\bf \overline{13860}''})$, % [0 0 0 0 0 2 0 0 0] 
$2\,H_{10,8,8,2}\,\,(2\times {\bf \overline{33880}})$, % [0 2 0 0 0 0 0 1 0] 
$2\,H_{10,9,7,1,1}\,\,(2\times {\bf \overline{50050}})$, % [1 0 1 0 0 0 0 0 2] 
$5\,H_{10,10,5,3}\,\,(5\times {\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$4\,H_{10,9,7,2}\,\,(4\times {\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$2\,H_{10,10,6,1,1}\,\,(2\times {\bf \overline{10395}})$, % [0 0 0 1 0 0 0 0 2] 
$6\,H_{10,10,6,2}\,\,(6\times {\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$2\,H_{10,9,8,1}\,\,(2\times {\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$4\,H_{10,10,7,1}\,\,(4\times {\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$2\,H_{10,10,8}\,\,(2\times {\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 93901500
$\SUSY{H_{10,8,6,4,2}}\,\,({\bf 25332021})$, % [0 1 0 1 0 1 0 1 0] 
$\SUSY{H_{10,7,7,5,1}}\,\,({\bf 5662800''})$, % [0 0 2 0 1 0 0 0 1] 
$\SUSY{H_{10,9,5,3,3}}\,\,({\bf \overline{5662800}''})$, % [1 0 0 0 1 0 2 0 0] 
$H_{10,8,6,5,1}\,\,({\bf 6756750})$, % [0 1 0 1 1 0 0 0 1] 
$H_{10,8,7,3,2}\,\,({\bf 7882875})$, % [0 1 1 0 0 0 1 1 0] 
$H_{10,9,5,4,2}\,\,({\bf \overline{6756750}})$, % [1 0 0 0 1 1 0 1 0] 
$2\,H_{10,8,7,4,1}\,\,(2\times {\bf 4118400})$, % [0 1 1 0 0 1 0 0 1] 
$2\,H_{10,9,6,3,2}\,\,(2\times {\bf \overline{4118400}})$, % [1 0 0 1 0 0 1 1 0] 
$H_{10,9,5,5,1}\,\,({\bf 1415700'})$, % [1 0 0 0 2 0 0 0 1] 
$3\,H_{10,9,6,4,1}\,\,(3\times {\bf 2081079})$, % [1 0 0 1 0 1 0 0 1] 
$H_{10,10,4,4,2}\,\,({\bf 365904})$, % [0 0 0 0 0 2 0 1 0] 
$H_{10,8,6,6}\,\,({\bf \overline{365904}})$, % [0 1 0 2 0 0 0 0 0] 
$H_{10,8,8,2,2}\,\,({\bf 576576})$, % [0 2 0 0 0 0 0 2 0] 
$2\,H_{10,10,5,3,2}\,\,(2\times {\bf 490050'})$, % [0 0 0 0 1 0 1 1 0] 
$2\,H_{10,8,7,5}\,\,(2\times {\bf \overline{490050}'})$, % [0 1 1 0 1 0 0 0 0] 
$H_{10,8,8,3,1}\,\,({\bf 675675})$, % [0 2 0 0 0 0 1 0 1] 
$H_{10,9,7,2,2}\,\,({\bf \overline{675675}})$, % [1 0 1 0 0 0 0 2 0] 
$4\,H_{10,9,7,3,1}\,\,(4\times {\bf 786500})$, % [1 0 1 0 0 0 1 0 1] 
$3\,H_{10,10,5,4,1}\,\,(3\times {\bf 228096})$, % [0 0 0 0 1 1 0 0 1] 
$3\,H_{10,9,6,5}\,\,(3\times {\bf \overline{228096}})$, % [1 0 0 1 1 0 0 0 0] 
$2\,H_{10,10,6,2,2}\,\,(2\times {\bf 136125})$, % [0 0 0 1 0 0 0 2 0] 
$2\,H_{10,8,8,4}\,\,(2\times {\bf \overline{136125}})$, % [0 2 0 0 0 1 0 0 0] 
$4\,H_{10,10,6,3,1}\,\,(4\times {\bf 155925})$, % [0 0 0 1 0 0 1 0 1] 
$4\,H_{10,9,7,4}\,\,(4\times {\bf \overline{155925}})$, % [1 0 1 0 0 1 0 0 0] 
$2\,H_{10,10,5,5}\,\,(2\times {\bf 19404})$, % [0 0 0 0 2 0 0 0 0] 
$2\,H_{10,9,8,2,1}\,\,(2\times {\bf 99099})$, % [1 1 0 0 0 0 0 1 1] 
$6\,H_{10,10,6,4}\,\,(6\times {\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
$4\,H_{10,10,7,2,1}\,\,(4\times {\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$4\,H_{10,9,8,3}\,\,(4\times {\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$6\,H_{10,10,7,3}\,\,(6\times {\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$H_{10,9,9,1,1}\,\,({\bf 2925})$, % [2 0 0 0 0 0 0 0 2] 
$H_{10,10,8,1,1}\,\,({\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$H_{10,9,9,2}\,\,({\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$5\,H_{10,10,8,2}\,\,(5\times {\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
\textcolor{blue}{$2\,H_{10,10,9,1}\,\,(2\times {\bf 99})$}, % [1 0 0 0 0 0 0 0 1] 
\textcolor{blue}{$H_{10,10,10}\,\,({\bf 1})$}, % [0 0 0 0 0 0 0 0 0] 
% 16, 75660750
$\SUSY{H_{10,9,6,4,3}}\,\,({\bf 13378365})$, % [1 0 0 1 0 1 1 0 0] 
$\SUSY{H_{10,8,7,5,2}}\,\,({\bf 16216200})$, % [0 1 1 0 1 0 0 1 0] 
$H_{10,9,6,5,2}\,\,({\bf 7413120})$, % [1 0 0 1 1 0 0 1 0] 
$H_{10,9,7,3,3}\,\,({\bf 3539250})$, % [1 0 1 0 0 0 2 0 0] 
$H_{10,8,8,4,2}\,\,({\bf 4169880})$, % [0 2 0 0 0 1 0 1 0] 
$H_{10,10,5,4,3}\,\,({\bf 1393920})$, % [0 0 0 0 1 1 1 0 0] 
$2\,H_{10,9,7,4,2}\,\,(2\times {\bf 4729725})$, % [1 0 1 0 0 1 0 1 0] 
$H_{10,8,7,6,1}\,\,({\bf 2745600})$, % [0 1 1 1 0 0 0 0 1] 
$H_{10,10,6,3,3}\,\,({\bf 680625})$, % [0 0 0 1 0 0 2 0 0] 
$H_{10,10,5,5,2}\,\,({\bf 609840'})$, % [0 0 0 0 2 0 0 1 0] 
$H_{10,9,6,6,1}\,\,({\bf 990990})$, % [1 0 0 2 0 0 0 0 1] 
$H_{10,8,8,5,1}\,\,({\bf 1287000})$, % [0 2 0 0 1 0 0 0 1] 
$3\,H_{10,10,6,4,2}\,\,(3\times {\bf 882090})$, % [0 0 0 1 0 1 0 1 0] 
$3\,H_{10,9,7,5,1}\,\,(3\times {\bf 1415700})$, % [1 0 1 0 1 0 0 0 1] 
$2\,H_{10,9,8,3,2}\,\,(2\times {\bf 915200})$, % [1 1 0 0 0 0 1 1 0] 
$3\,H_{10,10,7,3,2}\,\,(3\times {\bf 317625})$, % [0 0 1 0 0 0 1 1 0] 
$3\,H_{10,10,6,5,1}\,\,(3\times {\bf 242550})$, % [0 0 0 1 1 0 0 0 1] 
$3\,H_{10,9,8,4,1}\,\,(3\times {\bf 495495})$, % [1 1 0 0 0 1 0 0 1] 
$H_{10,8,8,6}\,\,({\bf 101640})$, % [0 2 0 1 0 0 0 0 0] 
$2\,H_{10,9,7,6}\,\,(2\times {\bf 103950})$, % [1 0 1 1 0 0 0 0 0] 
$5\,H_{10,10,7,4,1}\,\,(5\times {\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$3\,H_{10,9,8,5}\,\,(3\times {\bf 63360})$, % [1 1 0 0 1 0 0 0 0] 
$2\,H_{10,10,6,6}\,\,(2\times {\bf 13860''})$, % [0 0 0 2 0 0 0 0 0] 
$2\,H_{10,10,8,2,2}\,\,(2\times {\bf 33880})$, % [0 1 0 0 0 0 0 2 0] 
$2\,H_{10,9,9,3,1}\,\,(2\times {\bf 50050})$, % [2 0 0 0 0 0 1 0 1] 
$5\,H_{10,10,7,5}\,\,(5\times {\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$4\,H_{10,10,8,3,1}\,\,(4\times {\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$2\,H_{10,9,9,4}\,\,(2\times {\bf 10395})$, % [2 0 0 0 0 1 0 0 0] 
$6\,H_{10,10,8,4}\,\,(6\times {\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$2\,H_{10,10,9,2,1}\,\,(2\times {\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$4\,H_{10,10,9,3}\,\,(4\times {\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$2\,H_{10,10,10,2}\,\,(2\times {\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 17, 39233700
$\SUSY{H_{10,9,7,5,3}}\,\,({\bf 11467170})$, % [1 0 1 0 1 0 1 0 0] 
$\SUSY{H_{10,10,6,4,4}}\,\,({\bf 1470150})$, % [0 0 0 1 0 2 0 0 0] 
$\SUSY{H_{10,8,8,6,2}}\,\,({\bf 3706560})$, % [0 2 0 1 0 0 0 1 0] 
$H_{10,10,6,5,3}\,\,({\bf 1905750})$, % [0 0 0 1 1 0 1 0 0] 
$H_{10,9,8,4,3}\,\,({\bf 3468465})$, % [1 1 0 0 0 1 1 0 0] 
$H_{10,9,7,6,2}\,\,({\bf 3753750})$, % [1 0 1 1 0 0 0 1 0] 
$2\,H_{10,10,7,4,3}\,\,(2\times {\bf 1161600})$, % [0 0 1 0 0 1 1 0 0] 
$2\,H_{10,9,8,5,2}\,\,(2\times {\bf 2196480})$, % [1 1 0 0 1 0 0 1 0] 
$H_{10,10,6,6,2}\,\,({\bf 490050''})$, % [0 0 0 2 0 0 0 1 0] 
$3\,H_{10,10,7,5,2}\,\,(3\times {\bf 711480})$, % [0 0 1 0 1 0 0 1 0] 
$H_{10,9,9,3,3}\,\,({\bf 240240'})$, % [2 0 0 0 0 0 2 0 0] 
$H_{10,9,7,7,1}\,\,({\bf 330330})$, % [1 0 2 0 0 0 0 0 1] 
$H_{10,10,8,3,3}\,\,({\bf 190575})$, % [0 1 0 0 0 0 2 0 0] 
$H_{10,9,9,4,2}\,\,({\bf 331695})$, % [2 0 0 0 0 1 0 1 0] 
$2\,H_{10,9,8,6,1}\,\,(2\times {\bf 424710})$, % [1 1 0 1 0 0 0 0 1] 
$4\,H_{10,10,8,4,2}\,\,(4\times {\bf 261360})$, % [0 1 0 0 0 1 0 1 0] 
$3\,H_{10,10,7,6,1}\,\,(3\times {\bf 126720})$, % [0 0 1 1 0 0 0 0 1] 
$2\,H_{10,9,9,5,1}\,\,(2\times {\bf 107250})$, % [2 0 0 0 1 0 0 0 1] 
$4\,H_{10,10,8,5,1}\,\,(4\times {\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$H_{10,9,8,7}\,\,({\bf 21120})$, % [1 1 1 0 0 0 0 0 0] 
$2\,H_{10,10,9,3,2}\,\,(2\times {\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$H_{10,9,9,6}\,\,({\bf 9240'})$, % [2 0 0 1 0 0 0 0 0] 
$H_{10,10,7,7}\,\,({\bf 4950'})$, % [0 0 2 0 0 0 0 0 0] 
$4\,H_{10,10,9,4,1}\,\,(4\times {\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$4\,H_{10,10,8,6}\,\,(4\times {\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$4\,H_{10,10,9,5}\,\,(4\times {\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$H_{10,10,10,2,2}\,\,({\bf 825})$, % [0 0 0 0 0 0 0 2 0] 
$H_{10,10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$3\,H_{10,10,10,4}\,\,(3\times {\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 18, 12704175
$\SUSY{H_{10,10,7,5,4}}\,\,({\bf \overline{1905750}})$, % [0 0 1 0 1 1 0 0 0] 
$\SUSY{H_{10,9,8,6,3}}\,\,({\bf \overline{3963960}})$, % [1 1 0 1 0 0 1 0 0] 
$H_{10,10,7,6,3}\,\,({\bf \overline{1161600}})$, % [0 0 1 1 0 0 1 0 0] 
$H_{10,10,8,4,4}\,\,({\bf \overline{490050}''})$, % [0 1 0 0 0 2 0 0 0] 
$H_{10,9,9,5,3}\,\,({\bf \overline{926640}})$, % [2 0 0 0 1 0 1 0 0] 
$2\,H_{10,10,8,5,3}\,\,(2\times {\bf \overline{711480}})$, % [0 1 0 0 1 0 1 0 0] 
$H_{10,9,8,7,2}\,\,({\bf \overline{823680}})$, % [1 1 1 0 0 0 0 1 0] 
$H_{10,9,9,6,2}\,\,({\bf \overline{351000}})$, % [2 0 0 1 0 0 0 1 0] 
$H_{10,10,7,7,2}\,\,({\bf \overline{190575}})$, % [0 0 2 0 0 0 0 1 0] 
$3\,H_{10,10,8,6,2}\,\,(3\times {\bf \overline{261360}})$, % [0 1 0 1 0 0 0 1 0] 
$2\,H_{10,10,9,4,3}\,\,(2\times {\bf \overline{126720}})$, % [1 0 0 0 0 1 1 0 0] 
$3\,H_{10,10,9,5,2}\,\,(3\times {\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$H_{10,9,9,7,1}\,\,({\bf \overline{45045}})$, % [2 0 1 0 0 0 0 0 1] 
$2\,H_{10,10,8,7,1}\,\,(2\times {\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$3\,H_{10,10,9,6,1}\,\,(3\times {\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$2\,H_{10,10,10,4,2}\,\,(2\times {\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$2\,H_{10,10,10,5,1}\,\,(2\times {\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$H_{10,10,8,8}\,\,({\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
$2\,H_{10,10,9,7}\,\,(2\times {\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$2\,H_{10,10,10,6}\,\,(2\times {\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 19, 2413125
$\SUSY{H_{10,10,8,6,4}}\,\,({\bf \overline{882090}})$, % [0 1 0 1 0 1 0 0 0] 
$\SUSY{H_{10,9,9,7,3}}\,\,({\bf \overline{463320}})$, % [2 0 1 0 0 0 1 0 0] 
$H_{10,10,9,5,4}\,\,({\bf \overline{242550}})$, % [1 0 0 0 1 1 0 0 0] 
$H_{10,10,8,7,3}\,\,({\bf \overline{317625}})$, % [0 1 1 0 0 0 1 0 0] 
$2\,H_{10,10,9,6,3}\,\,(2\times {\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$H_{10,10,10,4,4}\,\,({\bf \overline{13860}''})$, % [0 0 0 0 0 2 0 0 0] 
$H_{10,10,8,8,2}\,\,({\bf \overline{33880}})$, % [0 2 0 0 0 0 0 1 0] 
$H_{10,10,10,5,3}\,\,({\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$2\,H_{10,10,9,7,2}\,\,(2\times {\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$2\,H_{10,10,10,6,2}\,\,(2\times {\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$H_{10,10,9,8,1}\,\,({\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$H_{10,10,10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$H_{10,10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 20, 235125
$\SUSY{H_{10,10,9,7,4}}\,\,({\bf \overline{155925}})$, % [1 0 1 0 0 1 0 0 0] 
$H_{10,10,10,6,4}\,\,({\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
$H_{10,10,9,8,3}\,\,({\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$H_{10,10,10,7,3}\,\,({\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$H_{10,10,10,8,2}\,\,({\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
% 21, 8250
$\SUSY{H_{10,10,10,8,4}}\,\,({\bf 8250})$} % [0 1 0 0 0 1 0 0 0] 
\\\hline
 $H_{A_{1\cdots6},B_{1\cdots4}}$ {\tiny$({\bf 89109240})$} %6	0 0 0 1 0 1 0 0 0 0		1 2 3 4 6 8 11 14 10 6 7	0	89109240	1	0	0	210
 &\multicolumn{1}{L{13cm}|}{\tiny
% 10, 29700, True
$H_{10,6,4}\,\,({\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
% 11, 454410, True
$H_{10,6,5,1}\,\,({\bf 242550})$, % [0 0 0 1 1 0 0 0 1] 
$H_{10,7,4,1}\,\,({\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$H_{10,6,6}\,\,({\bf 13860''})$, % [0 0 0 2 0 0 0 0 0] 
$H_{10,7,5}\,\,({\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$H_{10,8,4}\,\,({\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
% 12, 2842950, True
$H_{10,6,6,2}\,\,({\bf 490050''})$, % [0 0 0 2 0 0 0 1 0] 
$H_{10,7,5,1,1}\,\,({\bf 926640})$, % [0 0 1 0 1 0 0 0 2] 
$H_{10,7,5,2}\,\,({\bf 711480})$, % [0 0 1 0 1 0 0 1 0] 
$H_{10,8,4,2}\,\,({\bf 261360})$, % [0 1 0 0 0 1 0 1 0] 
$2\,H_{10,7,6,1}\,\,(2\times {\bf 126720})$, % [0 0 1 1 0 0 0 0 1] 
$2\,H_{10,8,5,1}\,\,(2\times {\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$H_{10,9,4,1}\,\,({\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$2\,H_{10,8,6}\,\,(2\times {\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$H_{10,9,5}\,\,({\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$H_{10,10,4}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 13, 9612900, True
$H_{10,7,6,2,1}\,\,({\bf \overline{3468465}})$, % [0 0 1 1 0 0 0 1 1] 
$H_{10,7,6,3}\,\,({\bf \overline{1161600}})$, % [0 0 1 1 0 0 1 0 0] 
$H_{10,8,5,2,1}\,\,({\bf \overline{2196480}})$, % [0 1 0 0 1 0 0 1 1] 
$H_{10,8,5,3}\,\,({\bf \overline{711480}})$, % [0 1 0 0 1 0 1 0 0] 
$H_{10,7,7,1,1}\,\,({\bf \overline{240240}'})$, % [0 0 2 0 0 0 0 0 2] 
$H_{10,7,7,2}\,\,({\bf \overline{190575}})$, % [0 0 2 0 0 0 0 1 0] 
$H_{10,8,6,1,1}\,\,({\bf \overline{331695}})$, % [0 1 0 1 0 0 0 0 2] 
$3\,H_{10,8,6,2}\,\,(3\times {\bf \overline{261360}})$, % [0 1 0 1 0 0 0 1 0] 
$H_{10,9,4,3}\,\,({\bf \overline{126720}})$, % [1 0 0 0 0 1 1 0 0] 
$H_{10,9,5,1,1}\,\,({\bf \overline{107250}})$, % [1 0 0 0 1 0 0 0 2] 
$2\,H_{10,9,5,2}\,\,(2\times {\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$2\,H_{10,8,7,1}\,\,(2\times {\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$3\,H_{10,9,6,1}\,\,(3\times {\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$H_{10,10,4,2}\,\,({\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$2\,H_{10,10,5,1}\,\,(2\times {\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$H_{10,8,8}\,\,({\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
$H_{10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$2\,H_{10,10,6}\,\,(2\times {\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 19403010, True
$H_{10,7,7,3,1}\,\,({\bf \overline{3539250}})$, % [0 0 2 0 0 0 1 0 1] 
$H_{10,8,6,2,2}\,\,({\bf \overline{4169880}})$, % [0 1 0 1 0 0 0 2 0] 
$H_{10,8,6,3,1}\,\,({\bf \overline{4729725}})$, % [0 1 0 1 0 0 1 0 1] 
$H_{10,8,6,4}\,\,({\bf \overline{882090}})$, % [0 1 0 1 0 1 0 0 0] 
$H_{10,9,5,3,1}\,\,({\bf \overline{1415700}})$, % [1 0 0 0 1 0 1 0 1] 
$2\,H_{10,8,7,2,1}\,\,(2\times {\bf \overline{915200}})$, % [0 1 1 0 0 0 0 1 1] 
$2\,H_{10,8,7,3}\,\,(2\times {\bf \overline{317625}})$, % [0 1 1 0 0 0 1 0 0] 
$H_{10,9,5,4}\,\,({\bf \overline{242550}})$, % [1 0 0 0 1 1 0 0 0] 
$2\,H_{10,9,6,2,1}\,\,(2\times {\bf \overline{495495}})$, % [1 0 0 1 0 0 0 1 1] 
$3\,H_{10,9,6,3}\,\,(3\times {\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$H_{10,10,5,2,1}\,\,({\bf \overline{63360}})$, % [0 0 0 0 1 0 0 1 1] 
$H_{10,10,4,4}\,\,({\bf \overline{13860}''})$, % [0 0 0 0 0 2 0 0 0] 
$2\,H_{10,8,8,2}\,\,(2\times {\bf \overline{33880}})$, % [0 2 0 0 0 0 0 1 0] 
$2\,H_{10,9,7,1,1}\,\,(2\times {\bf \overline{50050}})$, % [1 0 1 0 0 0 0 0 2] 
$2\,H_{10,10,5,3}\,\,(2\times {\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$3\,H_{10,9,7,2}\,\,(3\times {\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$H_{10,10,6,1,1}\,\,({\bf \overline{10395}})$, % [0 0 0 1 0 0 0 0 2] 
$4\,H_{10,10,6,2}\,\,(4\times {\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$2\,H_{10,9,8,1}\,\,(2\times {\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$3\,H_{10,10,7,1}\,\,(3\times {\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$2\,H_{10,10,8}\,\,(2\times {\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 24423300, True
$H_{10,8,7,3,2}\,\,({\bf 7882875})$, % [0 1 1 0 0 0 1 1 0] 
$H_{10,8,7,4,1}\,\,({\bf 4118400})$, % [0 1 1 0 0 1 0 0 1] 
$H_{10,9,6,3,2}\,\,({\bf \overline{4118400}})$, % [1 0 0 1 0 0 1 1 0] 
$H_{10,9,6,4,1}\,\,({\bf 2081079})$, % [1 0 0 1 0 1 0 0 1] 
$H_{10,8,8,2,2}\,\,({\bf 576576})$, % [0 2 0 0 0 0 0 2 0] 
$H_{10,8,8,3,1}\,\,({\bf 675675})$, % [0 2 0 0 0 0 1 0 1] 
$H_{10,9,7,2,2}\,\,({\bf \overline{675675}})$, % [1 0 1 0 0 0 0 2 0] 
$3\,H_{10,9,7,3,1}\,\,(3\times {\bf 786500})$, % [1 0 1 0 0 0 1 0 1] 
$H_{10,10,5,4,1}\,\,({\bf 228096})$, % [0 0 0 0 1 1 0 0 1] 
$H_{10,9,6,5}\,\,({\bf \overline{228096}})$, % [1 0 0 1 1 0 0 0 0] 
$H_{10,10,6,2,2}\,\,({\bf 136125})$, % [0 0 0 1 0 0 0 2 0] 
$H_{10,8,8,4}\,\,({\bf \overline{136125}})$, % [0 2 0 0 0 1 0 0 0] 
$2\,H_{10,10,6,3,1}\,\,(2\times {\bf 155925})$, % [0 0 0 1 0 0 1 0 1] 
$2\,H_{10,9,7,4}\,\,(2\times {\bf \overline{155925}})$, % [1 0 1 0 0 1 0 0 0] 
$H_{10,10,5,5}\,\,({\bf 19404})$, % [0 0 0 0 2 0 0 0 0] 
$2\,H_{10,9,8,2,1}\,\,(2\times {\bf 99099})$, % [1 1 0 0 0 0 0 1 1] 
$3\,H_{10,10,6,4}\,\,(3\times {\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
$3\,H_{10,10,7,2,1}\,\,(3\times {\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$3\,H_{10,9,8,3}\,\,(3\times {\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$4\,H_{10,10,7,3}\,\,(4\times {\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$H_{10,9,9,1,1}\,\,({\bf 2925})$, % [2 0 0 0 0 0 0 0 2] 
$H_{10,10,8,1,1}\,\,({\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$H_{10,9,9,2}\,\,({\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$4\,H_{10,10,8,2}\,\,(4\times {\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$2\,H_{10,10,9,1}\,\,(2\times {\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
$H_{10,10,10}\,\,({\bf 1})$, % [0 0 0 0 0 0 0 0 0] 
% 16, 19403010, True
$H_{10,8,8,4,2}\,\,({\bf 4169880})$, % [0 2 0 0 0 1 0 1 0] 
$H_{10,9,7,3,3}\,\,({\bf 3539250})$, % [1 0 1 0 0 0 2 0 0] 
$H_{10,9,7,4,2}\,\,({\bf 4729725})$, % [1 0 1 0 0 1 0 1 0] 
$H_{10,10,6,4,2}\,\,({\bf 882090})$, % [0 0 0 1 0 1 0 1 0] 
$H_{10,9,7,5,1}\,\,({\bf 1415700})$, % [1 0 1 0 1 0 0 0 1] 
$2\,H_{10,9,8,3,2}\,\,(2\times {\bf 915200})$, % [1 1 0 0 0 0 1 1 0] 
$H_{10,10,6,5,1}\,\,({\bf 242550})$, % [0 0 0 1 1 0 0 0 1] 
$2\,H_{10,10,7,3,2}\,\,(2\times {\bf 317625})$, % [0 0 1 0 0 0 1 1 0] 
$2\,H_{10,9,8,4,1}\,\,(2\times {\bf 495495})$, % [1 1 0 0 0 1 0 0 1] 
$3\,H_{10,10,7,4,1}\,\,(3\times {\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$H_{10,9,8,5}\,\,({\bf 63360})$, % [1 1 0 0 1 0 0 0 0] 
$H_{10,10,6,6}\,\,({\bf 13860''})$, % [0 0 0 2 0 0 0 0 0] 
$2\,H_{10,10,8,2,2}\,\,(2\times {\bf 33880})$, % [0 1 0 0 0 0 0 2 0] 
$2\,H_{10,9,9,3,1}\,\,(2\times {\bf 50050})$, % [2 0 0 0 0 0 1 0 1] 
$2\,H_{10,10,7,5}\,\,(2\times {\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$3\,H_{10,10,8,3,1}\,\,(3\times {\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$H_{10,9,9,4}\,\,({\bf 10395})$, % [2 0 0 0 0 1 0 0 0] 
$4\,H_{10,10,8,4}\,\,(4\times {\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$2\,H_{10,10,9,2,1}\,\,(2\times {\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$3\,H_{10,10,9,3}\,\,(3\times {\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$2\,H_{10,10,10,2}\,\,(2\times {\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 17, 9612900, True
$H_{10,9,8,4,3}\,\,({\bf 3468465})$, % [1 1 0 0 0 1 1 0 0] 
$H_{10,10,7,4,3}\,\,({\bf 1161600})$, % [0 0 1 0 0 1 1 0 0] 
$H_{10,9,8,5,2}\,\,({\bf 2196480})$, % [1 1 0 0 1 0 0 1 0] 
$H_{10,10,7,5,2}\,\,({\bf 711480})$, % [0 0 1 0 1 0 0 1 0] 
$H_{10,9,9,3,3}\,\,({\bf 240240'})$, % [2 0 0 0 0 0 2 0 0] 
$H_{10,10,8,3,3}\,\,({\bf 190575})$, % [0 1 0 0 0 0 2 0 0] 
$H_{10,9,9,4,2}\,\,({\bf 331695})$, % [2 0 0 0 0 1 0 1 0] 
$3\,H_{10,10,8,4,2}\,\,(3\times {\bf 261360})$, % [0 1 0 0 0 1 0 1 0] 
$H_{10,10,7,6,1}\,\,({\bf 126720})$, % [0 0 1 1 0 0 0 0 1] 
$H_{10,9,9,5,1}\,\,({\bf 107250})$, % [2 0 0 0 1 0 0 0 1] 
$2\,H_{10,10,8,5,1}\,\,(2\times {\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$2\,H_{10,10,9,3,2}\,\,(2\times {\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$3\,H_{10,10,9,4,1}\,\,(3\times {\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{10,10,8,6}\,\,({\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$2\,H_{10,10,9,5}\,\,(2\times {\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$H_{10,10,10,2,2}\,\,({\bf 825})$, % [0 0 0 0 0 0 0 2 0] 
$H_{10,10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$2\,H_{10,10,10,4}\,\,(2\times {\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 18, 2842950, True
$H_{10,10,8,4,4}\,\,({\bf \overline{490050}''})$, % [0 1 0 0 0 2 0 0 0] 
$H_{10,9,9,5,3}\,\,({\bf \overline{926640}})$, % [2 0 0 0 1 0 1 0 0] 
$H_{10,10,8,5,3}\,\,({\bf \overline{711480}})$, % [0 1 0 0 1 0 1 0 0] 
$H_{10,10,8,6,2}\,\,({\bf \overline{261360}})$, % [0 1 0 1 0 0 0 1 0] 
$2\,H_{10,10,9,4,3}\,\,(2\times {\bf \overline{126720}})$, % [1 0 0 0 0 1 1 0 0] 
$2\,H_{10,10,9,5,2}\,\,(2\times {\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$H_{10,10,9,6,1}\,\,({\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$2\,H_{10,10,10,4,2}\,\,(2\times {\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$H_{10,10,10,5,1}\,\,({\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$H_{10,10,10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 19, 454410, True
$H_{10,10,9,5,4}\,\,({\bf \overline{242550}})$, % [1 0 0 0 1 1 0 0 0] 
$H_{10,10,9,6,3}\,\,({\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$H_{10,10,10,4,4}\,\,({\bf \overline{13860}''})$, % [0 0 0 0 0 2 0 0 0] 
$H_{10,10,10,5,3}\,\,({\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$H_{10,10,10,6,2}\,\,({\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
% 20, 29700, True
$H_{10,10,10,6,4}\,\,({\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
}
\\\hline
 $H_{A_{1\cdots9},B_{123}}$ {\tiny$({\bf 135795660})$} %6	0 0 1 0 0 0 0 0 1 1		1 2 3 5 7 9 11 13 9 6 6	0	135795660	1	0	0	210
 &\multicolumn{1}{L{13cm}|}{\tiny
% 9, 1155
$H_{10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
% 10, 51975, True
$H_{10,7,2,1}\,\,({\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$H_{10,7,3}\,\,({\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$H_{10,8,1,1}\,\,({\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$H_{10,8,2}\,\,({\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$H_{10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 11, 699930, True
$H_{10,7,3,2}\,\,({\bf 317625})$, % [0 0 1 0 0 0 1 1 0] 
$H_{10,7,4,1}\,\,({\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$H_{10,8,2,1,1}\,\,({\bf 61425})$, % [0 1 0 0 0 0 0 1 2] 
$2\,H_{10,8,3,1}\,\,(2\times {\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$H_{10,8,2,2}\,\,({\bf 33880})$, % [0 1 0 0 0 0 0 2 0] 
$H_{10,7,5}\,\,({\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$H_{10,8,4}\,\,({\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$2\,H_{10,9,2,1}\,\,(2\times {\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$2\,H_{10,9,3}\,\,(2\times {\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$H_{10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
$H_{10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 12, 4313925, True
$H_{10,7,4,3}\,\,({\bf 1161600})$, % [0 0 1 0 0 1 1 0 0] 
$H_{10,8,3,2,1}\,\,({\bf 823680})$, % [0 1 0 0 0 0 1 1 1] 
$H_{10,7,5,2}\,\,({\bf 711480})$, % [0 0 1 0 1 0 0 1 0] 
$H_{10,8,4,1,1}\,\,({\bf 351000})$, % [0 1 0 0 0 1 0 0 2] 
$2\,H_{10,8,4,2}\,\,(2\times {\bf 261360})$, % [0 1 0 0 0 1 0 1 0] 
$H_{10,8,3,3}\,\,({\bf 190575})$, % [0 1 0 0 0 0 2 0 0] 
$H_{10,7,6,1}\,\,({\bf 126720})$, % [0 0 1 1 0 0 0 0 1] 
$2\,H_{10,8,5,1}\,\,(2\times {\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$H_{10,9,2,2,1}\,\,({\bf 47190})$, % [1 0 0 0 0 0 0 2 1] 
$H_{10,9,3,1,1}\,\,({\bf 45045})$, % [1 0 0 0 0 0 1 0 2] 
$3\,H_{10,9,3,2}\,\,(3\times {\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$3\,H_{10,9,4,1}\,\,(3\times {\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{10,8,6}\,\,({\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$H_{10,7,7}\,\,({\bf 4950'})$, % [0 0 2 0 0 0 0 0 0] 
$2\,H_{10,9,5}\,\,(2\times {\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$H_{10,10,2,1,1}\,\,({\bf 1485})$, % [0 0 0 0 0 0 0 1 2] 
$3\,H_{10,10,3,1}\,\,(3\times {\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$H_{10,10,2,2}\,\,({\bf 825})$, % [0 0 0 0 0 0 0 2 0] 
$2\,H_{10,10,4}\,\,(2\times {\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 13, 14604975, True
$H_{10,8,4,3,1}\,\,({\bf \overline{3753750}})$, % [0 1 0 0 0 1 1 0 1] 
$H_{10,8,5,2,1}\,\,({\bf \overline{2196480}})$, % [0 1 0 0 1 0 0 1 1] 
$H_{10,7,5,4}\,\,({\bf \overline{1905750}})$, % [0 0 1 0 1 1 0 0 0] 
$H_{10,7,6,3}\,\,({\bf \overline{1161600}})$, % [0 0 1 1 0 0 1 0 0] 
$2\,H_{10,8,5,3}\,\,(2\times {\bf \overline{711480}})$, % [0 1 0 0 1 0 1 0 0] 
$H_{10,8,4,4}\,\,({\bf \overline{490050}''})$, % [0 1 0 0 0 2 0 0 0] 
$2\,H_{10,9,4,2,1}\,\,(2\times {\bf \overline{424710}})$, % [1 0 0 0 0 1 0 1 1] 
$H_{10,9,3,2,2}\,\,({\bf \overline{405405}})$, % [1 0 0 0 0 0 1 2 0] 
$H_{10,8,6,1,1}\,\,({\bf \overline{331695}})$, % [0 1 0 1 0 0 0 0 2] 
$H_{10,9,3,3,1}\,\,({\bf \overline{330330}})$, % [1 0 0 0 0 0 2 0 1] 
$2\,H_{10,8,6,2}\,\,(2\times {\bf \overline{261360}})$, % [0 1 0 1 0 0 0 1 0] 
$H_{10,7,7,2}\,\,({\bf \overline{190575}})$, % [0 0 2 0 0 0 0 1 0] 
$3\,H_{10,9,4,3}\,\,(3\times {\bf \overline{126720}})$, % [1 0 0 0 0 1 1 0 0] 
$H_{10,9,5,1,1}\,\,({\bf \overline{107250}})$, % [1 0 0 0 1 0 0 0 2] 
$4\,H_{10,9,5,2}\,\,(4\times {\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$2\,H_{10,8,7,1}\,\,(2\times {\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$2\,H_{10,10,3,2,1}\,\,(2\times {\bf \overline{21120}})$, % [0 0 0 0 0 0 1 1 1] 
$3\,H_{10,9,6,1}\,\,(3\times {\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$2\,H_{10,10,4,1,1}\,\,(2\times {\bf \overline{9240}'})$, % [0 0 0 0 0 1 0 0 2] 
$4\,H_{10,10,4,2}\,\,(4\times {\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$2\,H_{10,10,3,3}\,\,(2\times {\bf \overline{4950}'})$, % [0 0 0 0 0 0 2 0 0] 
$4\,H_{10,10,5,1}\,\,(4\times {\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$2\,H_{10,9,7}\,\,(2\times {\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$2\,H_{10,10,6}\,\,(2\times {\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 29584170, True
$H_{10,8,5,4,1}\,\,({\bf \overline{7413120}})$, % [0 1 0 0 1 1 0 0 1] 
$H_{10,8,6,3,1}\,\,({\bf \overline{4729725}})$, % [0 1 0 1 0 0 1 0 1] 
$H_{10,9,4,3,2}\,\,({\bf \overline{2745600}})$, % [1 0 0 0 0 1 1 1 0] 
$2\,H_{10,9,5,3,1}\,\,(2\times {\bf \overline{1415700}})$, % [1 0 0 0 1 0 1 0 1] 
$H_{10,7,6,5}\,\,({\bf \overline{1393920}})$, % [0 0 1 1 1 0 0 0 0] 
$H_{10,9,5,2,2}\,\,({\bf \overline{1287000}})$, % [1 0 0 0 1 0 0 2 0] 
$H_{10,9,4,4,1}\,\,({\bf \overline{990990}})$, % [1 0 0 0 0 2 0 0 1] 
$H_{10,8,7,2,1}\,\,({\bf \overline{915200}})$, % [0 1 1 0 0 0 0 1 1] 
$2\,H_{10,8,6,4}\,\,(2\times {\bf \overline{882090}})$, % [0 1 0 1 0 1 0 0 0] 
$H_{10,7,7,4}\,\,({\bf \overline{680625}})$, % [0 0 2 0 0 1 0 0 0] 
$H_{10,8,5,5}\,\,({\bf \overline{609840}'})$, % [0 1 0 0 2 0 0 0 0] 
$2\,H_{10,9,6,2,1}\,\,(2\times {\bf \overline{495495}})$, % [1 0 0 1 0 0 0 1 1] 
$2\,H_{10,8,7,3}\,\,(2\times {\bf \overline{317625}})$, % [0 1 1 0 0 0 1 0 0] 
$3\,H_{10,9,5,4}\,\,(3\times {\bf \overline{242550}})$, % [1 0 0 0 1 1 0 0 0] 
$4\,H_{10,9,6,3}\,\,(4\times {\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$3\,H_{10,10,4,3,1}\,\,(3\times {\bf \overline{103950}})$, % [0 0 0 0 0 1 1 0 1] 
$H_{10,10,4,2,2}\,\,({\bf \overline{101640}})$, % [0 0 0 0 0 1 0 2 0] 
$H_{10,10,3,3,2}\,\,({\bf \overline{98010}})$, % [0 0 0 0 0 0 2 1 0] 
$3\,H_{10,10,5,2,1}\,\,(3\times {\bf \overline{63360}})$, % [0 0 0 0 1 0 0 1 1] 
$H_{10,9,7,1,1}\,\,({\bf \overline{50050}})$, % [1 0 1 0 0 0 0 0 2] 
$H_{10,8,8,1,1}\,\,({\bf \overline{42120}})$, % [0 2 0 0 0 0 0 0 2] 
$4\,H_{10,9,7,2}\,\,(4\times {\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$H_{10,8,8,2}\,\,({\bf \overline{33880}})$, % [0 2 0 0 0 0 0 1 0] 
$5\,H_{10,10,5,3}\,\,(5\times {\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$2\,H_{10,10,4,4}\,\,(2\times {\bf \overline{13860}''})$, % [0 0 0 0 0 2 0 0 0] 
$2\,H_{10,10,6,1,1}\,\,(2\times {\bf \overline{10395}})$, % [0 0 0 1 0 0 0 0 2] 
$5\,H_{10,10,6,2}\,\,(5\times {\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$2\,H_{10,9,8,1}\,\,(2\times {\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$4\,H_{10,10,7,1}\,\,(4\times {\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$H_{10,9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
$H_{10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 37283400, True
$H_{10,8,6,5,1}\,\,({\bf 6756750})$, % [0 1 0 1 1 0 0 0 1] 
$H_{10,9,5,4,2}\,\,({\bf \overline{6756750}})$, % [1 0 0 0 1 1 0 1 0] 
$H_{10,8,7,4,1}\,\,({\bf 4118400})$, % [0 1 1 0 0 1 0 0 1] 
$H_{10,9,6,3,2}\,\,({\bf \overline{4118400}})$, % [1 0 0 1 0 0 1 1 0] 
$2\,H_{10,9,6,4,1}\,\,(2\times {\bf 2081079})$, % [1 0 0 1 0 1 0 0 1] 
$H_{10,9,5,5,1}\,\,({\bf 1415700'})$, % [1 0 0 0 2 0 0 0 1] 
$2\,H_{10,9,7,3,1}\,\,(2\times {\bf 786500})$, % [1 0 1 0 0 0 1 0 1] 
$H_{10,8,8,3,1}\,\,({\bf 675675})$, % [0 2 0 0 0 0 1 0 1] 
$H_{10,9,7,2,2}\,\,({\bf \overline{675675}})$, % [1 0 1 0 0 0 0 2 0] 
$2\,H_{10,10,5,3,2}\,\,(2\times {\bf 490050'})$, % [0 0 0 0 1 0 1 1 0] 
$2\,H_{10,8,7,5}\,\,(2\times {\bf \overline{490050}'})$, % [0 1 1 0 1 0 0 0 0] 
$H_{10,10,4,3,3}\,\,({\bf 381150})$, % [0 0 0 0 0 1 2 0 0] 
$H_{10,7,7,6}\,\,({\bf \overline{381150}})$, % [0 0 2 1 0 0 0 0 0] 
$H_{10,10,4,4,2}\,\,({\bf 365904})$, % [0 0 0 0 0 2 0 1 0] 
$H_{10,8,6,6}\,\,({\bf \overline{365904}})$, % [0 1 0 2 0 0 0 0 0] 
$3\,H_{10,10,5,4,1}\,\,(3\times {\bf 228096})$, % [0 0 0 0 1 1 0 0 1] 
$3\,H_{10,9,6,5}\,\,(3\times {\bf \overline{228096}})$, % [1 0 0 1 1 0 0 0 0] 
$4\,H_{10,10,6,3,1}\,\,(4\times {\bf 155925})$, % [0 0 0 1 0 0 1 0 1] 
$4\,H_{10,9,7,4}\,\,(4\times {\bf \overline{155925}})$, % [1 0 1 0 0 1 0 0 0] 
$H_{10,10,6,2,2}\,\,({\bf 136125})$, % [0 0 0 1 0 0 0 2 0] 
$H_{10,8,8,4}\,\,({\bf \overline{136125}})$, % [0 2 0 0 0 1 0 0 0] 
$2\,H_{10,9,8,2,1}\,\,(2\times {\bf 99099})$, % [1 1 0 0 0 0 0 1 1] 
$3\,H_{10,10,7,2,1}\,\,(3\times {\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$3\,H_{10,9,8,3}\,\,(3\times {\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$5\,H_{10,10,6,4}\,\,(5\times {\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
$2\,H_{10,10,5,5}\,\,(2\times {\bf 19404})$, % [0 0 0 0 2 0 0 0 0] 
$6\,H_{10,10,7,3}\,\,(6\times {\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$2\,H_{10,10,8,1,1}\,\,(2\times {\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$2\,H_{10,9,9,2}\,\,(2\times {\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$4\,H_{10,10,8,2}\,\,(4\times {\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$2\,H_{10,10,9,1}\,\,(2\times {\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 16, 29584170, True
$H_{10,9,6,5,2}\,\,({\bf 7413120})$, % [1 0 0 1 1 0 0 1 0] 
$H_{10,9,7,4,2}\,\,({\bf 4729725})$, % [1 0 1 0 0 1 0 1 0] 
$H_{10,8,7,6,1}\,\,({\bf 2745600})$, % [0 1 1 1 0 0 0 0 1] 
$2\,H_{10,9,7,5,1}\,\,(2\times {\bf 1415700})$, % [1 0 1 0 1 0 0 0 1] 
$H_{10,10,5,4,3}\,\,({\bf 1393920})$, % [0 0 0 0 1 1 1 0 0] 
$H_{10,8,8,5,1}\,\,({\bf 1287000})$, % [0 2 0 0 1 0 0 0 1] 
$H_{10,9,6,6,1}\,\,({\bf 990990})$, % [1 0 0 2 0 0 0 0 1] 
$H_{10,9,8,3,2}\,\,({\bf 915200})$, % [1 1 0 0 0 0 1 1 0] 
$2\,H_{10,10,6,4,2}\,\,(2\times {\bf 882090})$, % [0 0 0 1 0 1 0 1 0] 
$H_{10,10,6,3,3}\,\,({\bf 680625})$, % [0 0 0 1 0 0 2 0 0] 
$H_{10,10,5,5,2}\,\,({\bf 609840'})$, % [0 0 0 0 2 0 0 1 0] 
$2\,H_{10,9,8,4,1}\,\,(2\times {\bf 495495})$, % [1 1 0 0 0 1 0 0 1] 
$2\,H_{10,10,7,3,2}\,\,(2\times {\bf 317625})$, % [0 0 1 0 0 0 1 1 0] 
$3\,H_{10,10,6,5,1}\,\,(3\times {\bf 242550})$, % [0 0 0 1 1 0 0 0 1] 
$4\,H_{10,10,7,4,1}\,\,(4\times {\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$3\,H_{10,9,7,6}\,\,(3\times {\bf 103950})$, % [1 0 1 1 0 0 0 0 0] 
$H_{10,8,8,6}\,\,({\bf 101640})$, % [0 2 0 1 0 0 0 0 0] 
$H_{10,8,7,7}\,\,({\bf 98010})$, % [0 1 2 0 0 0 0 0 0] 
$3\,H_{10,9,8,5}\,\,(3\times {\bf 63360})$, % [1 1 0 0 1 0 0 0 0] 
$H_{10,9,9,3,1}\,\,({\bf 50050})$, % [2 0 0 0 0 0 1 0 1] 
$H_{10,9,9,2,2}\,\,({\bf 42120})$, % [2 0 0 0 0 0 0 2 0] 
$4\,H_{10,10,8,3,1}\,\,(4\times {\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$H_{10,10,8,2,2}\,\,({\bf 33880})$, % [0 1 0 0 0 0 0 2 0] 
$5\,H_{10,10,7,5}\,\,(5\times {\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$2\,H_{10,10,6,6}\,\,(2\times {\bf 13860''})$, % [0 0 0 2 0 0 0 0 0] 
$2\,H_{10,9,9,4}\,\,(2\times {\bf 10395})$, % [2 0 0 0 0 1 0 0 0] 
$5\,H_{10,10,8,4}\,\,(5\times {\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$2\,H_{10,10,9,2,1}\,\,(2\times {\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$4\,H_{10,10,9,3}\,\,(4\times {\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$H_{10,10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
$H_{10,10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 17, 14604975, True
$H_{10,9,7,6,2}\,\,({\bf 3753750})$, % [1 0 1 1 0 0 0 1 0] 
$H_{10,9,8,5,2}\,\,({\bf 2196480})$, % [1 1 0 0 1 0 0 1 0] 
$H_{10,10,6,5,3}\,\,({\bf 1905750})$, % [0 0 0 1 1 0 1 0 0] 
$H_{10,10,7,4,3}\,\,({\bf 1161600})$, % [0 0 1 0 0 1 1 0 0] 
$2\,H_{10,10,7,5,2}\,\,(2\times {\bf 711480})$, % [0 0 1 0 1 0 0 1 0] 
$H_{10,10,6,6,2}\,\,({\bf 490050''})$, % [0 0 0 2 0 0 0 1 0] 
$2\,H_{10,9,8,6,1}\,\,(2\times {\bf 424710})$, % [1 1 0 1 0 0 0 0 1] 
$H_{10,8,8,7,1}\,\,({\bf 405405})$, % [0 2 1 0 0 0 0 0 1] 
$H_{10,9,9,4,2}\,\,({\bf 331695})$, % [2 0 0 0 0 1 0 1 0] 
$H_{10,9,7,7,1}\,\,({\bf 330330})$, % [1 0 2 0 0 0 0 0 1] 
$2\,H_{10,10,8,4,2}\,\,(2\times {\bf 261360})$, % [0 1 0 0 0 1 0 1 0] 
$H_{10,10,8,3,3}\,\,({\bf 190575})$, % [0 1 0 0 0 0 2 0 0] 
$3\,H_{10,10,7,6,1}\,\,(3\times {\bf 126720})$, % [0 0 1 1 0 0 0 0 1] 
$H_{10,9,9,5,1}\,\,({\bf 107250})$, % [2 0 0 0 1 0 0 0 1] 
$4\,H_{10,10,8,5,1}\,\,(4\times {\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$2\,H_{10,10,9,3,2}\,\,(2\times {\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$2\,H_{10,9,8,7}\,\,(2\times {\bf 21120})$, % [1 1 1 0 0 0 0 0 0] 
$3\,H_{10,10,9,4,1}\,\,(3\times {\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$2\,H_{10,9,9,6}\,\,(2\times {\bf 9240'})$, % [2 0 0 1 0 0 0 0 0] 
$4\,H_{10,10,8,6}\,\,(4\times {\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$2\,H_{10,10,7,7}\,\,(2\times {\bf 4950'})$, % [0 0 2 0 0 0 0 0 0] 
$4\,H_{10,10,9,5}\,\,(4\times {\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$2\,H_{10,10,10,3,1}\,\,(2\times {\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$2\,H_{10,10,10,4}\,\,(2\times {\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 18, 4313925, True
$H_{10,10,7,6,3}\,\,({\bf \overline{1161600}})$, % [0 0 1 1 0 0 1 0 0] 
$H_{10,9,8,7,2}\,\,({\bf \overline{823680}})$, % [1 1 1 0 0 0 0 1 0] 
$H_{10,10,8,5,3}\,\,({\bf \overline{711480}})$, % [0 1 0 0 1 0 1 0 0] 
$H_{10,9,9,6,2}\,\,({\bf \overline{351000}})$, % [2 0 0 1 0 0 0 1 0] 
$2\,H_{10,10,8,6,2}\,\,(2\times {\bf \overline{261360}})$, % [0 1 0 1 0 0 0 1 0] 
$H_{10,10,7,7,2}\,\,({\bf \overline{190575}})$, % [0 0 2 0 0 0 0 1 0] 
$H_{10,10,9,4,3}\,\,({\bf \overline{126720}})$, % [1 0 0 0 0 1 1 0 0] 
$2\,H_{10,10,9,5,2}\,\,(2\times {\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$H_{10,9,8,8,1}\,\,({\bf \overline{47190}})$, % [1 2 0 0 0 0 0 0 1] 
$H_{10,9,9,7,1}\,\,({\bf \overline{45045}})$, % [2 0 1 0 0 0 0 0 1] 
$3\,H_{10,10,8,7,1}\,\,(3\times {\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$3\,H_{10,10,9,6,1}\,\,(3\times {\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$H_{10,10,10,4,2}\,\,({\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$H_{10,10,10,3,3}\,\,({\bf \overline{4950}'})$, % [0 0 0 0 0 0 2 0 0] 
$2\,H_{10,10,10,5,1}\,\,(2\times {\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$H_{10,9,9,8}\,\,({\bf \overline{1485}})$, % [2 1 0 0 0 0 0 0 0] 
$3\,H_{10,10,9,7}\,\,(3\times {\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$H_{10,10,8,8}\,\,({\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
$2\,H_{10,10,10,6}\,\,(2\times {\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 19, 699930, True
$H_{10,10,8,7,3}\,\,({\bf \overline{317625}})$, % [0 1 1 0 0 0 1 0 0] 
$H_{10,10,9,6,3}\,\,({\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$H_{10,9,9,8,2}\,\,({\bf \overline{61425}})$, % [2 1 0 0 0 0 0 1 0] 
$2\,H_{10,10,9,7,2}\,\,(2\times {\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$H_{10,10,8,8,2}\,\,({\bf \overline{33880}})$, % [0 2 0 0 0 0 0 1 0] 
$H_{10,10,10,5,3}\,\,({\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$H_{10,10,10,6,2}\,\,({\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$2\,H_{10,10,9,8,1}\,\,(2\times {\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$2\,H_{10,10,10,7,1}\,\,(2\times {\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$H_{10,10,9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
$H_{10,10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 20, 51975, True
$H_{10,10,9,8,3}\,\,({\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$H_{10,10,10,7,3}\,\,({\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$H_{10,10,9,9,2}\,\,({\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$H_{10,10,10,8,2}\,\,({\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$H_{10,10,10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 21, 1155, True
$H_{10,10,10,9,3}\,\,({\bf 1155})$ % [1 0 0 0 0 0 1 0 0] 
}
\\\hline
 $2\,H_{A_{1\cdots7},B_{123}}$ {\tiny$({\bf 58624500})$} %6	0 0 1 0 0 0 1 0 0 0		1 2 3 5 7 9 11 14 10 6 7	-2	58624500	1	0	0	207
 &\multicolumn{1}{L{13cm}|}{\tiny
% 10, 12375, True
$2\times[H_{10,7,3}\,\,({\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
% 11, 239250, True
$H_{10,7,4,1}\,\,({\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$H_{10,8,3,1}\,\,({\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$H_{10,7,5}\,\,({\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$H_{10,8,4}\,\,({\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$H_{10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
% 12, 1700325, True
$H_{10,7,5,2}\,\,({\bf 711480})$, % [0 0 1 0 1 0 0 1 0] 
$H_{10,8,4,1,1}\,\,({\bf 351000})$, % [0 1 0 0 0 1 0 0 2] 
$H_{10,8,4,2}\,\,({\bf 261360})$, % [0 1 0 0 0 1 0 1 0] 
$H_{10,7,6,1}\,\,({\bf 126720})$, % [0 0 1 1 0 0 0 0 1] 
$2\,H_{10,8,5,1}\,\,(2\times {\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$H_{10,9,3,2}\,\,({\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$H_{10,7,7}\,\,({\bf 4950'})$, % [0 0 2 0 0 0 0 0 0] 
$2\,H_{10,9,4,1}\,\,(2\times {\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{10,8,6}\,\,({\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$2\,H_{10,9,5}\,\,(2\times {\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$H_{10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$H_{10,10,4}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 13, 6174300, True
$H_{10,7,6,3}\,\,({\bf \overline{1161600}})$, % [0 0 1 1 0 0 1 0 0] 
$H_{10,8,5,2,1}\,\,({\bf \overline{2196480}})$, % [0 1 0 0 1 0 0 1 1] 
$H_{10,8,5,3}\,\,({\bf \overline{711480}})$, % [0 1 0 0 1 0 1 0 0] 
$H_{10,7,7,2}\,\,({\bf \overline{190575}})$, % [0 0 2 0 0 0 0 1 0] 
$H_{10,8,6,1,1}\,\,({\bf \overline{331695}})$, % [0 1 0 1 0 0 0 0 2] 
$H_{10,9,4,2,1}\,\,({\bf \overline{424710}})$, % [1 0 0 0 0 1 0 1 1] 
$2\,H_{10,8,6,2}\,\,(2\times {\bf \overline{261360}})$, % [0 1 0 1 0 0 0 1 0] 
$H_{10,9,4,3}\,\,({\bf \overline{126720}})$, % [1 0 0 0 0 1 1 0 0] 
$H_{10,9,5,1,1}\,\,({\bf \overline{107250}})$, % [1 0 0 0 1 0 0 0 2] 
$3\,H_{10,9,5,2}\,\,(3\times {\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$2\,H_{10,8,7,1}\,\,(2\times {\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$H_{10,10,4,1,1}\,\,({\bf \overline{9240}'})$, % [0 0 0 0 0 1 0 0 2] 
$H_{10,10,3,3}\,\,({\bf \overline{4950}'})$, % [0 0 0 0 0 0 2 0 0] 
$3\,H_{10,9,6,1}\,\,(3\times {\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$2\,H_{10,10,4,2}\,\,(2\times {\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$3\,H_{10,10,5,1}\,\,(3\times {\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$2\,H_{10,9,7}\,\,(2\times {\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$2\,H_{10,10,6}\,\,(2\times {\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 12944250, True
$H_{10,8,6,3,1}\,\,({\bf \overline{4729725}})$, % [0 1 0 1 0 0 1 0 1] 
$H_{10,7,7,4}\,\,({\bf \overline{680625}})$, % [0 0 2 0 0 1 0 0 0] 
$H_{10,9,5,2,2}\,\,({\bf \overline{1287000}})$, % [1 0 0 0 1 0 0 2 0] 
$H_{10,8,6,4}\,\,({\bf \overline{882090}})$, % [0 1 0 1 0 1 0 0 0] 
$H_{10,9,5,3,1}\,\,({\bf \overline{1415700}})$, % [1 0 0 0 1 0 1 0 1] 
$H_{10,8,7,2,1}\,\,({\bf \overline{915200}})$, % [0 1 1 0 0 0 0 1 1] 
$2\,H_{10,8,7,3}\,\,(2\times {\bf \overline{317625}})$, % [0 1 1 0 0 0 1 0 0] 
$H_{10,9,5,4}\,\,({\bf \overline{242550}})$, % [1 0 0 0 1 1 0 0 0] 
$2\,H_{10,9,6,2,1}\,\,(2\times {\bf \overline{495495}})$, % [1 0 0 1 0 0 0 1 1] 
$H_{10,10,4,3,1}\,\,({\bf \overline{103950}})$, % [0 0 0 0 0 1 1 0 1] 
$3\,H_{10,9,6,3}\,\,(3\times {\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$2\,H_{10,10,5,2,1}\,\,(2\times {\bf \overline{63360}})$, % [0 0 0 0 1 0 0 1 1] 
$H_{10,8,8,1,1}\,\,({\bf \overline{42120}})$, % [0 2 0 0 0 0 0 0 2] 
$H_{10,10,4,4}\,\,({\bf \overline{13860}''})$, % [0 0 0 0 0 2 0 0 0] 
$H_{10,8,8,2}\,\,({\bf \overline{33880}})$, % [0 2 0 0 0 0 0 1 0] 
$H_{10,9,7,1,1}\,\,({\bf \overline{50050}})$, % [1 0 1 0 0 0 0 0 2] 
$3\,H_{10,10,5,3}\,\,(3\times {\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$4\,H_{10,9,7,2}\,\,(4\times {\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$2\,H_{10,10,6,1,1}\,\,(2\times {\bf \overline{10395}})$, % [0 0 0 1 0 0 0 0 2] 
$4\,H_{10,10,6,2}\,\,(4\times {\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$2\,H_{10,9,8,1}\,\,(2\times {\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$4\,H_{10,10,7,1}\,\,(4\times {\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$H_{10,9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
$H_{10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 16483500, True
$H_{10,8,7,4,1}\,\,({\bf 4118400})$, % [0 1 1 0 0 1 0 0 1] 
$H_{10,9,6,3,2}\,\,({\bf \overline{4118400}})$, % [1 0 0 1 0 0 1 1 0] 
$H_{10,9,6,4,1}\,\,({\bf 2081079})$, % [1 0 0 1 0 1 0 0 1] 
$H_{10,10,5,3,2}\,\,({\bf 490050'})$, % [0 0 0 0 1 0 1 1 0] 
$H_{10,8,7,5}\,\,({\bf \overline{490050}'})$, % [0 1 1 0 1 0 0 0 0] 
$H_{10,8,8,3,1}\,\,({\bf 675675})$, % [0 2 0 0 0 0 1 0 1] 
$H_{10,9,7,2,2}\,\,({\bf \overline{675675}})$, % [1 0 1 0 0 0 0 2 0] 
$2\,H_{10,9,7,3,1}\,\,(2\times {\bf 786500})$, % [1 0 1 0 0 0 1 0 1] 
$H_{10,10,5,4,1}\,\,({\bf 228096})$, % [0 0 0 0 1 1 0 0 1] 
$H_{10,9,6,5}\,\,({\bf \overline{228096}})$, % [1 0 0 1 1 0 0 0 0] 
$H_{10,10,6,2,2}\,\,({\bf 136125})$, % [0 0 0 1 0 0 0 2 0] 
$H_{10,8,8,4}\,\,({\bf \overline{136125}})$, % [0 2 0 0 0 1 0 0 0] 
$3\,H_{10,10,6,3,1}\,\,(3\times {\bf 155925})$, % [0 0 0 1 0 0 1 0 1] 
$3\,H_{10,9,7,4}\,\,(3\times {\bf \overline{155925}})$, % [1 0 1 0 0 1 0 0 0] 
$H_{10,10,5,5}\,\,({\bf 19404})$, % [0 0 0 0 2 0 0 0 0] 
$2\,H_{10,9,8,2,1}\,\,(2\times {\bf 99099})$, % [1 1 0 0 0 0 0 1 1] 
$3\,H_{10,10,6,4}\,\,(3\times {\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
$3\,H_{10,10,7,2,1}\,\,(3\times {\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$3\,H_{10,9,8,3}\,\,(3\times {\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$5\,H_{10,10,7,3}\,\,(5\times {\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$2\,H_{10,10,8,1,1}\,\,(2\times {\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$2\,H_{10,9,9,2}\,\,(2\times {\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$4\,H_{10,10,8,2}\,\,(4\times {\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$2\,H_{10,10,9,1}\,\,(2\times {\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 16, 12944250, True
$H_{10,9,7,4,2}\,\,({\bf 4729725})$, % [1 0 1 0 0 1 0 1 0] 
$H_{10,10,6,3,3}\,\,({\bf 680625})$, % [0 0 0 1 0 0 2 0 0] 
$H_{10,8,8,5,1}\,\,({\bf 1287000})$, % [0 2 0 0 1 0 0 0 1] 
$H_{10,10,6,4,2}\,\,({\bf 882090})$, % [0 0 0 1 0 1 0 1 0] 
$H_{10,9,7,5,1}\,\,({\bf 1415700})$, % [1 0 1 0 1 0 0 0 1] 
$H_{10,9,8,3,2}\,\,({\bf 915200})$, % [1 1 0 0 0 0 1 1 0] 
$H_{10,10,6,5,1}\,\,({\bf 242550})$, % [0 0 0 1 1 0 0 0 1] 
$2\,H_{10,10,7,3,2}\,\,(2\times {\bf 317625})$, % [0 0 1 0 0 0 1 1 0] 
$2\,H_{10,9,8,4,1}\,\,(2\times {\bf 495495})$, % [1 1 0 0 0 1 0 0 1] 
$3\,H_{10,10,7,4,1}\,\,(3\times {\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$H_{10,9,7,6}\,\,({\bf 103950})$, % [1 0 1 1 0 0 0 0 0] 
$2\,H_{10,9,8,5}\,\,(2\times {\bf 63360})$, % [1 1 0 0 1 0 0 0 0] 
$H_{10,9,9,2,2}\,\,({\bf 42120})$, % [2 0 0 0 0 0 0 2 0] 
$H_{10,10,6,6}\,\,({\bf 13860''})$, % [0 0 0 2 0 0 0 0 0] 
$H_{10,10,8,2,2}\,\,({\bf 33880})$, % [0 1 0 0 0 0 0 2 0] 
$H_{10,9,9,3,1}\,\,({\bf 50050})$, % [2 0 0 0 0 0 1 0 1] 
$3\,H_{10,10,7,5}\,\,(3\times {\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$4\,H_{10,10,8,3,1}\,\,(4\times {\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$2\,H_{10,9,9,4}\,\,(2\times {\bf 10395})$, % [2 0 0 0 0 1 0 0 0] 
$4\,H_{10,10,8,4}\,\,(4\times {\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$2\,H_{10,10,9,2,1}\,\,(2\times {\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$4\,H_{10,10,9,3}\,\,(4\times {\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$H_{10,10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
$H_{10,10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 17, 6174300, True
$H_{10,10,7,4,3}\,\,({\bf 1161600})$, % [0 0 1 0 0 1 1 0 0] 
$H_{10,9,8,5,2}\,\,({\bf 2196480})$, % [1 1 0 0 1 0 0 1 0] 
$H_{10,10,7,5,2}\,\,({\bf 711480})$, % [0 0 1 0 1 0 0 1 0] 
$H_{10,10,8,3,3}\,\,({\bf 190575})$, % [0 1 0 0 0 0 2 0 0] 
$H_{10,9,8,6,1}\,\,({\bf 424710})$, % [1 1 0 1 0 0 0 0 1] 
$H_{10,9,9,4,2}\,\,({\bf 331695})$, % [2 0 0 0 0 1 0 1 0] 
$2\,H_{10,10,8,4,2}\,\,(2\times {\bf 261360})$, % [0 1 0 0 0 1 0 1 0] 
$H_{10,10,7,6,1}\,\,({\bf 126720})$, % [0 0 1 1 0 0 0 0 1] 
$H_{10,9,9,5,1}\,\,({\bf 107250})$, % [2 0 0 0 1 0 0 0 1] 
$3\,H_{10,10,8,5,1}\,\,(3\times {\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$2\,H_{10,10,9,3,2}\,\,(2\times {\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$H_{10,10,7,7}\,\,({\bf 4950'})$, % [0 0 2 0 0 0 0 0 0] 
$3\,H_{10,10,9,4,1}\,\,(3\times {\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{10,9,9,6}\,\,({\bf 9240'})$, % [2 0 0 1 0 0 0 0 0] 
$2\,H_{10,10,8,6}\,\,(2\times {\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$3\,H_{10,10,9,5}\,\,(3\times {\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$2\,H_{10,10,10,3,1}\,\,(2\times {\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$2\,H_{10,10,10,4}\,\,(2\times {\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 18, 1700325, True
$H_{10,10,8,5,3}\,\,({\bf \overline{711480}})$, % [0 1 0 0 1 0 1 0 0] 
$H_{10,9,9,6,2}\,\,({\bf \overline{351000}})$, % [2 0 0 1 0 0 0 1 0] 
$H_{10,10,8,6,2}\,\,({\bf \overline{261360}})$, % [0 1 0 1 0 0 0 1 0] 
$H_{10,10,9,4,3}\,\,({\bf \overline{126720}})$, % [1 0 0 0 0 1 1 0 0] 
$2\,H_{10,10,9,5,2}\,\,(2\times {\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$H_{10,10,8,7,1}\,\,({\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$H_{10,10,10,3,3}\,\,({\bf \overline{4950}'})$, % [0 0 0 0 0 0 2 0 0] 
$2\,H_{10,10,9,6,1}\,\,(2\times {\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$H_{10,10,10,4,2}\,\,({\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$2\,H_{10,10,10,5,1}\,\,(2\times {\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$H_{10,10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$H_{10,10,10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 19, 239250, True
$H_{10,10,9,6,3}\,\,({\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$H_{10,10,10,5,3}\,\,({\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$H_{10,10,9,7,2}\,\,({\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$H_{10,10,10,6,2}\,\,({\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$H_{10,10,10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
% 20, 12375, True
$H_{10,10,10,7,3}\,\,({\bf 12375})]$} % [0 0 1 0 0 0 1 0 0] 
\\\hline
 $\SUSY{H_{A_{1\cdots6},B_{123},C}}$ {\tiny$({\bf 382764690})$} %6	1 0 1 0 0 1 0 0 0 0		0 1 2 4 6 8 11 14 10 6 7	2	382764690	1	0	0	213
 &\multicolumn{1}{L{13cm}|}{\tiny 
% 10, 155925
$\SUSY{H_{9,7,4}}\,\,({\bf \overline{155925}})$, % [1 0 1 0 0 1 0 0 0] 
% 11, 2285114, False, 2286900
$\SUSY{H_{9,7,5,1}}\,\,({\bf 1415700})$, % [1 0 1 0 1 0 0 0 1] 
$H_{9,8,4,1}\,\,({\bf 495495})$, % [1 1 0 0 0 1 0 0 1] 
$H_{10,7,4,1}\,\,({\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$H_{9,7,6}\,\,({\bf 103950})$, % [1 0 1 1 0 0 0 0 0] 
$H_{9,8,5}\,\,({\bf 63360})$, % [1 1 0 0 1 0 0 0 0] 
$H_{10,7,5}\,\,({\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$H_{9,9,4}\,\,({\bf 10395})$, % [2 0 0 0 0 1 0 0 0] 
$H_{10,8,4}\,\,({\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
% 12, 13378365
$\SUSY{H_{9,7,6,2}}\,\,({\bf 3753750})$, % [1 0 1 1 0 0 0 1 0] 
$\SUSY{H_{9,8,5,1,1}}\,\,({\bf 2851200})$, % [1 1 0 0 1 0 0 0 2] 
$H_{9,8,5,2}\,\,({\bf 2196480})$, % [1 1 0 0 1 0 0 1 0] 
$H_{10,7,5,1,1}\,\,({\bf 926640})$, % [0 0 1 0 1 0 0 0 2] 
$H_{10,7,5,2}\,\,({\bf 711480})$, % [0 0 1 0 1 0 0 1 0] 
$H_{9,7,7,1}\,\,({\bf 330330})$, % [1 0 2 0 0 0 0 0 1] 
$H_{10,8,4,1,1}\,\,({\bf 351000})$, % [0 1 0 0 0 1 0 0 2] 
$2\,H_{9,8,6,1}\,\,(2\times {\bf 424710})$, % [1 1 0 1 0 0 0 0 1] 
$H_{9,9,4,2}\,\,({\bf 331695})$, % [2 0 0 0 0 1 0 1 0] 
$H_{10,8,4,2}\,\,({\bf 261360})$, % [0 1 0 0 0 1 0 1 0] 
$2\,H_{10,7,6,1}\,\,(2\times {\bf 126720})$, % [0 0 1 1 0 0 0 0 1] 
$2\,H_{9,9,5,1}\,\,(2\times {\bf 107250})$, % [2 0 0 0 1 0 0 0 1] 
$3\,H_{10,8,5,1}\,\,(3\times {\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$H_{9,8,7}\,\,({\bf 21120})$, % [1 1 1 0 0 0 0 0 0] 
$H_{10,7,7}\,\,({\bf 4950'})$, % [0 0 2 0 0 0 0 0 0] 
$2\,H_{10,9,4,1}\,\,(2\times {\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$2\,H_{9,9,6}\,\,(2\times {\bf 9240'})$, % [2 0 0 1 0 0 0 0 0] 
$2\,H_{10,8,6}\,\,(2\times {\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$2\,H_{10,9,5}\,\,(2\times {\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
% 13, 42482880
$\SUSY{H_{9,8,6,2,1}}\,\,({\bf \overline{11760000}})$, % [1 1 0 1 0 0 0 1 1] 
$\SUSY{H_{9,7,7,3}}\,\,({\bf \overline{3185325}})$, % [1 0 2 0 0 0 1 0 0] 
$H_{10,7,6,2,1}\,\,({\bf \overline{3468465}})$, % [0 0 1 1 0 0 0 1 1] 
$H_{9,8,6,3}\,\,({\bf \overline{3963960}})$, % [1 1 0 1 0 0 1 0 0] 
$\SUSY{H_{10,8,5,1,1,1}}\,\,({\bf \overline{1576575}})$, % [0 1 0 0 1 0 0 0 3] 
$H_{9,9,5,2,1}\,\,({\bf \overline{2851200}})$, % [2 0 0 0 1 0 0 1 1] 
$H_{10,7,6,3}\,\,({\bf \overline{1161600}})$, % [0 0 1 1 0 0 1 0 0] 
$2\,H_{10,8,5,2,1}\,\,(2\times {\bf \overline{2196480}})$, % [0 1 0 0 1 0 0 1 1] 
$H_{9,8,7,1,1}\,\,({\bf \overline{1034880}})$, % [1 1 1 0 0 0 0 0 2] 
$H_{9,9,5,3}\,\,({\bf \overline{926640}})$, % [2 0 0 0 1 0 1 0 0] 
$H_{10,8,5,3}\,\,({\bf \overline{711480}})$, % [0 1 0 0 1 0 1 0 0] 
$2\,H_{9,8,7,2}\,\,(2\times {\bf \overline{823680}})$, % [1 1 1 0 0 0 0 1 0] 
$H_{10,7,7,1,1}\,\,({\bf \overline{240240}'})$, % [0 0 2 0 0 0 0 0 2] 
$H_{9,9,6,1,1}\,\,({\bf \overline{444675}})$, % [2 0 0 1 0 0 0 0 2] 
$2\,H_{10,7,7,2}\,\,(2\times {\bf \overline{190575}})$, % [0 0 2 0 0 0 0 1 0] 
$3\,H_{10,8,6,1,1}\,\,(3\times {\bf \overline{331695}})$, % [0 1 0 1 0 0 0 0 2] 
$H_{10,9,4,2,1}\,\,({\bf \overline{424710}})$, % [1 0 0 0 0 1 0 1 1] 
$3\,H_{9,9,6,2}\,\,(3\times {\bf \overline{351000}})$, % [2 0 0 1 0 0 0 1 0] 
$4\,H_{10,8,6,2}\,\,(4\times {\bf \overline{261360}})$, % [0 1 0 1 0 0 0 1 0] 
$H_{10,9,4,3}\,\,({\bf \overline{126720}})$, % [1 0 0 0 0 1 1 0 0] 
$3\,H_{10,9,5,1,1}\,\,(3\times {\bf \overline{107250}})$, % [1 0 0 0 1 0 0 0 2] 
$H_{9,8,8,1}\,\,({\bf \overline{47190}})$, % [1 2 0 0 0 0 0 0 1] 
$4\,H_{10,9,5,2}\,\,(4\times {\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$3\,H_{9,9,7,1}\,\,(3\times {\bf \overline{45045}})$, % [2 0 1 0 0 0 0 0 1] 
$4\,H_{10,8,7,1}\,\,(4\times {\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$H_{10,10,4,1,1}\,\,({\bf \overline{9240}'})$, % [0 0 0 0 0 1 0 0 2] 
$6\,H_{10,9,6,1}\,\,(6\times {\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$H_{10,10,4,2}\,\,({\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$2\,H_{10,10,5,1}\,\,(2\times {\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$H_{9,9,8}\,\,({\bf \overline{1485}})$, % [2 1 0 0 0 0 0 0 0] 
$H_{10,8,8}\,\,({\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
$3\,H_{10,9,7}\,\,(3\times {\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$H_{10,10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 82157625
$\SUSY{H_{9,8,7,3,1}}\,\,({\bf \overline{15523200}})$, % [1 1 1 0 0 0 1 0 1] 
$\SUSY{H_{10,8,6,2,1,1}}\,\,({\bf \overline{7707700}})$, % [0 1 0 1 0 0 0 1 2] 
$\SUSY{H_{9,9,6,2,2}}\,\,({\bf \overline{5630625}})$, % [2 0 0 1 0 0 0 2 0] 
$H_{10,7,7,3,1}\,\,({\bf \overline{3539250}})$, % [0 0 2 0 0 0 1 0 1] 
$H_{10,8,6,2,2}\,\,({\bf \overline{4169880}})$, % [0 1 0 1 0 0 0 2 0] 
$H_{9,9,6,3,1}\,\,({\bf \overline{6403320}})$, % [2 0 0 1 0 0 1 0 1] 
$2\,H_{10,8,6,3,1}\,\,(2\times {\bf \overline{4729725}})$, % [0 1 0 1 0 0 1 0 1] 
$H_{9,8,7,4}\,\,({\bf \overline{3020160}})$, % [1 1 1 0 0 1 0 0 0] 
$H_{10,9,5,2,1,1}\,\,({\bf \overline{2401245}})$, % [1 0 0 0 1 0 0 1 2] 
$H_{9,8,8,2,1}\,\,({\bf \overline{1411200}})$, % [1 2 0 0 0 0 0 1 1] 
$H_{10,7,7,4}\,\,({\bf \overline{680625}})$, % [0 0 2 0 0 1 0 0 0] 
$H_{10,9,5,2,2}\,\,({\bf \overline{1287000}})$, % [1 0 0 0 1 0 0 2 0] 
$H_{9,9,6,4}\,\,({\bf \overline{1201200}})$, % [2 0 0 1 0 1 0 0 0] 
$H_{10,8,6,4}\,\,({\bf \overline{882090}})$, % [0 1 0 1 0 1 0 0 0] 
$H_{10,8,7,1,1,1}\,\,({\bf \overline{630630}})$, % [0 1 1 0 0 0 0 0 3] 
$2\,H_{10,9,5,3,1}\,\,(2\times {\bf \overline{1415700}})$, % [1 0 0 0 1 0 1 0 1] 
$2\,H_{9,9,7,2,1}\,\,(2\times {\bf \overline{1330560}})$, % [2 0 1 0 0 0 0 1 1] 
$H_{9,8,8,3}\,\,({\bf \overline{495495}'})$, % [1 2 0 0 0 0 1 0 0] 
$4\,H_{10,8,7,2,1}\,\,(4\times {\bf \overline{915200}})$, % [0 1 1 0 0 0 0 1 1] 
$H_{10,9,6,1,1,1}\,\,({\bf \overline{344960}})$, % [1 0 0 1 0 0 0 0 3] 
$3\,H_{9,9,7,3}\,\,(3\times {\bf \overline{463320}})$, % [2 0 1 0 0 0 1 0 0] 
$4\,H_{10,8,7,3}\,\,(4\times {\bf \overline{317625}})$, % [0 1 1 0 0 0 1 0 0] 
$H_{10,9,5,4}\,\,({\bf \overline{242550}})$, % [1 0 0 0 1 1 0 0 0] 
$6\,H_{10,9,6,2,1}\,\,(6\times {\bf \overline{495495}})$, % [1 0 0 1 0 0 0 1 1] 
$H_{10,10,4,3,1}\,\,({\bf \overline{103950}})$, % [0 0 0 0 0 1 1 0 1] 
$5\,H_{10,9,6,3}\,\,(5\times {\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$H_{10,10,5,1,1,1}\,\,({\bf \overline{45045}'})$, % [0 0 0 0 1 0 0 0 3] 
$H_{9,9,8,1,1}\,\,({\bf \overline{76230}})$, % [2 1 0 0 0 0 0 0 2] 
$3\,H_{10,10,5,2,1}\,\,(3\times {\bf \overline{63360}})$, % [0 0 0 0 1 0 0 1 1] 
$2\,H_{10,8,8,1,1}\,\,(2\times {\bf \overline{42120}})$, % [0 2 0 0 0 0 0 0 2] 
$3\,H_{9,9,8,2}\,\,(3\times {\bf \overline{61425}})$, % [2 1 0 0 0 0 0 1 0] 
$3\,H_{10,8,8,2}\,\,(3\times {\bf \overline{33880}})$, % [0 2 0 0 0 0 0 1 0] 
$5\,H_{10,9,7,1,1}\,\,(5\times {\bf \overline{50050}})$, % [1 0 1 0 0 0 0 0 2] 
$2\,H_{10,10,5,3}\,\,(2\times {\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$8\,H_{10,9,7,2}\,\,(8\times {\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$4\,H_{10,10,6,1,1}\,\,(4\times {\bf \overline{10395}})$, % [0 0 0 1 0 0 0 0 2] 
$4\,H_{10,10,6,2}\,\,(4\times {\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$H_{9,9,9,1}\,\,({\bf \overline{2145}})$, % [3 0 0 0 0 0 0 0 1] 
$5\,H_{10,9,8,1}\,\,(5\times {\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$4\,H_{10,10,7,1}\,\,(4\times {\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$H_{10,9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
$H_{10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 101841102
$\SUSY{H_{10,8,7,3,1,1}}\,\,({\bf 11561550})$, % [0 1 1 0 0 0 1 0 2] 
$\SUSY{H_{9,9,7,3,2}}\,\,({\bf \overline{11561550}})$, % [2 0 1 0 0 0 1 1 0] 
$\SUSY{H_{9,8,8,4,1}}\,\,({\bf \overline{6652800}})$, % [1 2 0 0 0 1 0 0 1] 
$H_{10,8,7,3,2}\,\,({\bf 7882875})$, % [0 1 1 0 0 0 1 1 0] 
$\SUSY{H_{10,9,6,2,2,1}}\,\,({\bf 6652800})$, % [1 0 0 1 0 0 0 2 1] 
$H_{10,9,6,3,1,1}\,\,({\bf 6071296})$, % [1 0 0 1 0 0 1 0 2] 
$H_{9,9,7,4,1}\,\,({\bf \overline{6071296}})$, % [2 0 1 0 0 1 0 0 1] 
$2\,H_{10,8,7,4,1}\,\,(2\times {\bf 4118400})$, % [0 1 1 0 0 1 0 0 1] 
$2\,H_{10,9,6,3,2}\,\,(2\times {\bf \overline{4118400}})$, % [1 0 0 1 0 0 1 1 0] 
$H_{10,8,8,2,1,1}\,\,({\bf 1051050})$, % [0 2 0 0 0 0 0 1 2] 
$2\,H_{10,9,6,4,1}\,\,(2\times {\bf 2081079})$, % [1 0 0 1 0 1 0 0 1] 
$H_{9,9,8,2,2}\,\,({\bf \overline{1051050}})$, % [2 1 0 0 0 0 0 2 0] 
$H_{10,10,5,3,1,1}\,\,({\bf 729729})$, % [0 0 0 0 1 0 1 0 2] 
$H_{10,8,8,2,2}\,\,({\bf 576576})$, % [0 2 0 0 0 0 0 2 0] 
$2\,H_{10,9,7,2,1,1}\,\,(2\times {\bf 1234926})$, % [1 0 1 0 0 0 0 1 2] 
$H_{9,9,7,5}\,\,({\bf \overline{729729}})$, % [2 0 1 0 1 0 0 0 0] 
$2\,H_{9,9,8,3,1}\,\,(2\times {\bf \overline{1234926}})$, % [2 1 0 0 0 0 1 0 1] 
$H_{10,10,5,3,2}\,\,({\bf 490050'})$, % [0 0 0 0 1 0 1 1 0] 
$H_{10,8,7,5}\,\,({\bf \overline{490050}'})$, % [0 1 1 0 1 0 0 0 0] 
$3\,H_{10,8,8,3,1}\,\,(3\times {\bf 675675})$, % [0 2 0 0 0 0 1 0 1] 
$3\,H_{10,9,7,2,2}\,\,(3\times {\bf \overline{675675}})$, % [1 0 1 0 0 0 0 2 0] 
$7\,H_{10,9,7,3,1}\,\,(7\times {\bf 786500})$, % [1 0 1 0 0 0 1 0 1] 
$H_{10,10,5,4,1}\,\,({\bf 228096})$, % [0 0 0 0 1 1 0 0 1] 
$2\,H_{10,10,6,2,1,1}\,\,(2\times {\bf 250250})$, % [0 0 0 1 0 0 0 1 2] 
$H_{10,9,6,5}\,\,({\bf \overline{228096}})$, % [1 0 0 1 1 0 0 0 0] 
$2\,H_{9,9,8,4}\,\,(2\times {\bf \overline{250250}})$, % [2 1 0 0 0 1 0 0 0] 
$2\,H_{10,10,6,2,2}\,\,(2\times {\bf 136125})$, % [0 0 0 1 0 0 0 2 0] 
$2\,H_{10,8,8,4}\,\,(2\times {\bf \overline{136125}})$, % [0 2 0 0 0 1 0 0 0] 
$5\,H_{10,10,6,3,1}\,\,(5\times {\bf 155925})$, % [0 0 0 1 0 0 1 0 1] 
$5\,H_{10,9,7,4}\,\,(5\times {\bf \overline{155925}})$, % [1 0 1 0 0 1 0 0 0] 
$H_{10,9,8,1,1,1}\,\,({\bf 67200})$, % [1 1 0 0 0 0 0 0 3] 
$H_{9,9,9,2,1}\,\,({\bf \overline{67200}})$, % [3 0 0 0 0 0 0 1 1] 
$7\,H_{10,9,8,2,1}\,\,(7\times {\bf 99099})$, % [1 1 0 0 0 0 0 1 1] 
$2\,H_{10,10,6,4}\,\,(2\times {\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
$2\,H_{10,10,7,1,1,1}\,\,(2\times {\bf 24024})$, % [0 0 1 0 0 0 0 0 3] 
$2\,H_{9,9,9,3}\,\,(2\times {\bf \overline{24024}})$, % [3 0 0 0 0 0 1 0 0] 
$7\,H_{10,10,7,2,1}\,\,(7\times {\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$7\,H_{10,9,8,3}\,\,(7\times {\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$5\,H_{10,10,7,3}\,\,(5\times {\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$2\,H_{10,9,9,1,1}\,\,(2\times {\bf 2925})$, % [2 0 0 0 0 0 0 0 2] 
$4\,H_{10,10,8,1,1}\,\,(4\times {\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$4\,H_{10,9,9,2}\,\,(4\times {\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$5\,H_{10,10,8,2}\,\,(5\times {\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
\textcolor{blue}{$2\,H_{10,10,9,1}\,\,(2\times {\bf 99})$}, % [1 0 0 0 0 0 0 0 1] 
% 16, 82157625
$\SUSY{H_{10,9,7,3,2,1}}\,\,({\bf 15523200})$, % [1 0 1 0 0 0 1 1 1] 
$\SUSY{H_{9,9,8,4,2}}\,\,({\bf 7707700})$, % [2 1 0 0 0 1 0 1 0] 
$\SUSY{H_{10,8,8,4,1,1}}\,\,({\bf 5630625})$, % [0 2 0 0 0 1 0 0 2] 
$H_{10,9,7,3,3}\,\,({\bf 3539250})$, % [1 0 1 0 0 0 2 0 0] 
$H_{10,8,8,4,2}\,\,({\bf 4169880})$, % [0 2 0 0 0 1 0 1 0] 
$H_{10,9,7,4,1,1}\,\,({\bf 6403320})$, % [1 0 1 0 0 1 0 0 2] 
$2\,H_{10,9,7,4,2}\,\,(2\times {\bf 4729725})$, % [1 0 1 0 0 1 0 1 0] 
$H_{10,10,6,3,2,1}\,\,({\bf 3020160})$, % [0 0 0 1 0 0 1 1 1] 
$H_{9,9,8,5,1}\,\,({\bf 2401245})$, % [2 1 0 0 1 0 0 0 1] 
$H_{10,9,8,2,2,1}\,\,({\bf 1411200})$, % [1 1 0 0 0 0 0 2 1] 
$H_{10,10,6,3,3}\,\,({\bf 680625})$, % [0 0 0 1 0 0 2 0 0] 
$H_{10,8,8,5,1}\,\,({\bf 1287000})$, % [0 2 0 0 1 0 0 0 1] 
$H_{10,10,6,4,1,1}\,\,({\bf 1201200})$, % [0 0 0 1 0 1 0 0 2] 
$H_{10,10,6,4,2}\,\,({\bf 882090})$, % [0 0 0 1 0 1 0 1 0] 
$H_{9,9,9,3,2}\,\,({\bf 630630})$, % [3 0 0 0 0 0 1 1 0] 
$2\,H_{10,9,7,5,1}\,\,(2\times {\bf 1415700})$, % [1 0 1 0 1 0 0 0 1] 
$2\,H_{10,9,8,3,1,1}\,\,(2\times {\bf 1330560})$, % [1 1 0 0 0 0 1 0 2] 
$H_{10,10,7,2,2,1}\,\,({\bf 495495'})$, % [0 0 1 0 0 0 0 2 1] 
$4\,H_{10,9,8,3,2}\,\,(4\times {\bf 915200})$, % [1 1 0 0 0 0 1 1 0] 
$H_{9,9,9,4,1}\,\,({\bf 344960})$, % [3 0 0 0 0 1 0 0 1] 
$3\,H_{10,10,7,3,1,1}\,\,(3\times {\bf 463320})$, % [0 0 1 0 0 0 1 0 2] 
$4\,H_{10,10,7,3,2}\,\,(4\times {\bf 317625})$, % [0 0 1 0 0 0 1 1 0] 
$H_{10,10,6,5,1}\,\,({\bf 242550})$, % [0 0 0 1 1 0 0 0 1] 
$6\,H_{10,9,8,4,1}\,\,(6\times {\bf 495495})$, % [1 1 0 0 0 1 0 0 1] 
$H_{10,9,7,6}\,\,({\bf 103950})$, % [1 0 1 1 0 0 0 0 0] 
$5\,H_{10,10,7,4,1}\,\,(5\times {\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$H_{9,9,9,5}\,\,({\bf 45045'})$, % [3 0 0 0 1 0 0 0 0] 
$H_{10,9,9,2,1,1}\,\,({\bf 76230})$, % [2 0 0 0 0 0 0 1 2] 
$3\,H_{10,9,8,5}\,\,(3\times {\bf 63360})$, % [1 1 0 0 1 0 0 0 0] 
$2\,H_{10,9,9,2,2}\,\,(2\times {\bf 42120})$, % [2 0 0 0 0 0 0 2 0] 
$3\,H_{10,10,8,2,1,1}\,\,(3\times {\bf 61425})$, % [0 1 0 0 0 0 0 1 2] 
$3\,H_{10,10,8,2,2}\,\,(3\times {\bf 33880})$, % [0 1 0 0 0 0 0 2 0] 
$5\,H_{10,9,9,3,1}\,\,(5\times {\bf 50050})$, % [2 0 0 0 0 0 1 0 1] 
$2\,H_{10,10,7,5}\,\,(2\times {\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$8\,H_{10,10,8,3,1}\,\,(8\times {\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$4\,H_{10,9,9,4}\,\,(4\times {\bf 10395})$, % [2 0 0 0 0 1 0 0 0] 
$4\,H_{10,10,8,4}\,\,(4\times {\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$H_{10,10,9,1,1,1}\,\,({\bf 2145})$, % [1 0 0 0 0 0 0 0 3] 
$5\,H_{10,10,9,2,1}\,\,(5\times {\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$4\,H_{10,10,9,3}\,\,(4\times {\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$H_{10,10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
$H_{10,10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 17, 42482880
$\SUSY{H_{10,9,8,4,2,1}}\,\,({\bf 11760000})$, % [1 1 0 0 0 1 0 1 1] 
$\SUSY{H_{10,10,7,3,3,1}}\,\,({\bf 3185325})$, % [0 0 1 0 0 0 2 0 1] 
$H_{10,9,8,4,3}\,\,({\bf 3468465})$, % [1 1 0 0 0 1 1 0 0] 
$H_{10,10,7,4,2,1}\,\,({\bf 3963960})$, % [0 0 1 0 0 1 0 1 1] 
$\SUSY{H_{9,9,9,5,2}}\,\,({\bf 1576575})$, % [3 0 0 0 1 0 0 1 0] 
$H_{10,9,8,5,1,1}\,\,({\bf 2851200})$, % [1 1 0 0 1 0 0 0 2] 
$H_{10,10,7,4,3}\,\,({\bf 1161600})$, % [0 0 1 0 0 1 1 0 0] 
$2\,H_{10,9,8,5,2}\,\,(2\times {\bf 2196480})$, % [1 1 0 0 1 0 0 1 0] 
$H_{10,9,9,3,2,1}\,\,({\bf 1034880})$, % [2 0 0 0 0 0 1 1 1] 
$H_{10,10,7,5,1,1}\,\,({\bf 926640})$, % [0 0 1 0 1 0 0 0 2] 
$H_{10,10,7,5,2}\,\,({\bf 711480})$, % [0 0 1 0 1 0 0 1 0] 
$2\,H_{10,10,8,3,2,1}\,\,(2\times {\bf 823680})$, % [0 1 0 0 0 0 1 1 1] 
$H_{10,9,9,3,3}\,\,({\bf 240240'})$, % [2 0 0 0 0 0 2 0 0] 
$H_{10,9,9,4,1,1}\,\,({\bf 444675})$, % [2 0 0 0 0 1 0 0 2] 
$2\,H_{10,10,8,3,3}\,\,(2\times {\bf 190575})$, % [0 1 0 0 0 0 2 0 0] 
$3\,H_{10,9,9,4,2}\,\,(3\times {\bf 331695})$, % [2 0 0 0 0 1 0 1 0] 
$H_{10,9,8,6,1}\,\,({\bf 424710})$, % [1 1 0 1 0 0 0 0 1] 
$3\,H_{10,10,8,4,1,1}\,\,(3\times {\bf 351000})$, % [0 1 0 0 0 1 0 0 2] 
$4\,H_{10,10,8,4,2}\,\,(4\times {\bf 261360})$, % [0 1 0 0 0 1 0 1 0] 
$H_{10,10,7,6,1}\,\,({\bf 126720})$, % [0 0 1 1 0 0 0 0 1] 
$3\,H_{10,9,9,5,1}\,\,(3\times {\bf 107250})$, % [2 0 0 0 1 0 0 0 1] 
$H_{10,10,9,2,2,1}\,\,({\bf 47190})$, % [1 0 0 0 0 0 0 2 1] 
$4\,H_{10,10,8,5,1}\,\,(4\times {\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$3\,H_{10,10,9,3,1,1}\,\,(3\times {\bf 45045})$, % [1 0 0 0 0 0 1 0 2] 
$4\,H_{10,10,9,3,2}\,\,(4\times {\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$H_{10,9,9,6}\,\,({\bf 9240'})$, % [2 0 0 1 0 0 0 0 0] 
$6\,H_{10,10,9,4,1}\,\,(6\times {\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{10,10,8,6}\,\,({\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$2\,H_{10,10,9,5}\,\,(2\times {\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$H_{10,10,10,2,1,1}\,\,({\bf 1485})$, % [0 0 0 0 0 0 0 1 2] 
$H_{10,10,10,2,2}\,\,({\bf 825})$, % [0 0 0 0 0 0 0 2 0] 
$3\,H_{10,10,10,3,1}\,\,(3\times {\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$H_{10,10,10,4}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 18, 13378365
$\SUSY{H_{10,10,8,4,3,1}}\,\,({\bf \overline{3753750}})$, % [0 1 0 0 0 1 1 0 1] 
$\SUSY{H_{10,9,9,5,2,1}}\,\,({\bf \overline{2851200}})$, % [2 0 0 0 1 0 0 1 1] 
$H_{10,10,8,5,2,1}\,\,({\bf \overline{2196480}})$, % [0 1 0 0 1 0 0 1 1] 
$H_{10,9,9,5,3}\,\,({\bf \overline{926640}})$, % [2 0 0 0 1 0 1 0 0] 
$H_{10,10,8,5,3}\,\,({\bf \overline{711480}})$, % [0 1 0 0 1 0 1 0 0] 
$H_{10,10,9,3,3,1}\,\,({\bf \overline{330330}})$, % [1 0 0 0 0 0 2 0 1] 
$H_{10,9,9,6,2}\,\,({\bf \overline{351000}})$, % [2 0 0 1 0 0 0 1 0] 
$2\,H_{10,10,9,4,2,1}\,\,(2\times {\bf \overline{424710}})$, % [1 0 0 0 0 1 0 1 1] 
$H_{10,10,8,6,1,1}\,\,({\bf \overline{331695}})$, % [0 1 0 1 0 0 0 0 2] 
$H_{10,10,8,6,2}\,\,({\bf \overline{261360}})$, % [0 1 0 1 0 0 0 1 0] 
$2\,H_{10,10,9,4,3}\,\,(2\times {\bf \overline{126720}})$, % [1 0 0 0 0 1 1 0 0] 
$2\,H_{10,10,9,5,1,1}\,\,(2\times {\bf \overline{107250}})$, % [1 0 0 0 1 0 0 0 2] 
$3\,H_{10,10,9,5,2}\,\,(3\times {\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$H_{10,10,10,3,2,1}\,\,({\bf \overline{21120}})$, % [0 0 0 0 0 0 1 1 1] 
$H_{10,10,10,3,3}\,\,({\bf \overline{4950}'})$, % [0 0 0 0 0 0 2 0 0] 
$2\,H_{10,10,9,6,1}\,\,(2\times {\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$2\,H_{10,10,10,4,1,1}\,\,(2\times {\bf \overline{9240}'})$, % [0 0 0 0 0 1 0 0 2] 
$2\,H_{10,10,10,4,2}\,\,(2\times {\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$2\,H_{10,10,10,5,1}\,\,(2\times {\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
% 19, 2286900
$\SUSY{H_{10,10,9,5,3,1}}\,\,({\bf \overline{1415700}})$, % [1 0 0 0 1 0 1 0 1] 
$H_{10,10,9,6,2,1}\,\,({\bf \overline{495495}})$, % [1 0 0 1 0 0 0 1 1] 
$H_{10,10,9,6,3}\,\,({\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$H_{10,10,10,4,3,1}\,\,({\bf \overline{103950}})$, % [0 0 0 0 0 1 1 0 1] 
$H_{10,10,10,5,2,1}\,\,({\bf \overline{63360}})$, % [0 0 0 0 1 0 0 1 1] 
$H_{10,10,10,5,3}\,\,({\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$H_{10,10,10,6,1,1}\,\,({\bf \overline{10395}})$, % [0 0 0 1 0 0 0 0 2] 
$H_{10,10,10,6,2}\,\,({\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
% 20, 155925
$\SUSY{H_{10,10,10,6,3,1}}\,\,({\bf 155925})$} % [0 0 0 1 0 0 1 0 1] 
\\\hline
 $H_{A_{1\cdots4},B_{123},C}$ {\tiny$({\bf 33078430})$} %6	1 0 1 1 0 0 0 0 0 0		0 1 2 4 7 10 13 16 11 6 8	0	33078430	1	0	0	204
 &\multicolumn{1}{L{13cm}|}{\tiny
% 11, 103950, True
$H_{9,7,6}\,\,({\bf 103950})$, % [1 0 1 1 0 0 0 0 0] 
% 12, 924000, True
$H_{9,7,7,1}\,\,({\bf 330330})$, % [1 0 2 0 0 0 0 0 1] 
$H_{9,8,6,1}\,\,({\bf 424710})$, % [1 1 0 1 0 0 0 0 1] 
$H_{10,7,6,1}\,\,({\bf 126720})$, % [0 0 1 1 0 0 0 0 1] 
$H_{9,8,7}\,\,({\bf 21120})$, % [1 1 1 0 0 0 0 0 0] 
$H_{9,9,6}\,\,({\bf 9240'})$, % [2 0 0 1 0 0 0 0 0] 
$H_{10,7,7}\,\,({\bf 4950'})$, % [0 0 2 0 0 0 0 0 0] 
$H_{10,8,6}\,\,({\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
% 13, 3503115, True
$H_{9,8,7,1,1}\,\,({\bf \overline{1034880}})$, % [1 1 1 0 0 0 0 0 2] 
$H_{9,8,7,2}\,\,({\bf \overline{823680}})$, % [1 1 1 0 0 0 0 1 0] 
$H_{10,7,7,1,1}\,\,({\bf \overline{240240}'})$, % [0 0 2 0 0 0 0 0 2] 
$H_{9,9,6,2}\,\,({\bf \overline{351000}})$, % [2 0 0 1 0 0 0 1 0] 
$H_{10,7,7,2}\,\,({\bf \overline{190575}})$, % [0 0 2 0 0 0 0 1 0] 
$H_{10,8,6,1,1}\,\,({\bf \overline{331695}})$, % [0 1 0 1 0 0 0 0 2] 
$H_{10,8,6,2}\,\,({\bf \overline{261360}})$, % [0 1 0 1 0 0 0 1 0] 
$H_{9,8,8,1}\,\,({\bf \overline{47190}})$, % [1 2 0 0 0 0 0 0 1] 
$2\,H_{9,9,7,1}\,\,(2\times {\bf \overline{45045}})$, % [2 0 1 0 0 0 0 0 1] 
$3\,H_{10,8,7,1}\,\,(3\times {\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$2\,H_{10,9,6,1}\,\,(2\times {\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$H_{9,9,8}\,\,({\bf \overline{1485}})$, % [2 1 0 0 0 0 0 0 0] 
$H_{10,8,8}\,\,({\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
$2\,H_{10,9,7}\,\,(2\times {\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
% 14, 7345800, True
$H_{9,8,8,2,1}\,\,({\bf \overline{1411200}})$, % [1 2 0 0 0 0 0 1 1] 
$H_{10,8,7,1,1,1}\,\,({\bf \overline{630630}})$, % [0 1 1 0 0 0 0 0 3] 
$H_{9,9,7,2,1}\,\,({\bf \overline{1330560}})$, % [2 0 1 0 0 0 0 1 1] 
$2\,H_{10,8,7,2,1}\,\,(2\times {\bf \overline{915200}})$, % [0 1 1 0 0 0 0 1 1] 
$H_{9,9,7,3}\,\,({\bf \overline{463320}})$, % [2 0 1 0 0 0 1 0 0] 
$H_{10,8,7,3}\,\,({\bf \overline{317625}})$, % [0 1 1 0 0 0 1 0 0] 
$H_{10,9,6,2,1}\,\,({\bf \overline{495495}})$, % [1 0 0 1 0 0 0 1 1] 
$H_{10,9,6,3}\,\,({\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$H_{9,9,8,1,1}\,\,({\bf \overline{76230}})$, % [2 1 0 0 0 0 0 0 2] 
$2\,H_{10,8,8,1,1}\,\,(2\times {\bf \overline{42120}})$, % [0 2 0 0 0 0 0 0 2] 
$2\,H_{9,9,8,2}\,\,(2\times {\bf \overline{61425}})$, % [2 1 0 0 0 0 0 1 0] 
$2\,H_{10,8,8,2}\,\,(2\times {\bf \overline{33880}})$, % [0 2 0 0 0 0 0 1 0] 
$3\,H_{10,9,7,1,1}\,\,(3\times {\bf \overline{50050}})$, % [1 0 1 0 0 0 0 0 2] 
$4\,H_{10,9,7,2}\,\,(4\times {\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$H_{10,10,6,1,1}\,\,({\bf \overline{10395}})$, % [0 0 0 1 0 0 0 0 2] 
$H_{10,10,6,2}\,\,({\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$H_{9,9,9,1}\,\,({\bf \overline{2145}})$, % [3 0 0 0 0 0 0 0 1] 
$4\,H_{10,9,8,1}\,\,(4\times {\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$2\,H_{10,10,7,1}\,\,(2\times {\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$H_{10,9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
$H_{10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 9324700, True
$H_{10,8,8,2,1,1}\,\,({\bf 1051050})$, % [0 2 0 0 0 0 0 1 2] 
$H_{9,9,8,2,2}\,\,({\bf \overline{1051050}})$, % [2 1 0 0 0 0 0 2 0] 
$H_{10,8,8,2,2}\,\,({\bf 576576})$, % [0 2 0 0 0 0 0 2 0] 
$H_{10,9,7,2,1,1}\,\,({\bf 1234926})$, % [1 0 1 0 0 0 0 1 2] 
$H_{9,9,8,3,1}\,\,({\bf \overline{1234926}})$, % [2 1 0 0 0 0 1 0 1] 
$H_{10,8,8,3,1}\,\,({\bf 675675})$, % [0 2 0 0 0 0 1 0 1] 
$H_{10,9,7,2,2}\,\,({\bf \overline{675675}})$, % [1 0 1 0 0 0 0 2 0] 
$2\,H_{10,9,7,3,1}\,\,(2\times {\bf 786500})$, % [1 0 1 0 0 0 1 0 1] 
$H_{10,10,6,3,1}\,\,({\bf 155925})$, % [0 0 0 1 0 0 1 0 1] 
$H_{10,9,7,4}\,\,({\bf \overline{155925}})$, % [1 0 1 0 0 1 0 0 0] 
$H_{10,9,8,1,1,1}\,\,({\bf 67200})$, % [1 1 0 0 0 0 0 0 3] 
$H_{9,9,9,2,1}\,\,({\bf \overline{67200}})$, % [3 0 0 0 0 0 0 1 1] 
$5\,H_{10,9,8,2,1}\,\,(5\times {\bf 99099})$, % [1 1 0 0 0 0 0 1 1] 
$H_{10,10,7,1,1,1}\,\,({\bf 24024})$, % [0 0 1 0 0 0 0 0 3] 
$H_{9,9,9,3}\,\,({\bf \overline{24024}})$, % [3 0 0 0 0 0 1 0 0] 
$3\,H_{10,10,7,2,1}\,\,(3\times {\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$3\,H_{10,9,8,3}\,\,(3\times {\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$2\,H_{10,10,7,3}\,\,(2\times {\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$2\,H_{10,9,9,1,1}\,\,(2\times {\bf 2925})$, % [2 0 0 0 0 0 0 0 2] 
$3\,H_{10,10,8,1,1}\,\,(3\times {\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$3\,H_{10,9,9,2}\,\,(3\times {\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$3\,H_{10,10,8,2}\,\,(3\times {\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$2\,H_{10,10,9,1}\,\,(2\times {\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 16, 7345800, True
$H_{10,9,8,2,2,1}\,\,({\bf 1411200})$, % [1 1 0 0 0 0 0 2 1] 
$H_{10,9,8,3,1,1}\,\,({\bf 1330560})$, % [1 1 0 0 0 0 1 0 2] 
$H_{9,9,9,3,2}\,\,({\bf 630630})$, % [3 0 0 0 0 0 1 1 0] 
$2\,H_{10,9,8,3,2}\,\,(2\times {\bf 915200})$, % [1 1 0 0 0 0 1 1 0] 
$H_{10,10,7,3,1,1}\,\,({\bf 463320})$, % [0 0 1 0 0 0 1 0 2] 
$H_{10,10,7,3,2}\,\,({\bf 317625})$, % [0 0 1 0 0 0 1 1 0] 
$H_{10,9,8,4,1}\,\,({\bf 495495})$, % [1 1 0 0 0 1 0 0 1] 
$H_{10,10,7,4,1}\,\,({\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$H_{10,9,9,2,1,1}\,\,({\bf 76230})$, % [2 0 0 0 0 0 0 1 2] 
$2\,H_{10,10,8,2,1,1}\,\,(2\times {\bf 61425})$, % [0 1 0 0 0 0 0 1 2] 
$2\,H_{10,9,9,2,2}\,\,(2\times {\bf 42120})$, % [2 0 0 0 0 0 0 2 0] 
$2\,H_{10,10,8,2,2}\,\,(2\times {\bf 33880})$, % [0 1 0 0 0 0 0 2 0] 
$3\,H_{10,9,9,3,1}\,\,(3\times {\bf 50050})$, % [2 0 0 0 0 0 1 0 1] 
$4\,H_{10,10,8,3,1}\,\,(4\times {\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$H_{10,9,9,4}\,\,({\bf 10395})$, % [2 0 0 0 0 1 0 0 0] 
$H_{10,10,8,4}\,\,({\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$H_{10,10,9,1,1,1}\,\,({\bf 2145})$, % [1 0 0 0 0 0 0 0 3] 
$4\,H_{10,10,9,2,1}\,\,(4\times {\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$2\,H_{10,10,9,3}\,\,(2\times {\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$H_{10,10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
$H_{10,10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 17, 3503115, True
$H_{10,9,9,3,2,1}\,\,({\bf 1034880})$, % [2 0 0 0 0 0 1 1 1] 
$H_{10,10,8,3,2,1}\,\,({\bf 823680})$, % [0 1 0 0 0 0 1 1 1] 
$H_{10,9,9,3,3}\,\,({\bf 240240'})$, % [2 0 0 0 0 0 2 0 0] 
$H_{10,10,8,4,1,1}\,\,({\bf 351000})$, % [0 1 0 0 0 1 0 0 2] 
$H_{10,10,8,3,3}\,\,({\bf 190575})$, % [0 1 0 0 0 0 2 0 0] 
$H_{10,9,9,4,2}\,\,({\bf 331695})$, % [2 0 0 0 0 1 0 1 0] 
$H_{10,10,8,4,2}\,\,({\bf 261360})$, % [0 1 0 0 0 1 0 1 0] 
$H_{10,10,9,2,2,1}\,\,({\bf 47190})$, % [1 0 0 0 0 0 0 2 1] 
$2\,H_{10,10,9,3,1,1}\,\,(2\times {\bf 45045})$, % [1 0 0 0 0 0 1 0 2] 
$3\,H_{10,10,9,3,2}\,\,(3\times {\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$2\,H_{10,10,9,4,1}\,\,(2\times {\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{10,10,10,2,1,1}\,\,({\bf 1485})$, % [0 0 0 0 0 0 0 1 2] 
$H_{10,10,10,2,2}\,\,({\bf 825})$, % [0 0 0 0 0 0 0 2 0] 
$2\,H_{10,10,10,3,1}\,\,(2\times {\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
% 18, 924000, True
$H_{10,10,9,3,3,1}\,\,({\bf \overline{330330}})$, % [1 0 0 0 0 0 2 0 1] 
$H_{10,10,9,4,2,1}\,\,({\bf \overline{424710}})$, % [1 0 0 0 0 1 0 1 1] 
$H_{10,10,9,4,3}\,\,({\bf \overline{126720}})$, % [1 0 0 0 0 1 1 0 0] 
$H_{10,10,10,3,2,1}\,\,({\bf \overline{21120}})$, % [0 0 0 0 0 0 1 1 1] 
$H_{10,10,10,4,1,1}\,\,({\bf \overline{9240}'})$, % [0 0 0 0 0 1 0 0 2] 
$H_{10,10,10,3,3}\,\,({\bf \overline{4950}'})$, % [0 0 0 0 0 0 2 0 0] 
$H_{10,10,10,4,2}\,\,({\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
% 19, 103950, True
$H_{10,10,10,4,3,1}\,\,({\bf \overline{103950}})$} % [0 0 0 0 0 1 1 0 1] 
\\\hline
 $2\,H_{A_{1\cdots4},B_{1\cdots4}}$ {\tiny$({\bf 5420415})$} %6	0 0 0 2 0 0 0 0 0 0		1 2 3 4 7 10 13 16 11 6 8	-2	5420415	1	0	0	201
 &\multicolumn{1}{L{13cm}|}{\tiny
% 11, 13860, True
$2\times\bigl[H_{10,6,6}\,\,({\bf 13860''})$, % [0 0 0 2 0 0 0 0 0] 
% 12, 133650, True
$H_{10,7,6,1}\,\,({\bf 126720})$, % [0 0 1 1 0 0 0 0 1] 
$H_{10,8,6}\,\,({\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
% 13, 551100, True
$H_{10,7,7,1,1}\,\,({\bf \overline{240240}'})$, % [0 0 2 0 0 0 0 0 2] 
$H_{10,8,6,2}\,\,({\bf \overline{261360}})$, % [0 1 0 1 0 0 0 1 0] 
$H_{10,8,7,1}\,\,({\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$H_{10,9,6,1}\,\,({\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$H_{10,8,8}\,\,({\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
$H_{10,10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 1220835, True
$H_{10,8,7,2,1}\,\,({\bf \overline{915200}})$, % [0 1 1 0 0 0 0 1 1] 
$H_{10,9,6,3}\,\,({\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$H_{10,8,8,2}\,\,({\bf \overline{33880}})$, % [0 2 0 0 0 0 0 1 0] 
$H_{10,9,7,1,1}\,\,({\bf \overline{50050}})$, % [1 0 1 0 0 0 0 0 2] 
$H_{10,9,7,2}\,\,({\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$H_{10,10,6,2}\,\,({\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$H_{10,9,8,1}\,\,({\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$H_{10,10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$H_{10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 1581525, True
$H_{10,8,8,2,2}\,\,({\bf 576576})$, % [0 2 0 0 0 0 0 2 0] 
$H_{10,9,7,3,1}\,\,({\bf 786500})$, % [1 0 1 0 0 0 1 0 1] 
$H_{10,9,8,2,1}\,\,({\bf 99099})$, % [1 1 0 0 0 0 0 1 1] 
$H_{10,10,6,4}\,\,({\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
$H_{10,10,7,2,1}\,\,({\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$H_{10,9,8,3}\,\,({\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$H_{10,10,7,3}\,\,({\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$H_{10,9,9,1,1}\,\,({\bf 2925})$, % [2 0 0 0 0 0 0 0 2] 
$2\,H_{10,10,8,2}\,\,(2\times {\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$H_{10,10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
$H_{10,10,10}\,\,({\bf 1})$, % [0 0 0 0 0 0 0 0 0] 
% 16, 1220835, True
$H_{10,9,8,3,2}\,\,({\bf 915200})$, % [1 1 0 0 0 0 1 1 0] 
$H_{10,10,7,4,1}\,\,({\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$H_{10,10,8,2,2}\,\,({\bf 33880})$, % [0 1 0 0 0 0 0 2 0] 
$H_{10,9,9,3,1}\,\,({\bf 50050})$, % [2 0 0 0 0 0 1 0 1] 
$H_{10,10,8,3,1}\,\,({\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$H_{10,10,8,4}\,\,({\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$H_{10,10,9,2,1}\,\,({\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$H_{10,10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$H_{10,10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 17, 551100, True
$H_{10,9,9,3,3}\,\,({\bf 240240'})$, % [2 0 0 0 0 0 2 0 0] 
$H_{10,10,8,4,2}\,\,({\bf 261360})$, % [0 1 0 0 0 1 0 1 0] 
$H_{10,10,9,3,2}\,\,({\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$H_{10,10,9,4,1}\,\,({\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{10,10,10,2,2}\,\,({\bf 825})$, % [0 0 0 0 0 0 0 2 0] 
$H_{10,10,10,4}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 18, 133650, True
$H_{10,10,9,4,3}\,\,({\bf \overline{126720}})$, % [1 0 0 0 0 1 1 0 0] 
$H_{10,10,10,4,2}\,\,({\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
% 19, 13860, True
$H_{10,10,10,4,4}\,\,({\bf \overline{13860}''})\bigr]$} % [0 0 0 0 0 2 0 0 0] 
\\\hline
 $2\,H_{A_{1\cdots5},B_{123}}$ {\tiny$({\bf 9699690})$} %6	0 0 1 0 1 0 0 0 0 0		1 2 3 5 7 10 13 16 11 6 8	-4	9699690	1	0	0	200
 &\multicolumn{1}{L{13cm}|}{\tiny
% 11, 20790, True
$2\times\bigl[H_{10,7,5}\,\,({\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
% 12, 224070, True
$H_{10,7,6,1}\,\,({\bf 126720})$, % [0 0 1 1 0 0 0 0 1] 
$H_{10,8,5,1}\,\,({\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$H_{10,7,7}\,\,({\bf 4950'})$, % [0 0 2 0 0 0 0 0 0] 
$H_{10,8,6}\,\,({\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$H_{10,9,5}\,\,({\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
% 13, 968220, True
$H_{10,7,7,2}\,\,({\bf \overline{190575}})$, % [0 0 2 0 0 0 0 1 0] 
$H_{10,8,6,1,1}\,\,({\bf \overline{331695}})$, % [0 1 0 1 0 0 0 0 2] 
$H_{10,8,6,2}\,\,({\bf \overline{261360}})$, % [0 1 0 1 0 0 0 1 0] 
$H_{10,9,5,2}\,\,({\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$2\,H_{10,8,7,1}\,\,(2\times {\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$2\,H_{10,9,6,1}\,\,(2\times {\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$H_{10,10,5,1}\,\,({\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$2\,H_{10,9,7}\,\,(2\times {\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$H_{10,10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 2201265, True
$H_{10,8,7,2,1}\,\,({\bf \overline{915200}})$, % [0 1 1 0 0 0 0 1 1] 
$H_{10,8,7,3}\,\,({\bf \overline{317625}})$, % [0 1 1 0 0 0 1 0 0] 
$H_{10,9,6,2,1}\,\,({\bf \overline{495495}})$, % [1 0 0 1 0 0 0 1 1] 
$H_{10,9,6,3}\,\,({\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$H_{10,8,8,1,1}\,\,({\bf \overline{42120}})$, % [0 2 0 0 0 0 0 0 2] 
$H_{10,8,8,2}\,\,({\bf \overline{33880}})$, % [0 2 0 0 0 0 0 1 0] 
$H_{10,9,7,1,1}\,\,({\bf \overline{50050}})$, % [1 0 1 0 0 0 0 0 2] 
$H_{10,10,5,3}\,\,({\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$3\,H_{10,9,7,2}\,\,(3\times {\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$H_{10,10,6,1,1}\,\,({\bf \overline{10395}})$, % [0 0 0 1 0 0 0 0 2] 
$2\,H_{10,10,6,2}\,\,(2\times {\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$2\,H_{10,9,8,1}\,\,(2\times {\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$3\,H_{10,10,7,1}\,\,(3\times {\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$H_{10,9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
$H_{10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 2871000, True
$H_{10,8,8,3,1}\,\,({\bf 675675})$, % [0 2 0 0 0 0 1 0 1] 
$H_{10,9,7,2,2}\,\,({\bf \overline{675675}})$, % [1 0 1 0 0 0 0 2 0] 
$H_{10,9,7,3,1}\,\,({\bf 786500})$, % [1 0 1 0 0 0 1 0 1] 
$H_{10,10,6,3,1}\,\,({\bf 155925})$, % [0 0 0 1 0 0 1 0 1] 
$H_{10,9,7,4}\,\,({\bf \overline{155925}})$, % [1 0 1 0 0 1 0 0 0] 
$2\,H_{10,9,8,2,1}\,\,(2\times {\bf 99099})$, % [1 1 0 0 0 0 0 1 1] 
$H_{10,10,6,4}\,\,({\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
$2\,H_{10,10,7,2,1}\,\,(2\times {\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$2\,H_{10,9,8,3}\,\,(2\times {\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$3\,H_{10,10,7,3}\,\,(3\times {\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$2\,H_{10,10,8,1,1}\,\,(2\times {\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$2\,H_{10,9,9,2}\,\,(2\times {\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$3\,H_{10,10,8,2}\,\,(3\times {\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$2\,H_{10,10,9,1}\,\,(2\times {\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 16, 2201265, True
$H_{10,9,8,3,2}\,\,({\bf 915200})$, % [1 1 0 0 0 0 1 1 0] 
$H_{10,10,7,3,2}\,\,({\bf 317625})$, % [0 0 1 0 0 0 1 1 0] 
$H_{10,9,8,4,1}\,\,({\bf 495495})$, % [1 1 0 0 0 1 0 0 1] 
$H_{10,10,7,4,1}\,\,({\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$H_{10,9,9,2,2}\,\,({\bf 42120})$, % [2 0 0 0 0 0 0 2 0] 
$H_{10,10,8,2,2}\,\,({\bf 33880})$, % [0 1 0 0 0 0 0 2 0] 
$H_{10,9,9,3,1}\,\,({\bf 50050})$, % [2 0 0 0 0 0 1 0 1] 
$H_{10,10,7,5}\,\,({\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$3\,H_{10,10,8,3,1}\,\,(3\times {\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$H_{10,9,9,4}\,\,({\bf 10395})$, % [2 0 0 0 0 1 0 0 0] 
$2\,H_{10,10,8,4}\,\,(2\times {\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$2\,H_{10,10,9,2,1}\,\,(2\times {\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$3\,H_{10,10,9,3}\,\,(3\times {\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$H_{10,10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
$H_{10,10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 17, 968220, True
$H_{10,10,8,3,3}\,\,({\bf 190575})$, % [0 1 0 0 0 0 2 0 0] 
$H_{10,9,9,4,2}\,\,({\bf 331695})$, % [2 0 0 0 0 1 0 1 0] 
$H_{10,10,8,4,2}\,\,({\bf 261360})$, % [0 1 0 0 0 1 0 1 0] 
$H_{10,10,8,5,1}\,\,({\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$2\,H_{10,10,9,3,2}\,\,(2\times {\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$2\,H_{10,10,9,4,1}\,\,(2\times {\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{10,10,9,5}\,\,({\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$2\,H_{10,10,10,3,1}\,\,(2\times {\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$H_{10,10,10,4}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 18, 224070, True
$H_{10,10,9,4,3}\,\,({\bf \overline{126720}})$, % [1 0 0 0 0 1 1 0 0] 
$H_{10,10,9,5,2}\,\,({\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$H_{10,10,10,3,3}\,\,({\bf \overline{4950}'})$, % [0 0 0 0 0 0 2 0 0] 
$H_{10,10,10,4,2}\,\,({\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$H_{10,10,10,5,1}\,\,({\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
% 19, 20790, True
$H_{10,10,10,5,3}\,\,({\bf \overline{20790}})\bigr]$} % [0 0 0 0 1 0 1 0 0] 
\\\hline
 $2\,H_{A_{123},B_{123}}$ {\tiny$({\bf 365750})$} %6	0 0 2 0 0 0 0 0 0 0		1 2 3 6 9 12 15 18 12 6 9	-6	365750	1	0	0	189
 &\multicolumn{1}{L{13cm}|}{\tiny
% 12, 4950, True
$2\times\bigl[H_{10,7,7}\,\,({\bf 4950'})$, % [0 0 2 0 0 0 0 0 0] 
% 13, 32175, True
$H_{10,8,7,1}\,\,({\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$H_{10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
% 14, 86625, True
$H_{10,8,8,1,1}\,\,({\bf \overline{42120}})$, % [0 2 0 0 0 0 0 0 2] 
$H_{10,9,7,2}\,\,({\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$H_{10,9,8,1}\,\,({\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$H_{10,10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$H_{10,9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
% 15, 118250, True
$H_{10,9,8,2,1}\,\,({\bf 99099})$, % [1 1 0 0 0 0 0 1 1] 
$H_{10,10,7,3}\,\,({\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$H_{10,10,8,1,1}\,\,({\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$H_{10,9,9,2}\,\,({\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$H_{10,10,8,2}\,\,({\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$H_{10,10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 16, 86625, True
$H_{10,9,9,2,2}\,\,({\bf 42120})$, % [2 0 0 0 0 0 0 2 0] 
$H_{10,10,8,3,1}\,\,({\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$H_{10,10,9,2,1}\,\,({\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$H_{10,10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$H_{10,10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
% 17, 32175, True
$H_{10,10,9,3,2}\,\,({\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$H_{10,10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
% 18, 4950, True
$H_{10,10,10,3,3}\,\,({\bf \overline{4950}'})\bigr]$} % [0 0 0 0 0 0 2 0 0] 
\\\hline
\end{longtable}
\begin{longtable}{|C{1.9cm}||c|}\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\SUSY{H_{A_{1\cdots9},A_{12},B}}$ {\tiny$({\bf 330752000})$} %6	1 1 0 0 0 0 0 0 1 1		0 1 3 5 7 9 11 13 9 6 6	2	330752000	1	0	0	212
&\multicolumn{1}{L{13cm}|}{\tiny 
% 9, 3200, 3200
$\SUSY{H_{9,8,1}}\,\,({\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
% 10, 143993, 144000
$\SUSY{H_{9,8,2,1}}\,\,({\bf 99099})$, % [1 1 0 0 0 0 0 1 1] 
$H_{9,8,3}\,\,({\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$H_{9,9,1,1}\,\,({\bf 2925})$, % [2 0 0 0 0 0 0 0 2] 
$H_{9,9,2}\,\,({\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$H_{10,8,1,1}\,\,({\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$H_{10,8,2}\,\,({\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$H_{10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 11, 1898427, 1900800
$\SUSY{H_{9,8,3,2}}\,\,({\bf 915200})$, % [1 1 0 0 0 0 1 1 0] 
$H_{9,8,4,1}\,\,({\bf 495495})$, % [1 1 0 0 0 1 0 0 1] 
$\SUSY{H_{9,9,2,1,1}}\,\,({\bf 76230})$, % [2 0 0 0 0 0 0 1 2] 
$H_{9,9,2,2}\,\,({\bf 42120})$, % [2 0 0 0 0 0 0 2 0] 
$H_{10,8,2,1,1}\,\,({\bf 61425})$, % [0 1 0 0 0 0 0 1 2] 
$H_{9,8,5}\,\,({\bf 63360})$, % [1 1 0 0 1 0 0 0 0] 
$2\,H_{9,9,3,1}\,\,(2\times {\bf 50050})$, % [2 0 0 0 0 0 1 0 1] 
$H_{10,8,2,2}\,\,({\bf 33880})$, % [0 1 0 0 0 0 0 2 0] 
$2\,H_{10,8,3,1}\,\,(2\times {\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$H_{9,9,4}\,\,({\bf 10395})$, % [2 0 0 0 0 1 0 0 0] 
$H_{10,8,4}\,\,({\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$H_{10,9,1,1,1}\,\,({\bf 2145})$, % [1 0 0 0 0 0 0 0 3] 
$3\,H_{10,9,2,1}\,\,(3\times {\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$2\,H_{10,9,3}\,\,(2\times {\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$H_{10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
$H_{10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 12, 11060400, 11264000
$\SUSY{H_{9,8,4,3}}\,\,({\bf 3468465})$, % [1 1 0 0 0 1 1 0 0] 
$H_{9,8,5,2}\,\,({\bf 2196480})$, % [1 1 0 0 1 0 0 1 0] 
$\SUSY{H_{9,9,3,2,1}}\,\,({\bf 1034880})$, % [2 0 0 0 0 0 1 1 1] 
$H_{10,8,3,2,1}\,\,({\bf 823680})$, % [0 1 0 0 0 0 1 1 1] 
$H_{9,9,4,1,1}\,\,({\bf 444675})$, % [2 0 0 0 0 1 0 0 2] 
$H_{9,9,3,3}\,\,({\bf 240240'})$, % [2 0 0 0 0 0 2 0 0] 
$H_{10,8,4,1,1}\,\,({\bf 351000})$, % [0 1 0 0 0 1 0 0 2] 
$H_{10,8,3,3}\,\,({\bf 190575})$, % [0 1 0 0 0 0 2 0 0] 
$H_{9,8,6,1}\,\,({\bf 424710})$, % [1 1 0 1 0 0 0 0 1] 
$2\,H_{9,9,4,2}\,\,(2\times {\bf 331695})$, % [2 0 0 0 0 1 0 1 0] 
$2\,H_{10,8,4,2}\,\,(2\times {\bf 261360})$, % [0 1 0 0 0 1 0 1 0] 
$\SUSY{H_{10,9,2,1,1,1}}\,\,({\bf 49280})$, % [1 0 0 0 0 0 0 1 3] 
$2\,H_{9,9,5,1}\,\,(2\times {\bf 107250})$, % [2 0 0 0 1 0 0 0 1] 
$2\,H_{10,8,5,1}\,\,(2\times {\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$2\,H_{10,9,2,2,1}\,\,(2\times {\bf 47190})$, % [1 0 0 0 0 0 0 2 1] 
$3\,H_{10,9,3,1,1}\,\,(3\times {\bf 45045})$, % [1 0 0 0 0 0 1 0 2] 
$4\,H_{10,9,3,2}\,\,(4\times {\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$H_{9,8,7}\,\,({\bf 21120})$, % [1 1 1 0 0 0 0 0 0] 
$4\,H_{10,9,4,1}\,\,(4\times {\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{9,9,6}\,\,({\bf 9240'})$, % [2 0 0 1 0 0 0 0 0] 
$H_{10,8,6}\,\,({\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$2\,H_{10,10,2,1,1}\,\,(2\times {\bf 1485})$, % [0 0 0 0 0 0 0 1 2] 
$2\,H_{10,9,5}\,\,(2\times {\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$2\,H_{10,10,2,2}\,\,(2\times {\bf 825})$, % [0 0 0 0 0 0 0 2 0] 
$3\,H_{10,10,3,1}\,\,(3\times {\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$H_{10,10,4}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 13, 30269855, 36432000
$\SUSY{H_{9,8,5,4}}\,\,({\bf \overline{6040320}})$, % [1 1 0 0 1 1 0 0 0] 
$\SUSY{H_{9,9,4,3,1}}\,\,({\bf \overline{4802490}})$, % [2 0 0 0 0 1 1 0 1] 
$H_{10,8,4,3,1}\,\,({\bf \overline{3753750}})$, % [0 1 0 0 0 1 1 0 1] 
$H_{9,8,6,3}\,\,({\bf \overline{3963960}})$, % [1 1 0 1 0 0 1 0 0] 
$H_{9,9,5,2,1}\,\,({\bf \overline{2851200}})$, % [2 0 0 0 1 0 0 1 1] 
$H_{10,8,5,2,1}\,\,({\bf \overline{2196480}})$, % [0 1 0 0 1 0 0 1 1] 
$H_{9,9,4,4}\,\,({\bf \overline{630630}})$, % [2 0 0 0 0 2 0 0 0] 
$H_{10,8,4,4}\,\,({\bf \overline{490050}''})$, % [0 1 0 0 0 2 0 0 0] 
$\SUSY{H_{10,9,3,2,1,1}}\,\,({\bf \overline{800415}})$, % [1 0 0 0 0 0 1 1 2] 
$2\,H_{9,9,5,3}\,\,(2\times {\bf \overline{926640}})$, % [2 0 0 0 1 0 1 0 0] 
$2\,H_{10,8,5,3}\,\,(2\times {\bf \overline{711480}})$, % [0 1 0 0 1 0 1 0 0] 
$H_{10,9,3,2,2}\,\,({\bf \overline{405405}})$, % [1 0 0 0 0 0 1 2 0] 
$H_{9,8,7,2}\,\,({\bf \overline{823680}})$, % [1 1 1 0 0 0 0 1 0] 
$2\,H_{10,9,3,3,1}\,\,(2\times {\bf \overline{330330}})$, % [1 0 0 0 0 0 2 0 1] 
$H_{10,9,4,1,1,1}\,\,({\bf \overline{316800}})$, % [1 0 0 0 0 1 0 0 3] 
$H_{9,9,6,1,1}\,\,({\bf \overline{444675}})$, % [2 0 0 1 0 0 0 0 2] 
$H_{10,8,6,1,1}\,\,({\bf \overline{331695}})$, % [0 1 0 1 0 0 0 0 2] 
$4\,H_{10,9,4,2,1}\,\,(4\times {\bf \overline{424710}})$, % [1 0 0 0 0 1 0 1 1] 
$2\,H_{9,9,6,2}\,\,(2\times {\bf \overline{351000}})$, % [2 0 0 1 0 0 0 1 0] 
$2\,H_{10,8,6,2}\,\,(2\times {\bf \overline{261360}})$, % [0 1 0 1 0 0 0 1 0] 
$4\,H_{10,9,4,3}\,\,(4\times {\bf \overline{126720}})$, % [1 0 0 0 0 1 1 0 0] 
$3\,H_{10,9,5,1,1}\,\,(3\times {\bf \overline{107250}})$, % [1 0 0 0 1 0 0 0 2] 
$H_{9,8,8,1}\,\,({\bf \overline{47190}})$, % [1 2 0 0 0 0 0 0 1] 
$H_{10,10,2,2,1,1}\,\,({\bf \overline{19305}})$, % [0 0 0 0 0 0 0 2 2] 
$5\,H_{10,9,5,2}\,\,(5\times {\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$H_{10,10,2,2,2}\,\,({\bf \overline{9075}})$, % [0 0 0 0 0 0 0 3 0] 
$H_{10,10,3,1,1,1}\,\,({\bf \overline{17160}'})$, % [0 0 0 0 0 0 1 0 3] 
$2\,H_{9,9,7,1}\,\,(2\times {\bf \overline{45045}})$, % [2 0 1 0 0 0 0 0 1] 
$4\,H_{10,10,3,2,1}\,\,(4\times {\bf \overline{21120}})$, % [0 0 0 0 0 0 1 1 1] 
$2\,H_{10,8,7,1}\,\,(2\times {\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$3\,H_{10,10,4,1,1}\,\,(3\times {\bf \overline{9240}'})$, % [0 0 0 0 0 1 0 0 2] 
$2\,H_{10,10,3,3}\,\,(2\times {\bf \overline{4950}'})$, % [0 0 0 0 0 0 2 0 0] 
$4\,H_{10,9,6,1}\,\,(4\times {\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$4\,H_{10,10,4,2}\,\,(4\times {\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$3\,H_{10,10,5,1}\,\,(3\times {\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$H_{9,9,8}\,\,({\bf \overline{1485}})$, % [2 1 0 0 0 0 0 0 0] 
$H_{10,8,8}\,\,({\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
$2\,H_{10,9,7}\,\,(2\times {\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$H_{10,10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 32517664, 71280000
$\SUSY{H_{9,9,5,4,1}}\,\,({\bf \overline{9757440}})$, % [2 0 0 0 1 1 0 0 1] 
$H_{10,8,5,4,1}\,\,({\bf \overline{7413120}})$, % [0 1 0 0 1 1 0 0 1] 
$\SUSY{H_{9,8,6,5}}\,\,({\bf \overline{4954950}})$, % [1 1 0 1 1 0 0 0 0] 
$\SUSY{H_{10,9,4,3,1,1}}\,\,({\bf \overline{4181760}})$, % [1 0 0 0 0 1 1 0 2] 
$H_{9,9,6,3,1}\,\,({\bf \overline{6403320}})$, % [2 0 0 1 0 0 1 0 1] 
$H_{10,8,6,3,1}\,\,({\bf \overline{4729725}})$, % [0 1 0 1 0 0 1 0 1] 
$H_{10,9,4,3,2}\,\,({\bf \overline{2745600}})$, % [1 0 0 0 0 1 1 1 0] 
$H_{9,8,7,4}\,\,({\bf \overline{3020160}})$, % [1 1 1 0 0 1 0 0 0] 
$H_{10,9,5,2,1,1}\,\,({\bf \overline{2401245}})$, % [1 0 0 0 1 0 0 1 2] 
$H_{9,9,5,5}\,\,({\bf \overline{810810}})$, % [2 0 0 0 2 0 0 0 0] 
$H_{10,8,5,5}\,\,({\bf \overline{609840}'})$, % [0 1 0 0 2 0 0 0 0] 
$2\,H_{10,9,4,4,1}\,\,(2\times {\bf \overline{990990}})$, % [1 0 0 0 0 2 0 0 1] 
$H_{10,9,5,2,2}\,\,({\bf \overline{1287000}})$, % [1 0 0 0 1 0 0 2 0] 
$2\,H_{9,9,6,4}\,\,(2\times {\bf \overline{1201200}})$, % [2 0 0 1 0 1 0 0 0] 
$2\,H_{10,8,6,4}\,\,(2\times {\bf \overline{882090}})$, % [0 1 0 1 0 1 0 0 0] 
$4\,H_{10,9,5,3,1}\,\,(4\times {\bf \overline{1415700}})$, % [1 0 0 0 1 0 1 0 1] 
$H_{9,9,7,2,1}\,\,({\bf \overline{1330560}})$, % [2 0 1 0 0 0 0 1 1] 
$\SUSY{H_{10,10,3,2,2,1}}\,\,({\bf \overline{235950}})$, % [0 0 0 0 0 0 1 2 1] 
$H_{9,8,8,3}\,\,({\bf \overline{495495}'})$, % [1 2 0 0 0 0 1 0 0] 
$H_{10,8,7,2,1}\,\,({\bf \overline{915200}})$, % [0 1 1 0 0 0 0 1 1] 
$H_{10,10,3,3,1,1}\,\,({\bf \overline{154440}'})$, % [0 0 0 0 0 0 2 0 2] 
$H_{10,9,6,1,1,1}\,\,({\bf \overline{344960}})$, % [1 0 0 1 0 0 0 0 3] 
$2\,H_{9,9,7,3}\,\,(2\times {\bf \overline{463320}})$, % [2 0 1 0 0 0 1 0 0] 
$2\,H_{10,10,4,2,1,1}\,\,(2\times {\bf \overline{193050}})$, % [0 0 0 0 0 1 0 1 2] 
$H_{10,10,3,3,2}\,\,({\bf \overline{98010}})$, % [0 0 0 0 0 0 2 1 0] 
$2\,H_{10,8,7,3}\,\,(2\times {\bf \overline{317625}})$, % [0 1 1 0 0 0 1 0 0] 
$4\,H_{10,9,5,4}\,\,(4\times {\bf \overline{242550}})$, % [1 0 0 0 1 1 0 0 0] 
$4\,H_{10,9,6,2,1}\,\,(4\times {\bf \overline{495495}})$, % [1 0 0 1 0 0 0 1 1] 
$2\,H_{10,10,4,2,2}\,\,(2\times {\bf \overline{101640}})$, % [0 0 0 0 0 1 0 2 0] 
$4\,H_{10,10,4,3,1}\,\,(4\times {\bf \overline{103950}})$, % [0 0 0 0 0 1 1 0 1] 
$5\,H_{10,9,6,3}\,\,(5\times {\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$H_{10,10,5,1,1,1}\,\,({\bf \overline{45045}'})$, % [0 0 0 0 1 0 0 0 3] 
$H_{9,9,8,1,1}\,\,({\bf \overline{76230}})$, % [2 1 0 0 0 0 0 0 2] 
$5\,H_{10,10,5,2,1}\,\,(5\times {\bf \overline{63360}})$, % [0 0 0 0 1 0 0 1 1] 
$H_{10,8,8,1,1}\,\,({\bf \overline{42120}})$, % [0 2 0 0 0 0 0 0 2] 
$2\,H_{9,9,8,2}\,\,(2\times {\bf \overline{61425}})$, % [2 1 0 0 0 0 0 1 0] 
$2\,H_{10,10,4,4}\,\,(2\times {\bf \overline{13860}''})$, % [0 0 0 0 0 2 0 0 0] 
$2\,H_{10,8,8,2}\,\,(2\times {\bf \overline{33880}})$, % [0 2 0 0 0 0 0 1 0] 
$3\,H_{10,9,7,1,1}\,\,(3\times {\bf \overline{50050}})$, % [1 0 1 0 0 0 0 0 2] 
$4\,H_{10,10,5,3}\,\,(4\times {\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$5\,H_{10,9,7,2}\,\,(5\times {\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$3\,H_{10,10,6,1,1}\,\,(3\times {\bf \overline{10395}})$, % [0 0 0 1 0 0 0 0 2] 
$4\,H_{10,10,6,2}\,\,(4\times {\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$H_{9,9,9,1}\,\,({\bf \overline{2145}})$, % [3 0 0 0 0 0 0 0 1] 
$4\,H_{10,9,8,1}\,\,(4\times {\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$3\,H_{10,10,7,1}\,\,(3\times {\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$H_{10,9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
$H_{10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 10938168, 88702570
$\SUSY{H_{10,9,5,4,1,1}}\,\,({\bf 9338175})$, % [1 0 0 0 1 1 0 0 2] 
$\SUSY{H_{9,9,6,5,1}}\,\,({\bf \overline{9338175}})$, % [2 0 0 1 1 0 0 0 1] 
$H_{10,8,6,5,1}\,\,({\bf 6756750})$, % [0 1 0 1 1 0 0 0 1] 
$H_{10,9,5,4,2}\,\,({\bf \overline{6756750}})$, % [1 0 0 0 1 1 0 1 0] 
$H_{10,9,6,3,1,1}\,\,({\bf 6071296})$, % [1 0 0 1 0 0 1 0 2] 
$H_{9,9,7,4,1}\,\,({\bf \overline{6071296}})$, % [2 0 1 0 0 1 0 0 1] 
$\SUSY{H_{10,10,4,3,2,1}}\,\,({\bf 1812096})$, % [0 0 0 0 0 1 1 1 1] 
$H_{10,8,7,4,1}\,\,({\bf 4118400})$, % [0 1 1 0 0 1 0 0 1] 
$H_{10,9,6,3,2}\,\,({\bf \overline{4118400}})$, % [1 0 0 1 0 0 1 1 0] 
$\SUSY{H_{9,8,7,6}}\,\,({\bf \overline{1812096}})$, % [1 1 1 1 0 0 0 0 0] 
$2\,H_{10,9,5,5,1}\,\,(2\times {\bf 1415700'})$, % [1 0 0 0 2 0 0 0 1] 
$H_{10,10,5,2,2,1}\,\,({\bf 825825})$, % [0 0 0 0 1 0 0 2 1] 
$H_{9,8,8,5}\,\,({\bf \overline{825825}})$, % [1 2 0 0 1 0 0 0 0] 
$H_{10,10,4,4,1,1}\,\,({\bf 514800})$, % [0 0 0 0 0 2 0 0 2] 
$4\,H_{10,9,6,4,1}\,\,(4\times {\bf 2081079})$, % [1 0 0 1 0 1 0 0 1] 
$H_{10,10,4,4,2}\,\,({\bf 365904})$, % [0 0 0 0 0 2 0 1 0] 
$2\,H_{10,10,5,3,1,1}\,\,(2\times {\bf 729729})$, % [0 0 0 0 1 0 1 0 2] 
$2\,H_{10,8,6,6}\,\,(2\times {\bf \overline{365904}})$, % [0 1 0 2 0 0 0 0 0] 
$H_{10,9,7,2,1,1}\,\,({\bf 1234926})$, % [1 0 1 0 0 0 0 1 2] 
$3\,H_{9,9,7,5}\,\,(3\times {\bf \overline{729729}})$, % [2 0 1 0 1 0 0 0 0] 
$H_{9,9,8,3,1}\,\,({\bf \overline{1234926}})$, % [2 1 0 0 0 0 1 0 1] 
$2\,H_{10,10,5,3,2}\,\,(2\times {\bf 490050'})$, % [0 0 0 0 1 0 1 1 0] 
$H_{10,8,7,5}\,\,({\bf \overline{490050}'})$, % [0 1 1 0 1 0 0 0 0] 
$H_{10,8,8,3,1}\,\,({\bf 675675})$, % [0 2 0 0 0 0 1 0 1] 
$H_{10,9,7,2,2}\,\,({\bf \overline{675675}})$, % [1 0 1 0 0 0 0 2 0] 
$4\,H_{10,9,7,3,1}\,\,(4\times {\bf 786500})$, % [1 0 1 0 0 0 1 0 1] 
$4\,H_{10,10,5,4,1}\,\,(4\times {\bf 228096})$, % [0 0 0 0 1 1 0 0 1] 
$2\,H_{10,10,6,2,1,1}\,\,(2\times {\bf 250250})$, % [0 0 0 1 0 0 0 1 2] 
$4\,H_{10,9,6,5}\,\,(4\times {\bf \overline{228096}})$, % [1 0 0 1 1 0 0 0 0] 
$H_{9,9,8,4}\,\,({\bf \overline{250250}})$, % [2 1 0 0 0 1 0 0 0] 
$2\,H_{10,10,6,2,2}\,\,(2\times {\bf 136125})$, % [0 0 0 1 0 0 0 2 0] 
$3\,H_{10,8,8,4}\,\,(3\times {\bf \overline{136125}})$, % [0 2 0 0 0 1 0 0 0] 
$5\,H_{10,10,6,3,1}\,\,(5\times {\bf 155925})$, % [0 0 0 1 0 0 1 0 1] 
$5\,H_{10,9,7,4}\,\,(5\times {\bf \overline{155925}})$, % [1 0 1 0 0 1 0 0 0] 
$H_{10,9,8,1,1,1}\,\,({\bf 67200})$, % [1 1 0 0 0 0 0 0 3] 
$H_{9,9,9,2,1}\,\,({\bf \overline{67200}})$, % [3 0 0 0 0 0 0 1 1] 
$5\,H_{10,10,5,5}\,\,(5\times {\bf 19404})$, % [0 0 0 0 2 0 0 0 0] 
$4\,H_{10,9,8,2,1}\,\,(4\times {\bf 99099})$, % [1 1 0 0 0 0 0 1 1] 
$H_{10,10,6,4}\,\,({\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
$H_{10,10,7,1,1,1}\,\,({\bf 24024})$, % [0 0 1 0 0 0 0 0 3] 
$2\,H_{9,9,9,3}\,\,(2\times {\bf \overline{24024}})$, % [3 0 0 0 0 0 1 0 0] 
$5\,H_{10,10,7,2,1}\,\,(5\times {\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$5\,H_{10,9,8,3}\,\,(5\times {\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$7\,H_{10,10,7,3}\,\,(7\times {\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$2\,H_{10,9,9,1,1}\,\,(2\times {\bf 2925})$, % [2 0 0 0 0 0 0 0 2] 
$3\,H_{10,10,8,1,1}\,\,(3\times {\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$2\,H_{10,9,9,2}\,\,(2\times {\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$H_{10,10,8,2}\,\,({\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
\textcolor{blue}{$14\,H_{10,10,9,1}\,\,(14\times {\bf 99})$}, % [1 0 0 0 0 0 0 0 1] 
\textcolor{blue}{$44\,H_{10,10,10}\,\,(44\times {\bf 1})$}, % [1 0 0 0 0 0 0 0 1] 
% 16, 826198, 70357745
$\SUSY{H_{10,9,6,5,1,1}}\,\,({\bf 9757440})$, % [1 0 0 1 1 0 0 0 2] 
$\SUSY{H_{10,10,5,4,2,1}}\,\,({\bf 4954950})$, % [0 0 0 0 1 1 0 1 1] 
$H_{10,9,6,5,2}\,\,({\bf 7413120})$, % [1 0 0 1 1 0 0 1 0] 
$H_{10,9,7,4,1,1}\,\,({\bf 6403320})$, % [1 0 1 0 0 1 0 0 2] 
$\SUSY{H_{9,9,7,6,1}}\,\,({\bf 4181760})$, % [2 0 1 1 0 0 0 0 1] 
$H_{10,10,6,3,2,1}\,\,({\bf 3020160})$, % [0 0 0 1 0 0 1 1 1] 
$H_{10,8,7,6,1}\,\,({\bf 2745600})$, % [0 1 1 1 0 0 0 0 1] 
$H_{10,9,7,4,2}\,\,({\bf 4729725})$, % [1 0 1 0 0 1 0 1 0] 
$H_{10,10,5,5,1,1}\,\,({\bf 810810})$, % [0 0 0 0 2 0 0 0 2] 
$H_{9,9,8,5,1}\,\,({\bf 2401245})$, % [2 1 0 0 1 0 0 0 1] 
$H_{10,10,6,4,1,1}\,\,({\bf 1201200})$, % [0 0 0 1 0 1 0 0 2] 
$2\,H_{10,10,6,3,3}\,\,(2\times {\bf 680625})$, % [0 0 0 1 0 0 2 0 0] 
$H_{10,8,8,5,1}\,\,({\bf 1287000})$, % [0 2 0 0 1 0 0 0 1] 
$2\,H_{10,9,6,6,1}\,\,(2\times {\bf 990990})$, % [1 0 0 2 0 0 0 0 1] 
$2\,H_{10,10,6,4,2}\,\,(2\times {\bf 882090})$, % [0 0 0 1 0 1 0 1 0] 
$4\,H_{10,9,7,5,1}\,\,(4\times {\bf 1415700})$, % [1 0 1 0 1 0 0 0 1] 
$H_{10,9,8,3,1,1}\,\,({\bf 1330560})$, % [1 1 0 0 0 0 1 0 2] 
$H_{10,10,7,2,2,1}\,\,({\bf 495495'})$, % [0 0 1 0 0 0 0 2 1] 
$\SUSY{H_{9,8,8,7}}\,\,({\bf 235950})$, % [1 2 1 0 0 0 0 0 0] 
$H_{10,9,8,3,2}\,\,({\bf 915200})$, % [1 1 0 0 0 0 1 1 0] 
$H_{10,10,7,3,1,1}\,\,({\bf 463320})$, % [0 0 1 0 0 0 1 0 2] 
$H_{9,9,7,7}\,\,({\bf 154440'})$, % [2 0 2 0 0 0 0 0 0] 
$2\,H_{9,9,9,4,1}\,\,(2\times {\bf 344960})$, % [3 0 0 0 0 1 0 0 1] 
$2\,H_{10,8,7,7}\,\,(2\times {\bf 98010})$, % [0 1 2 0 0 0 0 0 0] 
$H_{10,10,6,5,1}\,\,({\bf 242550})$, % [0 0 0 1 1 0 0 0 1] 
$2\,H_{10,10,7,3,2}\,\,(2\times {\bf 317625})$, % [0 0 1 0 0 0 1 1 0] 
$4\,H_{10,9,8,4,1}\,\,(4\times {\bf 495495})$, % [1 1 0 0 0 1 0 0 1] 
$4\,H_{9,9,8,6}\,\,(4\times {\bf 193050})$, % [2 1 0 1 0 0 0 0 0] 
$2\,H_{10,8,8,6}\,\,(2\times {\bf 101640})$, % [0 2 0 1 0 0 0 0 0] 
$4\,H_{10,10,7,4,1}\,\,(4\times {\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$5\,H_{10,9,7,6}\,\,(5\times {\bf 103950})$, % [1 0 1 1 0 0 0 0 0] 
$H_{10,9,9,2,1,1}\,\,({\bf 76230})$, % [2 0 0 0 0 0 0 1 2] 
$H_{9,9,9,5}\,\,({\bf 45045'})$, % [3 0 0 0 1 0 0 0 0] 
$5\,H_{10,10,8,2,1,1}\,\,(5\times {\bf 61425})$, % [0 1 0 0 0 0 0 1 2] 
$H_{10,9,8,5}\,\,({\bf 63360})$, % [1 1 0 0 1 0 0 0 0] 
$2\,H_{10,9,9,2,2}\,\,(2\times {\bf 42120})$, % [2 0 0 0 0 0 0 2 0] 
$2\,H_{10,10,6,6}\,\,(2\times {\bf 13860''})$, % [0 0 0 2 0 0 0 0 0] 
$2\,H_{10,10,8,2,2}\,\,(2\times {\bf 33880})$, % [0 1 0 0 0 0 0 2 0] 
$3\,H_{10,9,9,3,1}\,\,(3\times {\bf 50050})$, % [2 0 0 0 0 0 1 0 1] 
$4\,H_{10,10,7,5}\,\,(4\times {\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$5\,H_{10,10,8,3,1}\,\,(5\times {\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$3\,H_{10,9,9,4}\,\,(3\times {\bf 10395})$, % [2 0 0 0 0 1 0 0 0] 
$4\,H_{10,10,8,4}\,\,(4\times {\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
% 17, 5791, 34414305
$\SUSY{H_{10,10,6,5,2,1}}\,\,({\bf 6040320})$, % [0 0 0 1 1 0 0 1 1] 
$\SUSY{H_{10,9,7,6,1,1}}\,\,({\bf 4802490})$, % [1 0 1 1 0 0 0 0 2] 
$H_{10,10,7,4,2,1}\,\,({\bf 3963960})$, % [0 0 1 0 0 1 0 1 1] 
$H_{10,9,7,6,2}\,\,({\bf 3753750})$, % [1 0 1 1 0 0 0 1 0] 
$H_{10,9,8,5,1,1}\,\,({\bf 2851200})$, % [1 1 0 0 1 0 0 0 2] 
$H_{10,10,7,4,3}\,\,({\bf 1161600})$, % [0 0 1 0 0 1 1 0 0] 
$H_{10,9,8,5,2}\,\,({\bf 2196480})$, % [1 1 0 0 1 0 0 1 0] 
$H_{10,10,6,6,2}\,\,({\bf 490050''})$, % [0 0 0 2 0 0 0 1 0] 
$H_{10,10,7,5,1,1}\,\,({\bf 926640})$, % [0 0 1 0 1 0 0 0 2] 
$\SUSY{H_{9,9,8,7,1}}\,\,({\bf 800415})$, % [2 1 1 0 0 0 0 0 1] 
$2\,H_{10,10,7,5,2}\,\,(2\times {\bf 711480})$, % [0 0 1 0 1 0 0 1 0] 
$H_{10,10,8,3,2,1}\,\,({\bf 823680})$, % [0 1 0 0 0 0 1 1 1] 
$H_{10,8,8,7,1}\,\,({\bf 405405})$, % [0 2 1 0 0 0 0 0 1] 
$2\,H_{10,9,7,7,1}\,\,(2\times {\bf 330330})$, % [1 0 2 0 0 0 0 0 1] 
$H_{10,9,9,4,1,1}\,\,({\bf 444675})$, % [2 0 0 0 0 1 0 0 2] 
$H_{9,9,9,6,1}\,\,({\bf 316800})$, % [3 0 0 1 0 0 0 0 1] 
$H_{10,10,8,3,3}\,\,({\bf 190575})$, % [0 1 0 0 0 0 2 0 0] 
$4\,H_{10,9,8,6,1}\,\,(4\times {\bf 424710})$, % [1 1 0 1 0 0 0 0 1] 
$2\,H_{10,9,9,4,2}\,\,(2\times {\bf 331695})$} % [2 0 0 0 0 1 0 1 0] 
\\\hline
 $H_{A_{1\cdots 7},B_{12},C}$ {\tiny$({\bf 145530880})$} %6	1 1 0 0 0 0 1 0 0 0		0 1 3 5 7 9 11 14 10 6 7	0	145530880	1	0	0	209
&\multicolumn{1}{L{13cm}|}{\tiny 
% 10, 35200, True
$H_{9,8,3}\,\,({\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
% 11, 668800, True
$H_{9,8,4,1}\,\,({\bf 495495})$, % [1 1 0 0 0 1 0 0 1] 
$H_{9,8,5}\,\,({\bf 63360})$, % [1 1 0 0 1 0 0 0 0] 
$H_{9,9,3,1}\,\,({\bf 50050})$, % [2 0 0 0 0 0 1 0 1] 
$H_{10,8,3,1}\,\,({\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$H_{9,9,4}\,\,({\bf 10395})$, % [2 0 0 0 0 1 0 0 0] 
$H_{10,8,4}\,\,({\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$H_{10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
% 12, 4561920, True
$H_{9,8,5,2}\,\,({\bf 2196480})$, % [1 1 0 0 1 0 0 1 0] 
$H_{9,9,4,1,1}\,\,({\bf 444675})$, % [2 0 0 0 0 1 0 0 2] 
$H_{9,8,6,1}\,\,({\bf 424710})$, % [1 1 0 1 0 0 0 0 1] 
$H_{10,8,4,1,1}\,\,({\bf 351000})$, % [0 1 0 0 0 1 0 0 2] 
$H_{9,9,4,2}\,\,({\bf 331695})$, % [2 0 0 0 0 1 0 1 0] 
$H_{10,8,4,2}\,\,({\bf 261360})$, % [0 1 0 0 0 1 0 1 0] 
$2\,H_{9,9,5,1}\,\,(2\times {\bf 107250})$, % [2 0 0 0 1 0 0 0 1] 
$2\,H_{10,8,5,1}\,\,(2\times {\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$H_{10,9,3,1,1}\,\,({\bf 45045})$, % [1 0 0 0 0 0 1 0 2] 
$H_{10,9,3,2}\,\,({\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$H_{9,8,7}\,\,({\bf 21120})$, % [1 1 1 0 0 0 0 0 0] 
$3\,H_{10,9,4,1}\,\,(3\times {\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{9,9,6}\,\,({\bf 9240'})$, % [2 0 0 1 0 0 0 0 0] 
$H_{10,8,6}\,\,({\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$2\,H_{10,9,5}\,\,(2\times {\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$H_{10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$H_{10,10,4}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 13, 15755520, True
$H_{9,8,6,3}\,\,({\bf \overline{3963960}})$, % [1 1 0 1 0 0 1 0 0] 
$H_{9,9,5,2,1}\,\,({\bf \overline{2851200}})$, % [2 0 0 0 1 0 0 1 1] 
$H_{10,8,5,2,1}\,\,({\bf \overline{2196480}})$, % [0 1 0 0 1 0 0 1 1] 
$H_{9,9,5,3}\,\,({\bf \overline{926640}})$, % [2 0 0 0 1 0 1 0 0] 
$H_{9,8,7,2}\,\,({\bf \overline{823680}})$, % [1 1 1 0 0 0 0 1 0] 
$H_{10,8,5,3}\,\,({\bf \overline{711480}})$, % [0 1 0 0 1 0 1 0 0] 
$H_{9,9,6,1,1}\,\,({\bf \overline{444675}})$, % [2 0 0 1 0 0 0 0 2] 
$2\,H_{10,9,4,2,1}\,\,(2\times {\bf \overline{424710}})$, % [1 0 0 0 0 1 0 1 1] 
$2\,H_{9,9,6,2}\,\,(2\times {\bf \overline{351000}})$, % [2 0 0 1 0 0 0 1 0] 
$H_{10,8,6,1,1}\,\,({\bf \overline{331695}})$, % [0 1 0 1 0 0 0 0 2] 
$H_{10,9,4,1,1,1}\,\,({\bf \overline{316800}})$, % [1 0 0 0 0 1 0 0 3] 
$2\,H_{10,8,6,2}\,\,(2\times {\bf \overline{261360}})$, % [0 1 0 1 0 0 0 1 0] 
$H_{10,9,4,3}\,\,({\bf \overline{126720}})$, % [1 0 0 0 0 1 1 0 0] 
$3\,H_{10,9,5,1,1}\,\,(3\times {\bf \overline{107250}})$, % [1 0 0 0 1 0 0 0 2] 
$4\,H_{10,9,5,2}\,\,(4\times {\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$H_{9,8,8,1}\,\,({\bf \overline{47190}})$, % [1 2 0 0 0 0 0 0 1] 
$2\,H_{9,9,7,1}\,\,(2\times {\bf \overline{45045}})$, % [2 0 1 0 0 0 0 0 1] 
$2\,H_{10,8,7,1}\,\,(2\times {\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$H_{10,10,3,2,1}\,\,({\bf \overline{21120}})$, % [0 0 0 0 0 0 1 1 1] 
$4\,H_{10,9,6,1}\,\,(4\times {\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$2\,H_{10,10,4,1,1}\,\,(2\times {\bf \overline{9240}'})$, % [0 0 0 0 0 1 0 0 2] 
$2\,H_{10,10,4,2}\,\,(2\times {\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$3\,H_{10,10,5,1}\,\,(3\times {\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$H_{9,9,8}\,\,({\bf \overline{1485}})$, % [2 1 0 0 0 0 0 0 0] 
$2\,H_{10,9,7}\,\,(2\times {\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$H_{10,8,8}\,\,({\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
$H_{10,10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 31785600, True
$H_{9,9,6,3,1}\,\,({\bf \overline{6403320}})$, % [2 0 0 1 0 0 1 0 1] 
$H_{10,8,6,3,1}\,\,({\bf \overline{4729725}})$, % [0 1 0 1 0 0 1 0 1] 
$H_{9,8,7,4}\,\,({\bf \overline{3020160}})$, % [1 1 1 0 0 1 0 0 0] 
$H_{10,9,5,2,1,1}\,\,({\bf \overline{2401245}})$, % [1 0 0 0 1 0 0 1 2] 
$2\,H_{10,9,5,3,1}\,\,(2\times {\bf \overline{1415700}})$, % [1 0 0 0 1 0 1 0 1] 
$H_{9,9,7,2,1}\,\,({\bf \overline{1330560}})$, % [2 0 1 0 0 0 0 1 1] 
$H_{10,9,5,2,2}\,\,({\bf \overline{1287000}})$, % [1 0 0 0 1 0 0 2 0] 
$H_{9,9,6,4}\,\,({\bf \overline{1201200}})$, % [2 0 0 1 0 1 0 0 0] 
$H_{10,8,7,2,1}\,\,({\bf \overline{915200}})$, % [0 1 1 0 0 0 0 1 1] 
$H_{10,8,6,4}\,\,({\bf \overline{882090}})$, % [0 1 0 1 0 1 0 0 0] 
$H_{9,8,8,3}\,\,({\bf \overline{495495}'})$, % [1 2 0 0 0 0 1 0 0] 
$4\,H_{10,9,6,2,1}\,\,(4\times {\bf \overline{495495}})$, % [1 0 0 1 0 0 0 1 1] 
$2\,H_{9,9,7,3}\,\,(2\times {\bf \overline{463320}})$, % [2 0 1 0 0 0 1 0 0] 
$H_{10,9,6,1,1,1}\,\,({\bf \overline{344960}})$, % [1 0 0 1 0 0 0 0 3] 
$2\,H_{10,8,7,3}\,\,(2\times {\bf \overline{317625}})$, % [0 1 1 0 0 0 1 0 0] 
$H_{10,9,5,4}\,\,({\bf \overline{242550}})$, % [1 0 0 0 1 1 0 0 0] 
$H_{10,10,4,2,1,1}\,\,({\bf \overline{193050}})$, % [0 0 0 0 0 1 0 1 2] 
$4\,H_{10,9,6,3}\,\,(4\times {\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$H_{10,10,4,3,1}\,\,({\bf \overline{103950}})$, % [0 0 0 0 0 1 1 0 1] 
$H_{10,10,4,2,2}\,\,({\bf \overline{101640}})$, % [0 0 0 0 0 1 0 2 0] 
$H_{9,9,8,1,1}\,\,({\bf \overline{76230}})$, % [2 1 0 0 0 0 0 0 2] 
$4\,H_{10,10,5,2,1}\,\,(4\times {\bf \overline{63360}})$, % [0 0 0 0 1 0 0 1 1] 
$2\,H_{9,9,8,2}\,\,(2\times {\bf \overline{61425}})$, % [2 1 0 0 0 0 0 1 0] 
$3\,H_{10,9,7,1,1}\,\,(3\times {\bf \overline{50050}})$, % [1 0 1 0 0 0 0 0 2] 
$H_{10,10,5,1,1,1}\,\,({\bf \overline{45045}'})$, % [0 0 0 0 1 0 0 0 3] 
$H_{10,8,8,1,1}\,\,({\bf \overline{42120}})$, % [0 2 0 0 0 0 0 0 2] 
$5\,H_{10,9,7,2}\,\,(5\times {\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$2\,H_{10,8,8,2}\,\,(2\times {\bf \overline{33880}})$, % [0 2 0 0 0 0 0 1 0] 
$2\,H_{10,10,5,3}\,\,(2\times {\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$3\,H_{10,10,6,1,1}\,\,(3\times {\bf \overline{10395}})$, % [0 0 0 1 0 0 0 0 2] 
$4\,H_{10,10,6,2}\,\,(4\times {\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$4\,H_{10,9,8,1}\,\,(4\times {\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$H_{9,9,9,1}\,\,({\bf \overline{2145}})$, % [3 0 0 0 0 0 0 0 1] 
$3\,H_{10,10,7,1}\,\,(3\times {\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$H_{10,9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
$H_{10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 39916800, True
$H_{10,9,6,3,1,1}\,\,({\bf 6071296})$, % [1 0 0 1 0 0 1 0 2] 
$H_{9,9,7,4,1}\,\,({\bf \overline{6071296}})$, % [2 0 1 0 0 1 0 0 1] 
$H_{10,8,7,4,1}\,\,({\bf 4118400})$, % [0 1 1 0 0 1 0 0 1] 
$H_{10,9,6,3,2}\,\,({\bf \overline{4118400}})$, % [1 0 0 1 0 0 1 1 0] 
$2\,H_{10,9,6,4,1}\,\,(2\times {\bf 2081079})$, % [1 0 0 1 0 1 0 0 1] 
$H_{10,9,7,2,1,1}\,\,({\bf 1234926})$, % [1 0 1 0 0 0 0 1 2] 
$H_{9,9,8,3,1}\,\,({\bf \overline{1234926}})$, % [2 1 0 0 0 0 1 0 1] 
$H_{10,10,5,2,2,1}\,\,({\bf 825825})$, % [0 0 0 0 1 0 0 2 1] 
$H_{9,8,8,5}\,\,({\bf \overline{825825}})$, % [1 2 0 0 1 0 0 0 0] 
$4\,H_{10,9,7,3,1}\,\,(4\times {\bf 786500})$, % [1 0 1 0 0 0 1 0 1] 
$H_{10,10,5,3,1,1}\,\,({\bf 729729})$, % [0 0 0 0 1 0 1 0 2] 
$H_{9,9,7,5}\,\,({\bf \overline{729729}})$, % [2 0 1 0 1 0 0 0 0] 
$H_{10,8,8,3,1}\,\,({\bf 675675})$, % [0 2 0 0 0 0 1 0 1] 
$H_{10,9,7,2,2}\,\,({\bf \overline{675675}})$, % [1 0 1 0 0 0 0 2 0] 
$H_{10,10,5,3,2}\,\,({\bf 490050'})$, % [0 0 0 0 1 0 1 1 0] 
$H_{10,8,7,5}\,\,({\bf \overline{490050}'})$, % [0 1 1 0 1 0 0 0 0] 
$2\,H_{10,10,6,2,1,1}\,\,(2\times {\bf 250250})$, % [0 0 0 1 0 0 0 1 2] 
$2\,H_{9,9,8,4}\,\,(2\times {\bf \overline{250250}})$, % [2 1 0 0 0 1 0 0 0] 
$H_{10,10,5,4,1}\,\,({\bf 228096})$, % [0 0 0 0 1 1 0 0 1] 
$H_{10,9,6,5}\,\,({\bf \overline{228096}})$, % [1 0 0 1 1 0 0 0 0] 
$4\,H_{10,10,6,3,1}\,\,(4\times {\bf 155925})$, % [0 0 0 1 0 0 1 0 1] 
$4\,H_{10,9,7,4}\,\,(4\times {\bf \overline{155925}})$, % [1 0 1 0 0 1 0 0 0] 
$2\,H_{10,10,6,2,2}\,\,(2\times {\bf 136125})$, % [0 0 0 1 0 0 0 2 0] 
$2\,H_{10,8,8,4}\,\,(2\times {\bf \overline{136125}})$, % [0 2 0 0 0 1 0 0 0] 
$4\,H_{10,9,8,2,1}\,\,(4\times {\bf 99099})$, % [1 1 0 0 0 0 0 1 1] 
$H_{10,9,8,1,1,1}\,\,({\bf 67200})$, % [1 1 0 0 0 0 0 0 3] 
$H_{9,9,9,2,1}\,\,({\bf \overline{67200}})$, % [3 0 0 0 0 0 0 1 1] 
$5\,H_{10,10,7,2,1}\,\,(5\times {\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$5\,H_{10,9,8,3}\,\,(5\times {\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$2\,H_{10,10,6,4}\,\,(2\times {\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
$H_{10,10,7,1,1,1}\,\,({\bf 24024})$, % [0 0 1 0 0 0 0 0 3] 
$H_{9,9,9,3}\,\,({\bf \overline{24024}})$, % [3 0 0 0 0 0 1 0 0] 
$4\,H_{10,10,7,3}\,\,(4\times {\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$2\,H_{10,9,9,1,1}\,\,(2\times {\bf 2925})$, % [2 0 0 0 0 0 0 0 2] 
$3\,H_{10,10,8,1,1}\,\,(3\times {\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$3\,H_{10,9,9,2}\,\,(3\times {\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$4\,H_{10,10,8,2}\,\,(4\times {\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$2\,H_{10,10,9,1}\,\,(2\times {\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 16, 31785600, True
$H_{10,9,7,4,1,1}\,\,({\bf 6403320})$, % [1 0 1 0 0 1 0 0 2] 
$H_{10,9,7,4,2}\,\,({\bf 4729725})$, % [1 0 1 0 0 1 0 1 0] 
$H_{10,10,6,3,2,1}\,\,({\bf 3020160})$, % [0 0 0 1 0 0 1 1 1] 
$H_{9,9,8,5,1}\,\,({\bf 2401245})$, % [2 1 0 0 1 0 0 0 1] 
$2\,H_{10,9,7,5,1}\,\,(2\times {\bf 1415700})$, % [1 0 1 0 1 0 0 0 1] 
$H_{10,9,8,3,1,1}\,\,({\bf 1330560})$, % [1 1 0 0 0 0 1 0 2] 
$H_{10,8,8,5,1}\,\,({\bf 1287000})$, % [0 2 0 0 1 0 0 0 1] 
$H_{10,10,6,4,1,1}\,\,({\bf 1201200})$, % [0 0 0 1 0 1 0 0 2] 
$H_{10,9,8,3,2}\,\,({\bf 915200})$, % [1 1 0 0 0 0 1 1 0] 
$H_{10,10,6,4,2}\,\,({\bf 882090})$, % [0 0 0 1 0 1 0 1 0] 
$H_{10,10,7,2,2,1}\,\,({\bf 495495'})$, % [0 0 1 0 0 0 0 2 1] 
$4\,H_{10,9,8,4,1}\,\,(4\times {\bf 495495})$, % [1 1 0 0 0 1 0 0 1] 
$2\,H_{10,10,7,3,1,1}\,\,(2\times {\bf 463320})$, % [0 0 1 0 0 0 1 0 2] 
$H_{9,9,9,4,1}\,\,({\bf 344960})$, % [3 0 0 0 0 1 0 0 1] 
$2\,H_{10,10,7,3,2}\,\,(2\times {\bf 317625})$, % [0 0 1 0 0 0 1 1 0] 
$H_{10,10,6,5,1}\,\,({\bf 242550})$, % [0 0 0 1 1 0 0 0 1] 
$H_{9,9,8,6}\,\,({\bf 193050})$, % [2 1 0 1 0 0 0 0 0] 
$4\,H_{10,10,7,4,1}\,\,(4\times {\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$H_{10,9,7,6}\,\,({\bf 103950})$, % [1 0 1 1 0 0 0 0 0] 
$H_{10,8,8,6}\,\,({\bf 101640})$, % [0 2 0 1 0 0 0 0 0] 
$H_{10,9,9,2,1,1}\,\,({\bf 76230})$, % [2 0 0 0 0 0 0 1 2] 
$4\,H_{10,9,8,5}\,\,(4\times {\bf 63360})$, % [1 1 0 0 1 0 0 0 0] 
$2\,H_{10,10,8,2,1,1}\,\,(2\times {\bf 61425})$, % [0 1 0 0 0 0 0 1 2] 
$3\,H_{10,9,9,3,1}\,\,(3\times {\bf 50050})$, % [2 0 0 0 0 0 1 0 1] 
$H_{9,9,9,5}\,\,({\bf 45045'})$, % [3 0 0 0 1 0 0 0 0] 
$H_{10,9,9,2,2}\,\,({\bf 42120})$, % [2 0 0 0 0 0 0 2 0] 
$5\,H_{10,10,8,3,1}\,\,(5\times {\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$2\,H_{10,10,8,2,2}\,\,(2\times {\bf 33880})$, % [0 1 0 0 0 0 0 2 0] 
$2\,H_{10,10,7,5}\,\,(2\times {\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$3\,H_{10,9,9,4}\,\,(3\times {\bf 10395})$, % [2 0 0 0 0 1 0 0 0] 
$4\,H_{10,10,8,4}\,\,(4\times {\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$4\,H_{10,10,9,2,1}\,\,(4\times {\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$H_{10,10,9,1,1,1}\,\,({\bf 2145})$, % [1 0 0 0 0 0 0 0 3] 
$3\,H_{10,10,9,3}\,\,(3\times {\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$H_{10,10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
$H_{10,10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 17, 15755520, True
$H_{10,10,7,4,2,1}\,\,({\bf 3963960})$, % [0 0 1 0 0 1 0 1 1] 
$H_{10,9,8,5,1,1}\,\,({\bf 2851200})$, % [1 1 0 0 1 0 0 0 2] 
$H_{10,9,8,5,2}\,\,({\bf 2196480})$, % [1 1 0 0 1 0 0 1 0] 
$H_{10,10,7,5,1,1}\,\,({\bf 926640})$, % [0 0 1 0 1 0 0 0 2] 
$H_{10,10,8,3,2,1}\,\,({\bf 823680})$, % [0 1 0 0 0 0 1 1 1] 
$H_{10,10,7,5,2}\,\,({\bf 711480})$, % [0 0 1 0 1 0 0 1 0] 
$H_{10,9,9,4,1,1}\,\,({\bf 444675})$, % [2 0 0 0 0 1 0 0 2] 
$2\,H_{10,9,8,6,1}\,\,(2\times {\bf 424710})$, % [1 1 0 1 0 0 0 0 1] 
$2\,H_{10,10,8,4,1,1}\,\,(2\times {\bf 351000})$, % [0 1 0 0 0 1 0 0 2] 
$H_{10,9,9,4,2}\,\,({\bf 331695})$, % [2 0 0 0 0 1 0 1 0] 
$H_{9,9,9,6,1}\,\,({\bf 316800})$, % [3 0 0 1 0 0 0 0 1] 
$2\,H_{10,10,8,4,2}\,\,(2\times {\bf 261360})$, % [0 1 0 0 0 1 0 1 0] 
$H_{10,10,7,6,1}\,\,({\bf 126720})$, % [0 0 1 1 0 0 0 0 1] 
$3\,H_{10,9,9,5,1}\,\,(3\times {\bf 107250})$, % [2 0 0 0 1 0 0 0 1] 
$4\,H_{10,10,8,5,1}\,\,(4\times {\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$H_{10,10,9,2,2,1}\,\,({\bf 47190})$, % [1 0 0 0 0 0 0 2 1] 
$2\,H_{10,10,9,3,1,1}\,\,(2\times {\bf 45045})$, % [1 0 0 0 0 0 1 0 2] 
$2\,H_{10,10,9,3,2}\,\,(2\times {\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$H_{10,9,8,7}\,\,({\bf 21120})$, % [1 1 1 0 0 0 0 0 0] 
$4\,H_{10,10,9,4,1}\,\,(4\times {\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$2\,H_{10,9,9,6}\,\,(2\times {\bf 9240'})$, % [2 0 0 1 0 0 0 0 0] 
$2\,H_{10,10,8,6}\,\,(2\times {\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$3\,H_{10,10,9,5}\,\,(3\times {\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$H_{10,10,10,2,1,1}\,\,({\bf 1485})$, % [0 0 0 0 0 0 0 1 2] 
$2\,H_{10,10,10,3,1}\,\,(2\times {\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$H_{10,10,10,2,2}\,\,({\bf 825})$, % [0 0 0 0 0 0 0 2 0] 
$H_{10,10,10,4}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 18, 4561920, True
$H_{10,10,8,5,2,1}\,\,({\bf \overline{2196480}})$, % [0 1 0 0 1 0 0 1 1] 
$H_{10,9,9,6,1,1}\,\,({\bf \overline{444675}})$, % [2 0 0 1 0 0 0 0 2] 
$H_{10,10,9,4,2,1}\,\,({\bf \overline{424710}})$, % [1 0 0 0 0 1 0 1 1] 
$H_{10,9,9,6,2}\,\,({\bf \overline{351000}})$, % [2 0 0 1 0 0 0 1 0] 
$H_{10,10,8,6,1,1}\,\,({\bf \overline{331695}})$, % [0 1 0 1 0 0 0 0 2] 
$H_{10,10,8,6,2}\,\,({\bf \overline{261360}})$, % [0 1 0 1 0 0 0 1 0] 
$2\,H_{10,10,9,5,1,1}\,\,(2\times {\bf \overline{107250}})$, % [1 0 0 0 1 0 0 0 2] 
$2\,H_{10,10,9,5,2}\,\,(2\times {\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$H_{10,9,9,7,1}\,\,({\bf \overline{45045}})$, % [2 0 1 0 0 0 0 0 1] 
$H_{10,10,8,7,1}\,\,({\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$H_{10,10,10,3,2,1}\,\,({\bf \overline{21120}})$, % [0 0 0 0 0 0 1 1 1] 
$3\,H_{10,10,9,6,1}\,\,(3\times {\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$H_{10,10,10,4,1,1}\,\,({\bf \overline{9240}'})$, % [0 0 0 0 0 1 0 0 2] 
$H_{10,10,10,4,2}\,\,({\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$2\,H_{10,10,10,5,1}\,\,(2\times {\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$H_{10,10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$H_{10,10,10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 19, 668800, True
$H_{10,10,9,6,2,1}\,\,({\bf \overline{495495}})$, % [1 0 0 1 0 0 0 1 1] 
$H_{10,10,10,5,2,1}\,\,({\bf \overline{63360}})$, % [0 0 0 0 1 0 0 1 1] 
$H_{10,10,9,7,1,1}\,\,({\bf \overline{50050}})$, % [1 0 1 0 0 0 0 0 2] 
$H_{10,10,9,7,2}\,\,({\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$H_{10,10,10,6,1,1}\,\,({\bf \overline{10395}})$, % [0 0 0 1 0 0 0 0 2] 
$H_{10,10,10,6,2}\,\,({\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$H_{10,10,10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
% 20, 35200, True
$H_{10,10,10,7,2,1}\,\,({\bf 35200})$} % [0 0 1 0 0 0 0 1 1] 
\\\hline
 $\SUSY{H_{A_{1\cdots 4},B_{12},C_{12}}}$ {\tiny$({\bf 29226560})$} %6	0 2 0 1 0 0 0 0 0 0		0 0 2 4 7 10 13 16 11 6 8	2	29226560	1	0	0	205
&\multicolumn{1}{L{13cm}|}{\tiny 
% 11, 101640, True
$\SUSY{H_{8,8,6}}\,\,({\bf 101640})$, % [0 2 0 1 0 0 0 0 0] 
% 12, 867240, True
$\SUSY{H_{8,8,7,1}}\,\,({\bf 405405})$, % [0 2 1 0 0 0 0 0 1] 
$H_{9,8,6,1}\,\,({\bf 424710})$, % [1 1 0 1 0 0 0 0 1] 
$H_{8,8,8}\,\,({\bf 9075})$, % [0 3 0 0 0 0 0 0 0] 
$H_{9,8,7}\,\,({\bf 21120})$, % [1 1 1 0 0 0 0 0 0] 
$H_{10,8,6}\,\,({\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
% 13, 3146880, True
$\SUSY{H_{8,8,8,2}}\,\,({\bf \overline{360360}})$, % [0 3 0 0 0 0 0 1 0] 
$H_{9,8,7,1,1}\,\,({\bf \overline{1034880}})$, % [1 1 1 0 0 0 0 0 2] 
$H_{9,8,7,2}\,\,({\bf \overline{823680}})$, % [1 1 1 0 0 0 0 1 0] 
$H_{9,9,6,1,1}\,\,({\bf \overline{444675}})$, % [2 0 0 1 0 0 0 0 2] 
$H_{10,8,6,2}\,\,({\bf \overline{261360}})$, % [0 1 0 1 0 0 0 1 0] 
$2\,H_{9,8,8,1}\,\,(2\times {\bf \overline{47190}})$, % [1 2 0 0 0 0 0 0 1] 
$H_{9,9,7,1}\,\,({\bf \overline{45045}})$, % [2 0 1 0 0 0 0 0 1] 
$2\,H_{10,8,7,1}\,\,(2\times {\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$H_{10,9,6,1}\,\,({\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$2\,H_{10,8,8}\,\,(2\times {\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
$H_{10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$H_{10,10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 6438520, True
$H_{9,8,8,2,1}\,\,({\bf \overline{1411200}})$, % [1 2 0 0 0 0 0 1 1] 
$\SUSY{H_{9,9,7,1,1,1}}\,\,({\bf \overline{914760}'})$, % [2 0 1 0 0 0 0 0 3] 
$H_{9,9,7,2,1}\,\,({\bf \overline{1330560}})$, % [2 0 1 0 0 0 0 1 1] 
$H_{9,8,8,3}\,\,({\bf \overline{495495}'})$, % [1 2 0 0 0 0 1 0 0] 
$H_{10,8,7,2,1}\,\,({\bf \overline{915200}})$, % [0 1 1 0 0 0 0 1 1] 
$H_{10,8,7,3}\,\,({\bf \overline{317625}})$, % [0 1 1 0 0 0 1 0 0] 
$H_{10,9,6,2,1}\,\,({\bf \overline{495495}})$, % [1 0 0 1 0 0 0 1 1] 
$2\,H_{9,9,8,1,1}\,\,(2\times {\bf \overline{76230}})$, % [2 1 0 0 0 0 0 0 2] 
$H_{10,8,8,1,1}\,\,({\bf \overline{42120}})$, % [0 2 0 0 0 0 0 0 2] 
$H_{9,9,8,2}\,\,({\bf \overline{61425}})$, % [2 1 0 0 0 0 0 1 0] 
$3\,H_{10,8,8,2}\,\,(3\times {\bf \overline{33880}})$, % [0 2 0 0 0 0 0 1 0] 
$2\,H_{10,9,7,1,1}\,\,(2\times {\bf \overline{50050}})$, % [1 0 1 0 0 0 0 0 2] 
$2\,H_{10,9,7,2}\,\,(2\times {\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$H_{10,10,6,2}\,\,({\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$3\,H_{10,9,8,1}\,\,(3\times {\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$2\,H_{10,10,7,1}\,\,(2\times {\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$2\,H_{10,10,8}\,\,(2\times {\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 8118000, True
$\SUSY{H_{9,9,8,2,1,1}}\,\,({\bf 1913625})$, % [2 1 0 0 0 0 0 1 2] 
$H_{10,8,8,2,2}\,\,({\bf 576576})$, % [0 2 0 0 0 0 0 2 0] 
$H_{10,9,7,2,1,1}\,\,({\bf 1234926})$, % [1 0 1 0 0 0 0 1 2] 
$H_{9,9,8,3,1}\,\,({\bf \overline{1234926}})$, % [2 1 0 0 0 0 1 0 1] 
$H_{10,8,8,3,1}\,\,({\bf 675675})$, % [0 2 0 0 0 0 1 0 1] 
$H_{10,9,7,2,2}\,\,({\bf \overline{675675}})$, % [1 0 1 0 0 0 0 2 0] 
$H_{10,9,7,3,1}\,\,({\bf 786500})$, % [1 0 1 0 0 0 1 0 1] 
$H_{10,10,6,2,2}\,\,({\bf 136125})$, % [0 0 0 1 0 0 0 2 0] 
$H_{10,8,8,4}\,\,({\bf \overline{136125}})$, % [0 2 0 0 0 1 0 0 0] 
$H_{9,9,9,1,1,1}\,\,({\bf 45375})$, % [3 0 0 0 0 0 0 0 3] 
$H_{10,9,8,1,1,1}\,\,({\bf 67200})$, % [1 1 0 0 0 0 0 0 3] 
$H_{9,9,9,2,1}\,\,({\bf \overline{67200}})$, % [3 0 0 0 0 0 0 1 1] 
$4\,H_{10,9,8,2,1}\,\,(4\times {\bf 99099})$, % [1 1 0 0 0 0 0 1 1] 
$2\,H_{10,10,7,2,1}\,\,(2\times {\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$2\,H_{10,9,8,3}\,\,(2\times {\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$H_{10,10,7,3}\,\,({\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$2\,H_{10,9,9,1,1}\,\,(2\times {\bf 2925})$, % [2 0 0 0 0 0 0 0 2] 
$H_{10,10,8,1,1}\,\,({\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$H_{10,9,9,2}\,\,({\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$4\,H_{10,10,8,2}\,\,(4\times {\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$2\,H_{10,10,9,1}\,\,(2\times {\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
$H_{10,10,10}\,\,({\bf 1})$, % [0 0 0 0 0 0 0 0 0] 
% 16, 6438520, True
$H_{10,9,8,2,2,1}\,\,({\bf 1411200})$, % [1 1 0 0 0 0 0 2 1] 
$\SUSY{H_{9,9,9,3,1,1}}\,\,({\bf 914760'})$, % [3 0 0 0 0 0 1 0 2] 
$H_{10,9,8,3,1,1}\,\,({\bf 1330560})$, % [1 1 0 0 0 0 1 0 2] 
$H_{10,10,7,2,2,1}\,\,({\bf 495495'})$, % [0 0 1 0 0 0 0 2 1] 
$H_{10,9,8,3,2}\,\,({\bf 915200})$, % [1 1 0 0 0 0 1 1 0] 
$H_{10,10,7,3,2}\,\,({\bf 317625})$, % [0 0 1 0 0 0 1 1 0] 
$H_{10,9,8,4,1}\,\,({\bf 495495})$, % [1 1 0 0 0 1 0 0 1] 
$2\,H_{10,9,9,2,1,1}\,\,(2\times {\bf 76230})$, % [2 0 0 0 0 0 0 1 2] 
$H_{10,10,8,2,1,1}\,\,({\bf 61425})$, % [0 1 0 0 0 0 0 1 2] 
$H_{10,9,9,2,2}\,\,({\bf 42120})$, % [2 0 0 0 0 0 0 2 0] 
$3\,H_{10,10,8,2,2}\,\,(3\times {\bf 33880})$, % [0 1 0 0 0 0 0 2 0] 
$2\,H_{10,9,9,3,1}\,\,(2\times {\bf 50050})$, % [2 0 0 0 0 0 1 0 1] 
$2\,H_{10,10,8,3,1}\,\,(2\times {\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$H_{10,10,8,4}\,\,({\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$3\,H_{10,10,9,2,1}\,\,(3\times {\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$2\,H_{10,10,9,3}\,\,(2\times {\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$2\,H_{10,10,10,2}\,\,(2\times {\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 17, 3146880, True
$\SUSY{H_{10,10,8,2,2,2}}\,\,({\bf 360360})$, % [0 1 0 0 0 0 0 3 0] 
$H_{10,9,9,3,2,1}\,\,({\bf 1034880})$, % [2 0 0 0 0 0 1 1 1] 
$H_{10,10,8,3,2,1}\,\,({\bf 823680})$, % [0 1 0 0 0 0 1 1 1] 
$H_{10,9,9,4,1,1}\,\,({\bf 444675})$, % [2 0 0 0 0 1 0 0 2] 
$H_{10,10,8,4,2}\,\,({\bf 261360})$, % [0 1 0 0 0 1 0 1 0] 
$2\,H_{10,10,9,2,2,1}\,\,(2\times {\bf 47190})$, % [1 0 0 0 0 0 0 2 1] 
$H_{10,10,9,3,1,1}\,\,({\bf 45045})$, % [1 0 0 0 0 0 1 0 2] 
$2\,H_{10,10,9,3,2}\,\,(2\times {\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$H_{10,10,9,4,1}\,\,({\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$2\,H_{10,10,10,2,2}\,\,(2\times {\bf 825})$, % [0 0 0 0 0 0 0 2 0] 
$H_{10,10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$H_{10,10,10,4}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 18, 867240, True
$\SUSY{H_{10,10,9,3,2,2}}\,\,({\bf \overline{405405}})$, % [1 0 0 0 0 0 1 2 0] 
$H_{10,10,9,4,2,1}\,\,({\bf \overline{424710}})$, % [1 0 0 0 0 1 0 1 1] 
$H_{10,10,10,2,2,2}\,\,({\bf \overline{9075}})$, % [0 0 0 0 0 0 0 3 0] 
$H_{10,10,10,3,2,1}\,\,({\bf \overline{21120}})$, % [0 0 0 0 0 0 1 1 1] 
$H_{10,10,10,4,2}\,\,({\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
% 19, 101640, True
$\SUSY{H_{10,10,10,4,2,2}}\,\,({\bf \overline{101640}})$} % [0 0 0 0 0 1 0 2 0] 
\\\hline
 $2\,H_{A_{1\cdots 8},B,C}$ {\tiny$({\bf 21767616})$} %6	2 0 0 0 0 0 0 1 0 0		0 2 4 6 8 10 12 14 10 6 7	-2	21767616	1	0	0	203 
&\multicolumn{1}{L{13cm}|}{\tiny 
% 10, 2376, True
$2\times[H_{9,9,2}\,\,({\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
% 11, 64800, True
$H_{9,9,3,1}\,\,({\bf 50050})$, % [2 0 0 0 0 0 1 0 1] 
$H_{9,9,4}\,\,({\bf 10395})$, % [2 0 0 0 0 1 0 0 0] 
$H_{10,9,2,1}\,\,({\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$H_{10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
% 12, 563760, True
$H_{9,9,4,2}\,\,({\bf 331695})$, % [2 0 0 0 0 1 0 1 0] 
$H_{9,9,5,1}\,\,({\bf 107250})$, % [2 0 0 0 1 0 0 0 1] 
$H_{10,9,3,1,1}\,\,({\bf 45045})$, % [1 0 0 0 0 0 1 0 2] 
$H_{10,9,3,2}\,\,({\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$H_{9,9,6}\,\,({\bf 9240'})$, % [2 0 0 1 0 0 0 0 0] 
$2\,H_{10,9,4,1}\,\,(2\times {\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{10,10,2,1,1}\,\,({\bf 1485})$, % [0 0 0 0 0 0 0 1 2] 
$H_{10,9,5}\,\,({\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$H_{10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
% 13, 2250720, True
$H_{9,9,5,3}\,\,({\bf \overline{926640}})$, % [2 0 0 0 1 0 1 0 0] 
$H_{9,9,6,2}\,\,({\bf \overline{351000}})$, % [2 0 0 1 0 0 0 1 0] 
$H_{10,9,4,2,1}\,\,({\bf \overline{424710}})$, % [1 0 0 0 0 1 0 1 1] 
$H_{10,9,4,3}\,\,({\bf \overline{126720}})$, % [1 0 0 0 0 1 1 0 0] 
$H_{10,9,5,1,1}\,\,({\bf \overline{107250}})$, % [1 0 0 0 1 0 0 0 2] 
$2\,H_{10,9,5,2}\,\,(2\times {\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$H_{10,10,3,1,1,1}\,\,({\bf \overline{17160}'})$, % [0 0 0 0 0 0 1 0 3] 
$H_{9,9,7,1}\,\,({\bf \overline{45045}})$, % [2 0 1 0 0 0 0 0 1] 
$H_{10,10,3,2,1}\,\,({\bf \overline{21120}})$, % [0 0 0 0 0 0 1 1 1] 
$2\,H_{10,10,4,1,1}\,\,(2\times {\bf \overline{9240}'})$, % [0 0 0 0 0 1 0 0 2] 
$2\,H_{10,9,6,1}\,\,(2\times {\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$H_{10,10,4,2}\,\,({\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$H_{10,10,5,1}\,\,({\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$H_{9,9,8}\,\,({\bf \overline{1485}})$, % [2 1 0 0 0 0 0 0 0] 
$H_{10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
% 14, 4876200, True
$H_{9,9,6,4}\,\,({\bf \overline{1201200}})$, % [2 0 0 1 0 1 0 0 0] 
$H_{10,9,5,3,1}\,\,({\bf \overline{1415700}})$, % [1 0 0 0 1 0 1 0 1] 
$H_{9,9,7,3}\,\,({\bf \overline{463320}})$, % [2 0 1 0 0 0 1 0 0] 
$H_{10,10,4,2,1,1}\,\,({\bf \overline{193050}})$, % [0 0 0 0 0 1 0 1 2] 
$H_{10,9,5,4}\,\,({\bf \overline{242550}})$, % [1 0 0 0 1 1 0 0 0] 
$H_{10,9,6,2,1}\,\,({\bf \overline{495495}})$, % [1 0 0 1 0 0 0 1 1] 
$H_{10,10,4,3,1}\,\,({\bf \overline{103950}})$, % [0 0 0 0 0 1 1 0 1] 
$2\,H_{10,9,6,3}\,\,(2\times {\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$H_{10,10,5,1,1,1}\,\,({\bf \overline{45045}'})$, % [0 0 0 0 1 0 0 0 3] 
$2\,H_{10,10,5,2,1}\,\,(2\times {\bf \overline{63360}})$, % [0 0 0 0 1 0 0 1 1] 
$H_{9,9,8,2}\,\,({\bf \overline{61425}})$, % [2 1 0 0 0 0 0 1 0] 
$H_{10,9,7,1,1}\,\,({\bf \overline{50050}})$, % [1 0 1 0 0 0 0 0 2] 
$H_{10,10,5,3}\,\,({\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$2\,H_{10,9,7,2}\,\,(2\times {\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$2\,H_{10,10,6,1,1}\,\,(2\times {\bf \overline{10395}})$, % [0 0 0 1 0 0 0 0 2] 
$H_{10,10,6,2}\,\,({\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$H_{9,9,9,1}\,\,({\bf \overline{2145}})$, % [3 0 0 0 0 0 0 0 1] 
$2\,H_{10,9,8,1}\,\,(2\times {\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$H_{10,10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$H_{10,9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
% 15, 6251904, True
$H_{10,9,6,4,1}\,\,({\bf 2081079})$, % [1 0 0 1 0 1 0 0 1] 
$H_{10,10,5,3,1,1}\,\,({\bf 729729})$, % [0 0 0 0 1 0 1 0 2] 
$H_{9,9,7,5}\,\,({\bf \overline{729729}})$, % [2 0 1 0 1 0 0 0 0] 
$H_{10,9,7,3,1}\,\,({\bf 786500})$, % [1 0 1 0 0 0 1 0 1] 
$H_{10,10,5,4,1}\,\,({\bf 228096})$, % [0 0 0 0 1 1 0 0 1] 
$H_{10,10,6,2,1,1}\,\,({\bf 250250})$, % [0 0 0 1 0 0 0 1 2] 
$H_{10,9,6,5}\,\,({\bf \overline{228096}})$, % [1 0 0 1 1 0 0 0 0] 
$H_{9,9,8,4}\,\,({\bf \overline{250250}})$, % [2 1 0 0 0 1 0 0 0] 
$2\,H_{10,10,6,3,1}\,\,(2\times {\bf 155925})$, % [0 0 0 1 0 0 1 0 1] 
$2\,H_{10,9,7,4}\,\,(2\times {\bf \overline{155925}})$, % [1 0 1 0 0 1 0 0 0] 
$H_{10,9,8,2,1}\,\,({\bf 99099})$, % [1 1 0 0 0 0 0 1 1] 
$H_{10,10,6,4}\,\,({\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
$H_{10,10,7,1,1,1}\,\,({\bf 24024})$, % [0 0 1 0 0 0 0 0 3] 
$H_{9,9,9,3}\,\,({\bf \overline{24024}})$, % [3 0 0 0 0 0 1 0 0] 
$2\,H_{10,10,7,2,1}\,\,(2\times {\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$2\,H_{10,9,8,3}\,\,(2\times {\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$H_{10,10,7,3}\,\,({\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$H_{10,9,9,1,1}\,\,({\bf 2925})$, % [2 0 0 0 0 0 0 0 2] 
$2\,H_{10,10,8,1,1}\,\,(2\times {\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$2\,H_{10,9,9,2}\,\,(2\times {\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$H_{10,10,8,2}\,\,({\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$H_{10,10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 16, 4876200, True
$H_{10,10,6,4,1,1}\,\,({\bf 1201200})$, % [0 0 0 1 0 1 0 0 2] 
$H_{10,9,7,5,1}\,\,({\bf 1415700})$, % [1 0 1 0 1 0 0 0 1] 
$H_{10,10,7,3,1,1}\,\,({\bf 463320})$, % [0 0 1 0 0 0 1 0 2] 
$H_{10,10,6,5,1}\,\,({\bf 242550})$, % [0 0 0 1 1 0 0 0 1] 
$H_{10,9,8,4,1}\,\,({\bf 495495})$, % [1 1 0 0 0 1 0 0 1] 
$H_{9,9,8,6}\,\,({\bf 193050})$, % [2 1 0 1 0 0 0 0 0] 
$2\,H_{10,10,7,4,1}\,\,(2\times {\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$H_{10,9,7,6}\,\,({\bf 103950})$, % [1 0 1 1 0 0 0 0 0] 
$H_{9,9,9,5}\,\,({\bf 45045'})$, % [3 0 0 0 1 0 0 0 0] 
$H_{10,10,8,2,1,1}\,\,({\bf 61425})$, % [0 1 0 0 0 0 0 1 2] 
$2\,H_{10,9,8,5}\,\,(2\times {\bf 63360})$, % [1 1 0 0 1 0 0 0 0] 
$H_{10,9,9,3,1}\,\,({\bf 50050})$, % [2 0 0 0 0 0 1 0 1] 
$H_{10,10,7,5}\,\,({\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$2\,H_{10,10,8,3,1}\,\,(2\times {\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$2\,H_{10,9,9,4}\,\,(2\times {\bf 10395})$, % [2 0 0 0 0 1 0 0 0] 
$H_{10,10,8,4}\,\,({\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$H_{10,10,9,1,1,1}\,\,({\bf 2145})$, % [1 0 0 0 0 0 0 0 3] 
$2\,H_{10,10,9,2,1}\,\,(2\times {\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$H_{10,10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$H_{10,10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
% 17, 2250720, True
$H_{10,10,7,5,1,1}\,\,({\bf 926640})$, % [0 0 1 0 1 0 0 0 2] 
$H_{10,10,8,4,1,1}\,\,({\bf 351000})$, % [0 1 0 0 0 1 0 0 2] 
$H_{10,9,8,6,1}\,\,({\bf 424710})$, % [1 1 0 1 0 0 0 0 1] 
$H_{10,10,7,6,1}\,\,({\bf 126720})$, % [0 0 1 1 0 0 0 0 1] 
$H_{10,9,9,5,1}\,\,({\bf 107250})$, % [2 0 0 0 1 0 0 0 1] 
$2\,H_{10,10,8,5,1}\,\,(2\times {\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$H_{10,10,9,3,1,1}\,\,({\bf 45045})$, % [1 0 0 0 0 0 1 0 2] 
$H_{9,9,9,7}\,\,({\bf 17160'})$, % [3 0 1 0 0 0 0 0 0] 
$H_{10,9,8,7}\,\,({\bf 21120})$, % [1 1 1 0 0 0 0 0 0] 
$2\,H_{10,10,9,4,1}\,\,(2\times {\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$2\,H_{10,9,9,6}\,\,(2\times {\bf 9240'})$, % [2 0 0 1 0 0 0 0 0] 
$H_{10,10,8,6}\,\,({\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$H_{10,10,10,2,1,1}\,\,({\bf 1485})$, % [0 0 0 0 0 0 0 1 2] 
$H_{10,10,9,5}\,\,({\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$H_{10,10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
% 18, 563760, True
$H_{10,10,8,6,1,1}\,\,({\bf \overline{331695}})$, % [0 1 0 1 0 0 0 0 2] 
$H_{10,10,9,5,1,1}\,\,({\bf \overline{107250}})$, % [1 0 0 0 1 0 0 0 2] 
$H_{10,9,9,7,1}\,\,({\bf \overline{45045}})$, % [2 0 1 0 0 0 0 0 1] 
$H_{10,10,8,7,1}\,\,({\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$H_{10,10,10,4,1,1}\,\,({\bf \overline{9240}'})$, % [0 0 0 0 0 1 0 0 2] 
$2\,H_{10,10,9,6,1}\,\,(2\times {\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$H_{10,10,10,5,1}\,\,({\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$H_{10,9,9,8}\,\,({\bf \overline{1485}})$, % [2 1 0 0 0 0 0 0 0] 
$H_{10,10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
% 19, 64800, True
$H_{10,10,9,7,1,1}\,\,({\bf \overline{50050}})$, % [1 0 1 0 0 0 0 0 2] 
$H_{10,10,10,6,1,1}\,\,({\bf \overline{10395}})$, % [0 0 0 1 0 0 0 0 2] 
$H_{10,10,9,8,1}\,\,({\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$H_{10,10,10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
% 20, 2376, True
$H_{10,10,10,8,1,1}\,\,({\bf 2376})\bigr]$} % [0 1 0 0 0 0 0 0 2] 
\\\hline
 $3\,H_{A_{1\cdots 8},B_{12}}$ {\tiny$({\bf 19150670})$} %6	0 1 0 0 0 0 0 1 0 0		1 2 4 6 8 10 12 14 10 6 7	-4	19150670	1	0	0	202
&\multicolumn{1}{L{13cm}|}{\tiny 
% 10, 1925, True
$3\times[H_{10,8,2}\,\,({\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
% 11, 52745, True
$H_{10,8,3,1}\,\,({\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$H_{10,8,4}\,\,({\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$H_{10,9,2,1}\,\,({\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$H_{10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$H_{10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 12, 467775, True
$H_{10,8,4,2}\,\,({\bf 261360})$, % [0 1 0 0 0 1 0 1 0] 
$H_{10,8,5,1}\,\,({\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$H_{10,9,3,1,1}\,\,({\bf 45045})$, % [1 0 0 0 0 0 1 0 2] 
$H_{10,9,3,2}\,\,({\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$2\,H_{10,9,4,1}\,\,(2\times {\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{10,8,6}\,\,({\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$H_{10,9,5}\,\,({\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$H_{10,10,2,2}\,\,({\bf 825})$, % [0 0 0 0 0 0 0 2 0] 
$2\,H_{10,10,3,1}\,\,(2\times {\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$2\,H_{10,10,4}\,\,(2\times {\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 13, 1928850, True
$H_{10,8,5,3}\,\,({\bf \overline{711480}})$, % [0 1 0 0 1 0 1 0 0] 
$H_{10,9,4,2,1}\,\,({\bf \overline{424710}})$, % [1 0 0 0 0 1 0 1 1] 
$H_{10,8,6,2}\,\,({\bf \overline{261360}})$, % [0 1 0 1 0 0 0 1 0] 
$H_{10,9,4,3}\,\,({\bf \overline{126720}})$, % [1 0 0 0 0 1 1 0 0] 
$H_{10,9,5,1,1}\,\,({\bf \overline{107250}})$, % [1 0 0 0 1 0 0 0 2] 
$2\,H_{10,9,5,2}\,\,(2\times {\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$H_{10,10,3,2,1}\,\,({\bf \overline{21120}})$, % [0 0 0 0 0 0 1 1 1] 
$H_{10,8,7,1}\,\,({\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$H_{10,10,4,1,1}\,\,({\bf \overline{9240}'})$, % [0 0 0 0 0 1 0 0 2] 
$H_{10,10,3,3}\,\,({\bf \overline{4950}'})$, % [0 0 0 0 0 0 2 0 0] 
$2\,H_{10,9,6,1}\,\,(2\times {\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$3\,H_{10,10,4,2}\,\,(3\times {\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$3\,H_{10,10,5,1}\,\,(3\times {\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$H_{10,8,8}\,\,({\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
$H_{10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$2\,H_{10,10,6}\,\,(2\times {\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 4317390, True
$H_{10,8,6,4}\,\,({\bf \overline{882090}})$, % [0 1 0 1 0 1 0 0 0] 
$H_{10,9,5,3,1}\,\,({\bf \overline{1415700}})$, % [1 0 0 0 1 0 1 0 1] 
$H_{10,8,7,3}\,\,({\bf \overline{317625}})$, % [0 1 1 0 0 0 1 0 0] 
$H_{10,9,5,4}\,\,({\bf \overline{242550}})$, % [1 0 0 0 1 1 0 0 0] 
$H_{10,9,6,2,1}\,\,({\bf \overline{495495}})$, % [1 0 0 1 0 0 0 1 1] 
$H_{10,10,4,2,2}\,\,({\bf \overline{101640}})$, % [0 0 0 0 0 1 0 2 0] 
$H_{10,10,4,3,1}\,\,({\bf \overline{103950}})$, % [0 0 0 0 0 1 1 0 1] 
$2\,H_{10,9,6,3}\,\,(2\times {\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$2\,H_{10,10,5,2,1}\,\,(2\times {\bf \overline{63360}})$, % [0 0 0 0 1 0 0 1 1] 
$H_{10,10,4,4}\,\,({\bf \overline{13860}''})$, % [0 0 0 0 0 2 0 0 0] 
$H_{10,8,8,2}\,\,({\bf \overline{33880}})$, % [0 2 0 0 0 0 0 1 0] 
$H_{10,9,7,1,1}\,\,({\bf \overline{50050}})$, % [1 0 1 0 0 0 0 0 2] 
$3\,H_{10,10,5,3}\,\,(3\times {\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$2\,H_{10,9,7,2}\,\,(2\times {\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$H_{10,10,6,1,1}\,\,({\bf \overline{10395}})$, % [0 0 0 1 0 0 0 0 2] 
$4\,H_{10,10,6,2}\,\,(4\times {\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$2\,H_{10,9,8,1}\,\,(2\times {\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$3\,H_{10,10,7,1}\,\,(3\times {\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$2\,H_{10,10,8}\,\,(2\times {\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 5613300, True
$H_{10,9,6,4,1}\,\,({\bf 2081079})$, % [1 0 0 1 0 1 0 0 1] 
$H_{10,10,5,3,2}\,\,({\bf 490050'})$, % [0 0 0 0 1 0 1 1 0] 
$H_{10,8,7,5}\,\,({\bf \overline{490050}'})$, % [0 1 1 0 1 0 0 0 0] 
$H_{10,9,7,3,1}\,\,({\bf 786500})$, % [1 0 1 0 0 0 1 0 1] 
$H_{10,10,5,4,1}\,\,({\bf 228096})$, % [0 0 0 0 1 1 0 0 1] 
$H_{10,9,6,5}\,\,({\bf \overline{228096}})$, % [1 0 0 1 1 0 0 0 0] 
$H_{10,10,6,2,2}\,\,({\bf 136125})$, % [0 0 0 1 0 0 0 2 0] 
$H_{10,8,8,4}\,\,({\bf \overline{136125}})$, % [0 2 0 0 0 1 0 0 0] 
$2\,H_{10,10,6,3,1}\,\,(2\times {\bf 155925})$, % [0 0 0 1 0 0 1 0 1] 
$2\,H_{10,9,7,4}\,\,(2\times {\bf \overline{155925}})$, % [1 0 1 0 0 1 0 0 0] 
$H_{10,10,5,5}\,\,({\bf 19404})$, % [0 0 0 0 2 0 0 0 0] 
$H_{10,9,8,2,1}\,\,({\bf 99099})$, % [1 1 0 0 0 0 0 1 1] 
$3\,H_{10,10,6,4}\,\,(3\times {\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
$2\,H_{10,10,7,2,1}\,\,(2\times {\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$2\,H_{10,9,8,3}\,\,(2\times {\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$4\,H_{10,10,7,3}\,\,(4\times {\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$H_{10,9,9,1,1}\,\,({\bf 2925})$, % [2 0 0 0 0 0 0 0 2] 
$H_{10,10,8,1,1}\,\,({\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$H_{10,9,9,2}\,\,({\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$4\,H_{10,10,8,2}\,\,(4\times {\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$2\,H_{10,10,9,1}\,\,(2\times {\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
$H_{10,10,10}\,\,({\bf 1})$, % [0 0 0 0 0 0 0 0 0] 
% 16, 4317390, True
$H_{10,10,6,4,2}\,\,({\bf 882090})$, % [0 0 0 1 0 1 0 1 0] 
$H_{10,9,7,5,1}\,\,({\bf 1415700})$, % [1 0 1 0 1 0 0 0 1] 
$H_{10,10,6,5,1}\,\,({\bf 242550})$, % [0 0 0 1 1 0 0 0 1] 
$H_{10,10,7,3,2}\,\,({\bf 317625})$, % [0 0 1 0 0 0 1 1 0] 
$H_{10,9,8,4,1}\,\,({\bf 495495})$, % [1 1 0 0 0 1 0 0 1] 
$H_{10,8,8,6}\,\,({\bf 101640})$, % [0 2 0 1 0 0 0 0 0] 
$2\,H_{10,10,7,4,1}\,\,(2\times {\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$H_{10,9,7,6}\,\,({\bf 103950})$, % [1 0 1 1 0 0 0 0 0] 
$2\,H_{10,9,8,5}\,\,(2\times {\bf 63360})$, % [1 1 0 0 1 0 0 0 0] 
$H_{10,10,6,6}\,\,({\bf 13860''})$, % [0 0 0 2 0 0 0 0 0] 
$H_{10,10,8,2,2}\,\,({\bf 33880})$, % [0 1 0 0 0 0 0 2 0] 
$H_{10,9,9,3,1}\,\,({\bf 50050})$, % [2 0 0 0 0 0 1 0 1] 
$3\,H_{10,10,7,5}\,\,(3\times {\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$2\,H_{10,10,8,3,1}\,\,(2\times {\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$H_{10,9,9,4}\,\,({\bf 10395})$, % [2 0 0 0 0 1 0 0 0] 
$4\,H_{10,10,8,4}\,\,(4\times {\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$2\,H_{10,10,9,2,1}\,\,(2\times {\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$3\,H_{10,10,9,3}\,\,(3\times {\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$2\,H_{10,10,10,2}\,\,(2\times {\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 17, 1928850, True
$H_{10,10,7,5,2}\,\,({\bf 711480})$, % [0 0 1 0 1 0 0 1 0] 
$H_{10,9,8,6,1}\,\,({\bf 424710})$, % [1 1 0 1 0 0 0 0 1] 
$H_{10,10,8,4,2}\,\,({\bf 261360})$, % [0 1 0 0 0 1 0 1 0] 
$H_{10,10,7,6,1}\,\,({\bf 126720})$, % [0 0 1 1 0 0 0 0 1] 
$H_{10,9,9,5,1}\,\,({\bf 107250})$, % [2 0 0 0 1 0 0 0 1] 
$2\,H_{10,10,8,5,1}\,\,(2\times {\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$H_{10,10,9,3,2}\,\,({\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$H_{10,9,8,7}\,\,({\bf 21120})$, % [1 1 1 0 0 0 0 0 0] 
$H_{10,10,7,7}\,\,({\bf 4950'})$, % [0 0 2 0 0 0 0 0 0] 
$2\,H_{10,10,9,4,1}\,\,(2\times {\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{10,9,9,6}\,\,({\bf 9240'})$, % [2 0 0 1 0 0 0 0 0] 
$3\,H_{10,10,8,6}\,\,(3\times {\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$3\,H_{10,10,9,5}\,\,(3\times {\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$H_{10,10,10,2,2}\,\,({\bf 825})$, % [0 0 0 0 0 0 0 2 0] 
$H_{10,10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$2\,H_{10,10,10,4}\,\,(2\times {\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 18, 467775, True
$H_{10,10,8,6,2}\,\,({\bf \overline{261360}})$, % [0 1 0 1 0 0 0 1 0] 
$H_{10,10,9,5,2}\,\,({\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$H_{10,9,9,7,1}\,\,({\bf \overline{45045}})$, % [2 0 1 0 0 0 0 0 1] 
$H_{10,10,8,7,1}\,\,({\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$2\,H_{10,10,9,6,1}\,\,(2\times {\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$H_{10,10,10,4,2}\,\,({\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$H_{10,10,10,5,1}\,\,({\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$H_{10,10,8,8}\,\,({\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
$2\,H_{10,10,9,7}\,\,(2\times {\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$2\,H_{10,10,10,6}\,\,(2\times {\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 19, 52745, True
$H_{10,10,9,7,2}\,\,({\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$H_{10,10,10,6,2}\,\,({\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$H_{10,10,9,8,1}\,\,({\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$H_{10,10,10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$H_{10,10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 20, 1925, True
$H_{10,10,10,8,2}\,\,({\bf 1925})\bigr]$} % [0 1 0 0 0 0 0 1 0] 
\\\hline
 $2\,H_{A_{1\cdots 5},B_{12},C}$ {\tiny$({\bf 25681920})$} %6	1 1 0 0 1 0 0 0 0 0		0 1 3 5 7 10 13 16 11 6 8	-2	25681920	1	0	0	202
&\multicolumn{1}{L{13cm}|}{\tiny 
% 11, 63360, True
$2\times[H_{9,8,5}\,\,({\bf 63360})$, % [1 1 0 0 1 0 0 0 0] 
% 12, 654720, True
$H_{9,8,6,1}\,\,({\bf 424710})$, % [1 1 0 1 0 0 0 0 1] 
$H_{9,9,5,1}\,\,({\bf 107250})$, % [2 0 0 0 1 0 0 0 1] 
$H_{10,8,5,1}\,\,({\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$H_{9,8,7}\,\,({\bf 21120})$, % [1 1 1 0 0 0 0 0 0] 
$H_{9,9,6}\,\,({\bf 9240'})$, % [2 0 0 1 0 0 0 0 0] 
$H_{10,8,6}\,\,({\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$H_{10,9,5}\,\,({\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
% 13, 2661120, True
$H_{9,8,7,2}\,\,({\bf \overline{823680}})$, % [1 1 1 0 0 0 0 1 0] 
$H_{9,9,6,1,1}\,\,({\bf \overline{444675}})$, % [2 0 0 1 0 0 0 0 2] 
$H_{9,9,6,2}\,\,({\bf \overline{351000}})$, % [2 0 0 1 0 0 0 1 0] 
$H_{10,8,6,1,1}\,\,({\bf \overline{331695}})$, % [0 1 0 1 0 0 0 0 2] 
$H_{10,8,6,2}\,\,({\bf \overline{261360}})$, % [0 1 0 1 0 0 0 1 0] 
$H_{10,9,5,1,1}\,\,({\bf \overline{107250}})$, % [1 0 0 0 1 0 0 0 2] 
$H_{9,8,8,1}\,\,({\bf \overline{47190}})$, % [1 2 0 0 0 0 0 0 1] 
$H_{10,9,5,2}\,\,({\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$2\,H_{9,9,7,1}\,\,(2\times {\bf \overline{45045}})$, % [2 0 1 0 0 0 0 0 1] 
$2\,H_{10,8,7,1}\,\,(2\times {\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$3\,H_{10,9,6,1}\,\,(3\times {\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$H_{10,10,5,1}\,\,({\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$H_{9,9,8}\,\,({\bf \overline{1485}})$, % [2 1 0 0 0 0 0 0 0] 
$H_{10,8,8}\,\,({\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
$2\,H_{10,9,7}\,\,(2\times {\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$H_{10,10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 5765760, True
$H_{9,9,7,2,1}\,\,({\bf \overline{1330560}})$, % [2 0 1 0 0 0 0 1 1] 
$H_{9,8,8,3}\,\,({\bf \overline{495495}'})$, % [1 2 0 0 0 0 1 0 0] 
$H_{10,8,7,2,1}\,\,({\bf \overline{915200}})$, % [0 1 1 0 0 0 0 1 1] 
$H_{10,9,6,1,1,1}\,\,({\bf \overline{344960}})$, % [1 0 0 1 0 0 0 0 3] 
$H_{9,9,7,3}\,\,({\bf \overline{463320}})$, % [2 0 1 0 0 0 1 0 0] 
$H_{10,8,7,3}\,\,({\bf \overline{317625}})$, % [0 1 1 0 0 0 1 0 0] 
$2\,H_{10,9,6,2,1}\,\,(2\times {\bf \overline{495495}})$, % [1 0 0 1 0 0 0 1 1] 
$H_{10,9,6,3}\,\,({\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$H_{9,9,8,1,1}\,\,({\bf \overline{76230}})$, % [2 1 0 0 0 0 0 0 2] 
$H_{10,10,5,2,1}\,\,({\bf \overline{63360}})$, % [0 0 0 0 1 0 0 1 1] 
$H_{10,8,8,1,1}\,\,({\bf \overline{42120}})$, % [0 2 0 0 0 0 0 0 2] 
$2\,H_{9,9,8,2}\,\,(2\times {\bf \overline{61425}})$, % [2 1 0 0 0 0 0 1 0] 
$2\,H_{10,8,8,2}\,\,(2\times {\bf \overline{33880}})$, % [0 2 0 0 0 0 0 1 0] 
$3\,H_{10,9,7,1,1}\,\,(3\times {\bf \overline{50050}})$, % [1 0 1 0 0 0 0 0 2] 
$4\,H_{10,9,7,2}\,\,(4\times {\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$2\,H_{10,10,6,1,1}\,\,(2\times {\bf \overline{10395}})$, % [0 0 0 1 0 0 0 0 2] 
$2\,H_{10,10,6,2}\,\,(2\times {\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$H_{9,9,9,1}\,\,({\bf \overline{2145}})$, % [3 0 0 0 0 0 0 0 1] 
$4\,H_{10,9,8,1}\,\,(4\times {\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$3\,H_{10,10,7,1}\,\,(3\times {\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$H_{10,9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
$H_{10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 7392000, True
$H_{10,9,7,2,1,1}\,\,({\bf 1234926})$, % [1 0 1 0 0 0 0 1 2] 
$H_{9,9,8,3,1}\,\,({\bf \overline{1234926}})$, % [2 1 0 0 0 0 1 0 1] 
$H_{10,8,8,3,1}\,\,({\bf 675675})$, % [0 2 0 0 0 0 1 0 1] 
$H_{10,9,7,2,2}\,\,({\bf \overline{675675}})$, % [1 0 1 0 0 0 0 2 0] 
$2\,H_{10,9,7,3,1}\,\,(2\times {\bf 786500})$, % [1 0 1 0 0 0 1 0 1] 
$H_{10,10,6,2,1,1}\,\,({\bf 250250})$, % [0 0 0 1 0 0 0 1 2] 
$H_{9,9,8,4}\,\,({\bf \overline{250250}})$, % [2 1 0 0 0 1 0 0 0] 
$H_{10,10,6,2,2}\,\,({\bf 136125})$, % [0 0 0 1 0 0 0 2 0] 
$H_{10,8,8,4}\,\,({\bf \overline{136125}})$, % [0 2 0 0 0 1 0 0 0] 
$H_{10,10,6,3,1}\,\,({\bf 155925})$, % [0 0 0 1 0 0 1 0 1] 
$H_{10,9,7,4}\,\,({\bf \overline{155925}})$, % [1 0 1 0 0 1 0 0 0] 
$H_{10,9,8,1,1,1}\,\,({\bf 67200})$, % [1 1 0 0 0 0 0 0 3] 
$H_{9,9,9,2,1}\,\,({\bf \overline{67200}})$, % [3 0 0 0 0 0 0 1 1] 
$4\,H_{10,9,8,2,1}\,\,(4\times {\bf 99099})$, % [1 1 0 0 0 0 0 1 1] 
$H_{10,10,7,1,1,1}\,\,({\bf 24024})$, % [0 0 1 0 0 0 0 0 3] 
$H_{9,9,9,3}\,\,({\bf \overline{24024}})$, % [3 0 0 0 0 0 1 0 0] 
$4\,H_{10,10,7,2,1}\,\,(4\times {\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$4\,H_{10,9,8,3}\,\,(4\times {\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$2\,H_{10,10,7,3}\,\,(2\times {\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$2\,H_{10,9,9,1,1}\,\,(2\times {\bf 2925})$, % [2 0 0 0 0 0 0 0 2] 
$3\,H_{10,10,8,1,1}\,\,(3\times {\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$3\,H_{10,9,9,2}\,\,(3\times {\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$4\,H_{10,10,8,2}\,\,(4\times {\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$2\,H_{10,10,9,1}\,\,(2\times {\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 16, 5765760, True
$H_{10,9,8,3,1,1}\,\,({\bf 1330560})$, % [1 1 0 0 0 0 1 0 2] 
$H_{10,10,7,2,2,1}\,\,({\bf 495495'})$, % [0 0 1 0 0 0 0 2 1] 
$H_{10,9,8,3,2}\,\,({\bf 915200})$, % [1 1 0 0 0 0 1 1 0] 
$H_{10,10,7,3,1,1}\,\,({\bf 463320})$, % [0 0 1 0 0 0 1 0 2] 
$H_{9,9,9,4,1}\,\,({\bf 344960})$, % [3 0 0 0 0 1 0 0 1] 
$H_{10,10,7,3,2}\,\,({\bf 317625})$, % [0 0 1 0 0 0 1 1 0] 
$2\,H_{10,9,8,4,1}\,\,(2\times {\bf 495495})$, % [1 1 0 0 0 1 0 0 1] 
$H_{10,10,7,4,1}\,\,({\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$H_{10,9,9,2,1,1}\,\,({\bf 76230})$, % [2 0 0 0 0 0 0 1 2] 
$2\,H_{10,10,8,2,1,1}\,\,(2\times {\bf 61425})$, % [0 1 0 0 0 0 0 1 2] 
$H_{10,9,8,5}\,\,({\bf 63360})$, % [1 1 0 0 1 0 0 0 0] 
$H_{10,9,9,2,2}\,\,({\bf 42120})$, % [2 0 0 0 0 0 0 2 0] 
$2\,H_{10,10,8,2,2}\,\,(2\times {\bf 33880})$, % [0 1 0 0 0 0 0 2 0] 
$3\,H_{10,9,9,3,1}\,\,(3\times {\bf 50050})$, % [2 0 0 0 0 0 1 0 1] 
$4\,H_{10,10,8,3,1}\,\,(4\times {\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$2\,H_{10,9,9,4}\,\,(2\times {\bf 10395})$, % [2 0 0 0 0 1 0 0 0] 
$2\,H_{10,10,8,4}\,\,(2\times {\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$H_{10,10,9,1,1,1}\,\,({\bf 2145})$, % [1 0 0 0 0 0 0 0 3] 
$4\,H_{10,10,9,2,1}\,\,(4\times {\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$3\,H_{10,10,9,3}\,\,(3\times {\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$H_{10,10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
$H_{10,10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 17, 2661120, True
$H_{10,10,8,3,2,1}\,\,({\bf 823680})$, % [0 1 0 0 0 0 1 1 1] 
$H_{10,9,9,4,1,1}\,\,({\bf 444675})$, % [2 0 0 0 0 1 0 0 2] 
$H_{10,10,8,4,1,1}\,\,({\bf 351000})$, % [0 1 0 0 0 1 0 0 2] 
$H_{10,9,9,4,2}\,\,({\bf 331695})$, % [2 0 0 0 0 1 0 1 0] 
$H_{10,10,8,4,2}\,\,({\bf 261360})$, % [0 1 0 0 0 1 0 1 0] 
$H_{10,9,9,5,1}\,\,({\bf 107250})$, % [2 0 0 0 1 0 0 0 1] 
$H_{10,10,8,5,1}\,\,({\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$H_{10,10,9,2,2,1}\,\,({\bf 47190})$, % [1 0 0 0 0 0 0 2 1] 
$2\,H_{10,10,9,3,1,1}\,\,(2\times {\bf 45045})$, % [1 0 0 0 0 0 1 0 2] 
$2\,H_{10,10,9,3,2}\,\,(2\times {\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$3\,H_{10,10,9,4,1}\,\,(3\times {\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{10,10,10,2,1,1}\,\,({\bf 1485})$, % [0 0 0 0 0 0 0 1 2] 
$H_{10,10,9,5}\,\,({\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$H_{10,10,10,2,2}\,\,({\bf 825})$, % [0 0 0 0 0 0 0 2 0] 
$2\,H_{10,10,10,3,1}\,\,(2\times {\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$H_{10,10,10,4}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 18, 654720, True
$H_{10,10,9,4,2,1}\,\,({\bf \overline{424710}})$, % [1 0 0 0 0 1 0 1 1] 
$H_{10,10,9,5,1,1}\,\,({\bf \overline{107250}})$, % [1 0 0 0 1 0 0 0 2] 
$H_{10,10,9,5,2}\,\,({\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$H_{10,10,10,3,2,1}\,\,({\bf \overline{21120}})$, % [0 0 0 0 0 0 1 1 1] 
$H_{10,10,10,4,1,1}\,\,({\bf \overline{9240}'})$, % [0 0 0 0 0 1 0 0 2] 
$H_{10,10,10,4,2}\,\,({\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$H_{10,10,10,5,1}\,\,({\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
% 19, 63360, True
$H_{10,10,10,5,2,1}\,\,({\bf \overline{63360}})\bigr]$} % [0 0 0 0 1 0 0 1 1] 
\\\hline
 $H_{A_{1\cdots 6},B,C}$ {\tiny$({\bf 6409935})$} %6	2 0 0 0 0 1 0 0 0 0		0 2 4 6 8 10 13 16 11 6 8	-4	6409935	1	0	0	198
&\multicolumn{1}{L{13cm}|}{\tiny 
% 11, 10395, True
$H_{9,9,4}\,\,({\bf 10395})$, % [2 0 0 0 0 1 0 0 0] 
% 12, 136080, True
$H_{9,9,5,1}\,\,({\bf 107250})$, % [2 0 0 0 1 0 0 0 1] 
$H_{10,9,4,1}\,\,({\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{9,9,6}\,\,({\bf 9240'})$, % [2 0 0 1 0 0 0 0 0] 
$H_{10,9,5}\,\,({\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
% 13, 635040, True
$H_{9,9,6,2}\,\,({\bf \overline{351000}})$, % [2 0 0 1 0 0 0 1 0] 
$H_{10,9,5,1,1}\,\,({\bf \overline{107250}})$, % [1 0 0 0 1 0 0 0 2] 
$H_{10,9,5,2}\,\,({\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$H_{9,9,7,1}\,\,({\bf \overline{45045}})$, % [2 0 1 0 0 0 0 0 1] 
$H_{10,10,4,1,1}\,\,({\bf \overline{9240}'})$, % [0 0 0 0 0 1 0 0 2] 
$2\,H_{10,9,6,1}\,\,(2\times {\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$H_{10,10,5,1}\,\,({\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$H_{9,9,8}\,\,({\bf \overline{1485}})$, % [2 1 0 0 0 0 0 0 0] 
$H_{10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
% 14, 1466640, True
$H_{9,9,7,3}\,\,({\bf \overline{463320}})$, % [2 0 1 0 0 0 1 0 0] 
$H_{10,9,6,2,1}\,\,({\bf \overline{495495}})$, % [1 0 0 1 0 0 0 1 1] 
$H_{10,9,6,3}\,\,({\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$H_{10,10,5,1,1,1}\,\,({\bf \overline{45045}'})$, % [0 0 0 0 1 0 0 0 3] 
$H_{10,10,5,2,1}\,\,({\bf \overline{63360}})$, % [0 0 0 0 1 0 0 1 1] 
$H_{9,9,8,2}\,\,({\bf \overline{61425}})$, % [2 1 0 0 0 0 0 1 0] 
$H_{10,9,7,1,1}\,\,({\bf \overline{50050}})$, % [1 0 1 0 0 0 0 0 2] 
$2\,H_{10,9,7,2}\,\,(2\times {\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$2\,H_{10,10,6,1,1}\,\,(2\times {\bf \overline{10395}})$, % [0 0 0 1 0 0 0 0 2] 
$H_{10,10,6,2}\,\,({\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$H_{9,9,9,1}\,\,({\bf \overline{2145}})$, % [3 0 0 0 0 0 0 0 1] 
$2\,H_{10,9,8,1}\,\,(2\times {\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$H_{10,10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$H_{10,9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
% 15, 1913625, True
$H_{10,9,7,3,1}\,\,({\bf 786500})$, % [1 0 1 0 0 0 1 0 1] 
$H_{10,10,6,2,1,1}\,\,({\bf 250250})$, % [0 0 0 1 0 0 0 1 2] 
$H_{9,9,8,4}\,\,({\bf \overline{250250}})$, % [2 1 0 0 0 1 0 0 0] 
$H_{10,10,6,3,1}\,\,({\bf 155925})$, % [0 0 0 1 0 0 1 0 1] 
$H_{10,9,7,4}\,\,({\bf \overline{155925}})$, % [1 0 1 0 0 1 0 0 0] 
$H_{10,9,8,2,1}\,\,({\bf 99099})$, % [1 1 0 0 0 0 0 1 1] 
$H_{10,10,7,1,1,1}\,\,({\bf 24024})$, % [0 0 1 0 0 0 0 0 3] 
$H_{9,9,9,3}\,\,({\bf \overline{24024}})$, % [3 0 0 0 0 0 1 0 0] 
$2\,H_{10,10,7,2,1}\,\,(2\times {\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$2\,H_{10,9,8,3}\,\,(2\times {\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$H_{10,10,7,3}\,\,({\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$H_{10,9,9,1,1}\,\,({\bf 2925})$, % [2 0 0 0 0 0 0 0 2] 
$2\,H_{10,10,8,1,1}\,\,(2\times {\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$2\,H_{10,9,9,2}\,\,(2\times {\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$H_{10,10,8,2}\,\,({\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$H_{10,10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 16, 1466640, True
$H_{10,10,7,3,1,1}\,\,({\bf 463320})$, % [0 0 1 0 0 0 1 0 2] 
$H_{10,9,8,4,1}\,\,({\bf 495495})$, % [1 1 0 0 0 1 0 0 1] 
$H_{10,10,7,4,1}\,\,({\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$H_{9,9,9,5}\,\,({\bf 45045'})$, % [3 0 0 0 1 0 0 0 0] 
$H_{10,10,8,2,1,1}\,\,({\bf 61425})$, % [0 1 0 0 0 0 0 1 2] 
$H_{10,9,8,5}\,\,({\bf 63360})$, % [1 1 0 0 1 0 0 0 0] 
$H_{10,9,9,3,1}\,\,({\bf 50050})$, % [2 0 0 0 0 0 1 0 1] 
$2\,H_{10,10,8,3,1}\,\,(2\times {\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$2\,H_{10,9,9,4}\,\,(2\times {\bf 10395})$, % [2 0 0 0 0 1 0 0 0] 
$H_{10,10,8,4}\,\,({\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$H_{10,10,9,1,1,1}\,\,({\bf 2145})$, % [1 0 0 0 0 0 0 0 3] 
$2\,H_{10,10,9,2,1}\,\,(2\times {\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$H_{10,10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$H_{10,10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
% 17, 635040, True
$H_{10,10,8,4,1,1}\,\,({\bf 351000})$, % [0 1 0 0 0 1 0 0 2] 
$H_{10,9,9,5,1}\,\,({\bf 107250})$, % [2 0 0 0 1 0 0 0 1] 
$H_{10,10,8,5,1}\,\,({\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$H_{10,10,9,3,1,1}\,\,({\bf 45045})$, % [1 0 0 0 0 0 1 0 2] 
$2\,H_{10,10,9,4,1}\,\,(2\times {\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{10,9,9,6}\,\,({\bf 9240'})$, % [2 0 0 1 0 0 0 0 0] 
$H_{10,10,10,2,1,1}\,\,({\bf 1485})$, % [0 0 0 0 0 0 0 1 2] 
$H_{10,10,9,5}\,\,({\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$H_{10,10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
% 18, 136080, True
$H_{10,10,9,5,1,1}\,\,({\bf \overline{107250}})$, % [1 0 0 0 1 0 0 0 2] 
$H_{10,10,10,4,1,1}\,\,({\bf \overline{9240}'})$, % [0 0 0 0 0 1 0 0 2] 
$H_{10,10,9,6,1}\,\,({\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$H_{10,10,10,5,1}\,\,({\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
% 19, 10395, True
$H_{10,10,10,6,1,1}\,\,({\bf \overline{10395}})$} % [0 0 0 1 0 0 0 0 2] 
\\\hline
 $6\,H_{A_{1\cdots 6},B_{12}}$ {\tiny$({\bf 5542680})$} %6	0 1 0 0 0 1 0 0 0 0		1 2 4 6 8 10 13 16 11 6 8	-6	5542680	1	0	0	197
&\multicolumn{1}{L{13cm}|}{\tiny 
% 11, 8250, True
$6\times[H_{10,8,4}\,\,({\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
% 12, 109890, True
$H_{10,8,5,1}\,\,({\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$H_{10,9,4,1}\,\,({\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{10,8,6}\,\,({\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$H_{10,9,5}\,\,({\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$H_{10,10,4}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 13, 531300, True
$H_{10,8,6,2}\,\,({\bf \overline{261360}})$, % [0 1 0 1 0 0 0 1 0] 
$H_{10,9,5,1,1}\,\,({\bf \overline{107250}})$, % [1 0 0 0 1 0 0 0 2] 
$H_{10,9,5,2}\,\,({\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$H_{10,8,7,1}\,\,({\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$2\,H_{10,9,6,1}\,\,(2\times {\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$H_{10,10,4,2}\,\,({\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$2\,H_{10,10,5,1}\,\,(2\times {\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$H_{10,8,8}\,\,({\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
$H_{10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$2\,H_{10,10,6}\,\,(2\times {\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 1275450, True
$H_{10,8,7,3}\,\,({\bf \overline{317625}})$, % [0 1 1 0 0 0 1 0 0] 
$H_{10,9,6,2,1}\,\,({\bf \overline{495495}})$, % [1 0 0 1 0 0 0 1 1] 
$H_{10,9,6,3}\,\,({\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$H_{10,10,5,2,1}\,\,({\bf \overline{63360}})$, % [0 0 0 0 1 0 0 1 1] 
$H_{10,8,8,2}\,\,({\bf \overline{33880}})$, % [0 2 0 0 0 0 0 1 0] 
$H_{10,9,7,1,1}\,\,({\bf \overline{50050}})$, % [1 0 1 0 0 0 0 0 2] 
$H_{10,10,5,3}\,\,({\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$2\,H_{10,9,7,2}\,\,(2\times {\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$H_{10,10,6,1,1}\,\,({\bf \overline{10395}})$, % [0 0 0 1 0 0 0 0 2] 
$3\,H_{10,10,6,2}\,\,(3\times {\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$2\,H_{10,9,8,1}\,\,(2\times {\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$3\,H_{10,10,7,1}\,\,(3\times {\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$2\,H_{10,10,8}\,\,(2\times {\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 1692900, True
$H_{10,9,7,3,1}\,\,({\bf 786500})$, % [1 0 1 0 0 0 1 0 1] 
$H_{10,10,6,2,2}\,\,({\bf 136125})$, % [0 0 0 1 0 0 0 2 0] 
$H_{10,8,8,4}\,\,({\bf \overline{136125}})$, % [0 2 0 0 0 1 0 0 0] 
$H_{10,10,6,3,1}\,\,({\bf 155925})$, % [0 0 0 1 0 0 1 0 1] 
$H_{10,9,7,4}\,\,({\bf \overline{155925}})$, % [1 0 1 0 0 1 0 0 0] 
$H_{10,9,8,2,1}\,\,({\bf 99099})$, % [1 1 0 0 0 0 0 1 1] 
$H_{10,10,6,4}\,\,({\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
$2\,H_{10,10,7,2,1}\,\,(2\times {\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$2\,H_{10,9,8,3}\,\,(2\times {\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$3\,H_{10,10,7,3}\,\,(3\times {\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$H_{10,9,9,1,1}\,\,({\bf 2925})$, % [2 0 0 0 0 0 0 0 2] 
$H_{10,10,8,1,1}\,\,({\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$H_{10,9,9,2}\,\,({\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$4\,H_{10,10,8,2}\,\,(4\times {\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$2\,H_{10,10,9,1}\,\,(2\times {\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
$H_{10,10,10}\,\,({\bf 1})$, % [0 0 0 0 0 0 0 0 0] 
% 16, 1275450, True
$H_{10,10,7,3,2}\,\,({\bf 317625})$, % [0 0 1 0 0 0 1 1 0] 
$H_{10,9,8,4,1}\,\,({\bf 495495})$, % [1 1 0 0 0 1 0 0 1] 
$H_{10,10,7,4,1}\,\,({\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$H_{10,9,8,5}\,\,({\bf 63360})$, % [1 1 0 0 1 0 0 0 0] 
$H_{10,10,8,2,2}\,\,({\bf 33880})$, % [0 1 0 0 0 0 0 2 0] 
$H_{10,9,9,3,1}\,\,({\bf 50050})$, % [2 0 0 0 0 0 1 0 1] 
$H_{10,10,7,5}\,\,({\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$2\,H_{10,10,8,3,1}\,\,(2\times {\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$H_{10,9,9,4}\,\,({\bf 10395})$, % [2 0 0 0 0 1 0 0 0] 
$3\,H_{10,10,8,4}\,\,(3\times {\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$2\,H_{10,10,9,2,1}\,\,(2\times {\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$3\,H_{10,10,9,3}\,\,(3\times {\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$2\,H_{10,10,10,2}\,\,(2\times {\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 17, 531300, True
$H_{10,10,8,4,2}\,\,({\bf 261360})$, % [0 1 0 0 0 1 0 1 0] 
$H_{10,9,9,5,1}\,\,({\bf 107250})$, % [2 0 0 0 1 0 0 0 1] 
$H_{10,10,8,5,1}\,\,({\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$H_{10,10,9,3,2}\,\,({\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$2\,H_{10,10,9,4,1}\,\,(2\times {\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{10,10,8,6}\,\,({\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$2\,H_{10,10,9,5}\,\,(2\times {\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$H_{10,10,10,2,2}\,\,({\bf 825})$, % [0 0 0 0 0 0 0 2 0] 
$H_{10,10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$2\,H_{10,10,10,4}\,\,(2\times {\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 18, 109890, True
$H_{10,10,9,5,2}\,\,({\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$H_{10,10,9,6,1}\,\,({\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$H_{10,10,10,4,2}\,\,({\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$H_{10,10,10,5,1}\,\,({\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$H_{10,10,10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 19, 8250, True
$H_{10,10,10,6,2}\,\,({\bf \overline{8250}})\bigr]$} % [0 0 0 1 0 0 0 1 0] 
\\\hline
 $5\,H_{A_{1\cdots9},A}$ {\tiny$({\bf 3048474})$} %6	1 0 0 0 0 0 0 0 1 1		1 3 5 7 9 11 13 15 10 6 7	-6	3048474	1	0	0	195
&\multicolumn{1}{L{13cm}|}{\tiny 
% 10, 99, True
$5\times[H_{10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 11, 4455, True
$H_{10,9,2,1}\,\,({\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$H_{10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$H_{10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
$H_{10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 12, 55275, True
$H_{10,9,3,2}\,\,({\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$H_{10,9,4,1}\,\,({\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{10,10,2,1,1}\,\,({\bf 1485})$, % [0 0 0 0 0 0 0 1 2] 
$H_{10,9,5}\,\,({\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$H_{10,10,2,2}\,\,({\bf 825})$, % [0 0 0 0 0 0 0 2 0] 
$2\,H_{10,10,3,1}\,\,(2\times {\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$H_{10,10,4}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 13, 282150, True
$H_{10,9,4,3}\,\,({\bf \overline{126720}})$, % [1 0 0 0 0 1 1 0 0] 
$H_{10,9,5,2}\,\,({\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$H_{10,10,3,2,1}\,\,({\bf \overline{21120}})$, % [0 0 0 0 0 0 1 1 1] 
$H_{10,10,4,1,1}\,\,({\bf \overline{9240}'})$, % [0 0 0 0 0 1 0 0 2] 
$H_{10,10,3,3}\,\,({\bf \overline{4950}'})$, % [0 0 0 0 0 0 2 0 0] 
$H_{10,9,6,1}\,\,({\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$2\,H_{10,10,4,2}\,\,(2\times {\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$2\,H_{10,10,5,1}\,\,(2\times {\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$H_{10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$H_{10,10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 706860, True
$H_{10,9,5,4}\,\,({\bf \overline{242550}})$, % [1 0 0 0 1 1 0 0 0] 
$H_{10,10,4,3,1}\,\,({\bf \overline{103950}})$, % [0 0 0 0 0 1 1 0 1] 
$H_{10,9,6,3}\,\,({\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$H_{10,10,5,2,1}\,\,({\bf \overline{63360}})$, % [0 0 0 0 1 0 0 1 1] 
$H_{10,10,4,4}\,\,({\bf \overline{13860}''})$, % [0 0 0 0 0 2 0 0 0] 
$2\,H_{10,10,5,3}\,\,(2\times {\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$H_{10,9,7,2}\,\,({\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$H_{10,10,6,1,1}\,\,({\bf \overline{10395}})$, % [0 0 0 1 0 0 0 0 2] 
$2\,H_{10,10,6,2}\,\,(2\times {\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$H_{10,9,8,1}\,\,({\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$2\,H_{10,10,7,1}\,\,(2\times {\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$H_{10,9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
$H_{10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 950796, True
$H_{10,10,5,4,1}\,\,({\bf 228096})$, % [0 0 0 0 1 1 0 0 1] 
$H_{10,9,6,5}\,\,({\bf \overline{228096}})$, % [1 0 0 1 1 0 0 0 0] 
$H_{10,10,6,3,1}\,\,({\bf 155925})$, % [0 0 0 1 0 0 1 0 1] 
$H_{10,9,7,4}\,\,({\bf \overline{155925}})$, % [1 0 1 0 0 1 0 0 0] 
$H_{10,10,5,5}\,\,({\bf 19404})$, % [0 0 0 0 2 0 0 0 0] 
$2\,H_{10,10,6,4}\,\,(2\times {\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
$H_{10,10,7,2,1}\,\,({\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$H_{10,9,8,3}\,\,({\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$2\,H_{10,10,7,3}\,\,(2\times {\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$H_{10,10,8,1,1}\,\,({\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$H_{10,9,9,2}\,\,({\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$2\,H_{10,10,8,2}\,\,(2\times {\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$2\,H_{10,10,9,1}\,\,(2\times {\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 16, 706860, True
$H_{10,10,6,5,1}\,\,({\bf 242550})$, % [0 0 0 1 1 0 0 0 1] 
$H_{10,10,7,4,1}\,\,({\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$H_{10,9,7,6}\,\,({\bf 103950})$, % [1 0 1 1 0 0 0 0 0] 
$H_{10,9,8,5}\,\,({\bf 63360})$, % [1 1 0 0 1 0 0 0 0] 
$H_{10,10,6,6}\,\,({\bf 13860''})$, % [0 0 0 2 0 0 0 0 0] 
$2\,H_{10,10,7,5}\,\,(2\times {\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$H_{10,10,8,3,1}\,\,({\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$H_{10,9,9,4}\,\,({\bf 10395})$, % [2 0 0 0 0 1 0 0 0] 
$2\,H_{10,10,8,4}\,\,(2\times {\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$H_{10,10,9,2,1}\,\,({\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$2\,H_{10,10,9,3}\,\,(2\times {\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$H_{10,10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
$H_{10,10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 17, 282150, True
$H_{10,10,7,6,1}\,\,({\bf 126720})$, % [0 0 1 1 0 0 0 0 1] 
$H_{10,10,8,5,1}\,\,({\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$H_{10,9,8,7}\,\,({\bf 21120})$, % [1 1 1 0 0 0 0 0 0] 
$H_{10,10,7,7}\,\,({\bf 4950'})$, % [0 0 2 0 0 0 0 0 0] 
$H_{10,10,9,4,1}\,\,({\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{10,9,9,6}\,\,({\bf 9240'})$, % [2 0 0 1 0 0 0 0 0] 
$2\,H_{10,10,8,6}\,\,(2\times {\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$2\,H_{10,10,9,5}\,\,(2\times {\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$H_{10,10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$H_{10,10,10,4}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 18, 55275, True
$H_{10,10,8,7,1}\,\,({\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$H_{10,10,9,6,1}\,\,({\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$H_{10,10,10,5,1}\,\,({\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$H_{10,9,9,8}\,\,({\bf \overline{1485}})$, % [2 1 0 0 0 0 0 0 0] 
$H_{10,10,8,8}\,\,({\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
$2\,H_{10,10,9,7}\,\,(2\times {\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$H_{10,10,10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 19, 4455, True
$H_{10,10,9,8,1}\,\,({\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$H_{10,10,10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$H_{10,10,9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
$H_{10,10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 20, 99, True
$H_{10,10,10,9,1}\,\,({\bf 99})\bigr]$} % [1 0 0 0 0 0 0 0 1] 
\\\hline
 $6\,H_{A_{1\cdots 7},B}$ {\tiny$({\bf 1385670})$} %6	1 0 0 0 0 0 1 0 0 0		1 3 5 7 9 11 13 16 11 6 8	-8	1385670	1	0	0	192
&\multicolumn{1}{L{13cm}|}{\tiny 
% 11, 1155, True
$6\times[H_{10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
% 12, 20790, True
$H_{10,9,4,1}\,\,({\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{10,9,5}\,\,({\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$H_{10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$H_{10,10,4}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 13, 122430, True
$H_{10,9,5,2}\,\,({\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$H_{10,10,4,1,1}\,\,({\bf \overline{9240}'})$, % [0 0 0 0 0 1 0 0 2] 
$H_{10,9,6,1}\,\,({\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$H_{10,10,4,2}\,\,({\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$2\,H_{10,10,5,1}\,\,(2\times {\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$H_{10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$H_{10,10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 325710, True
$H_{10,9,6,3}\,\,({\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$H_{10,10,5,2,1}\,\,({\bf \overline{63360}})$, % [0 0 0 0 1 0 0 1 1] 
$H_{10,10,5,3}\,\,({\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$H_{10,9,7,2}\,\,({\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$H_{10,10,6,1,1}\,\,({\bf \overline{10395}})$, % [0 0 0 1 0 0 0 0 2] 
$2\,H_{10,10,6,2}\,\,(2\times {\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$H_{10,9,8,1}\,\,({\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$2\,H_{10,10,7,1}\,\,(2\times {\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$H_{10,9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
$H_{10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 445500, True
$H_{10,10,6,3,1}\,\,({\bf 155925})$, % [0 0 0 1 0 0 1 0 1] 
$H_{10,9,7,4}\,\,({\bf \overline{155925}})$, % [1 0 1 0 0 1 0 0 0] 
$H_{10,10,6,4}\,\,({\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
$H_{10,10,7,2,1}\,\,({\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$H_{10,9,8,3}\,\,({\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$2\,H_{10,10,7,3}\,\,(2\times {\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$H_{10,10,8,1,1}\,\,({\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$H_{10,9,9,2}\,\,({\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$2\,H_{10,10,8,2}\,\,(2\times {\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$2\,H_{10,10,9,1}\,\,(2\times {\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 16, 325710, True
$H_{10,10,7,4,1}\,\,({\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$H_{10,9,8,5}\,\,({\bf 63360})$, % [1 1 0 0 1 0 0 0 0] 
$H_{10,10,7,5}\,\,({\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$H_{10,10,8,3,1}\,\,({\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$H_{10,9,9,4}\,\,({\bf 10395})$, % [2 0 0 0 0 1 0 0 0] 
$2\,H_{10,10,8,4}\,\,(2\times {\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$H_{10,10,9,2,1}\,\,({\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$2\,H_{10,10,9,3}\,\,(2\times {\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$H_{10,10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
$H_{10,10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 17, 122430, True
$H_{10,10,8,5,1}\,\,({\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$H_{10,10,9,4,1}\,\,({\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{10,9,9,6}\,\,({\bf 9240'})$, % [2 0 0 1 0 0 0 0 0] 
$H_{10,10,8,6}\,\,({\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$2\,H_{10,10,9,5}\,\,(2\times {\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$H_{10,10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$H_{10,10,10,4}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 18, 20790, True
$H_{10,10,9,6,1}\,\,({\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$H_{10,10,10,5,1}\,\,({\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$H_{10,10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$H_{10,10,10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 19, 1155, True
$H_{10,10,10,7,1}\,\,({\bf \overline{1155}})\bigr]$} % [0 0 1 0 0 0 0 0 1] 
\\\hline
 $2\,H_{A_{123},B_{12},C}$ {\tiny$({\bf 1351680})$} %6	1 1 1 0 0 0 0 0 0 0		0 1 3 6 9 12 15 18 12 6 9	-4	1351680	1	0	0	191
 &\multicolumn{1}{L{13cm}|}{\tiny 
% 12, 21120, True
$2\times[H_{9,8,7}\,\,({\bf 21120})$, % [1 1 1 0 0 0 0 0 0] 
% 13, 126720, True
$H_{9,8,8,1}\,\,({\bf \overline{47190}})$, % [1 2 0 0 0 0 0 0 1] 
$H_{9,9,7,1}\,\,({\bf \overline{45045}})$, % [2 0 1 0 0 0 0 0 1] 
$H_{10,8,7,1}\,\,({\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$H_{9,9,8}\,\,({\bf \overline{1485}})$, % [2 1 0 0 0 0 0 0 0] 
$H_{10,8,8}\,\,({\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
$H_{10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
% 14, 316800, True
$H_{9,9,8,1,1}\,\,({\bf \overline{76230}})$, % [2 1 0 0 0 0 0 0 2] 
$H_{10,8,8,1,1}\,\,({\bf \overline{42120}})$, % [0 2 0 0 0 0 0 0 2] 
$H_{9,9,8,2}\,\,({\bf \overline{61425}})$, % [2 1 0 0 0 0 0 1 0] 
$H_{10,8,8,2}\,\,({\bf \overline{33880}})$, % [0 2 0 0 0 0 0 1 0] 
$H_{10,9,7,1,1}\,\,({\bf \overline{50050}})$, % [1 0 1 0 0 0 0 0 2] 
$H_{10,9,7,2}\,\,({\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$H_{9,9,9,1}\,\,({\bf \overline{2145}})$, % [3 0 0 0 0 0 0 0 1] 
$3\,H_{10,9,8,1}\,\,(3\times {\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$H_{10,10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$H_{10,9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
$H_{10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 422400, True
$H_{10,9,8,1,1,1}\,\,({\bf 67200})$, % [1 1 0 0 0 0 0 0 3] 
$H_{9,9,9,2,1}\,\,({\bf \overline{67200}})$, % [3 0 0 0 0 0 0 1 1] 
$2\,H_{10,9,8,2,1}\,\,(2\times {\bf 99099})$, % [1 1 0 0 0 0 0 1 1] 
$H_{10,10,7,2,1}\,\,({\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$H_{10,9,8,3}\,\,({\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$2\,H_{10,9,9,1,1}\,\,(2\times {\bf 2925})$, % [2 0 0 0 0 0 0 0 2] 
$2\,H_{10,10,8,1,1}\,\,(2\times {\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$2\,H_{10,9,9,2}\,\,(2\times {\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$2\,H_{10,10,8,2}\,\,(2\times {\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$2\,H_{10,10,9,1}\,\,(2\times {\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 16, 316800, True
$H_{10,9,9,2,1,1}\,\,({\bf 76230})$, % [2 0 0 0 0 0 0 1 2] 
$H_{10,10,8,2,1,1}\,\,({\bf 61425})$, % [0 1 0 0 0 0 0 1 2] 
$H_{10,9,9,2,2}\,\,({\bf 42120})$, % [2 0 0 0 0 0 0 2 0] 
$H_{10,10,8,2,2}\,\,({\bf 33880})$, % [0 1 0 0 0 0 0 2 0] 
$H_{10,9,9,3,1}\,\,({\bf 50050})$, % [2 0 0 0 0 0 1 0 1] 
$H_{10,10,8,3,1}\,\,({\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$H_{10,10,9,1,1,1}\,\,({\bf 2145})$, % [1 0 0 0 0 0 0 0 3] 
$3\,H_{10,10,9,2,1}\,\,(3\times {\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$H_{10,10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$H_{10,10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
$H_{10,10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 17, 126720, True
$H_{10,10,9,2,2,1}\,\,({\bf 47190})$, % [1 0 0 0 0 0 0 2 1] 
$H_{10,10,9,3,1,1}\,\,({\bf 45045})$, % [1 0 0 0 0 0 1 0 2] 
$H_{10,10,9,3,2}\,\,({\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$H_{10,10,10,2,1,1}\,\,({\bf 1485})$, % [0 0 0 0 0 0 0 1 2] 
$H_{10,10,10,2,2}\,\,({\bf 825})$, % [0 0 0 0 0 0 0 2 0] 
$H_{10,10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
% 18, 21120, True
$H_{10,10,10,3,2,1}\,\,({\bf \overline{21120}})\bigr]$} % [0 0 0 0 0 0 1 1 1] 
\\\hline
 $3\,H_{A_{1\cdots4},B,C}$ {\tiny$({\bf 723520})$} %6	2 0 0 1 0 0 0 0 0 0		0 2 4 6 9 12 15 18 12 6 9	-6	723520	1	0	0	189
 &\multicolumn{1}{L{13cm}|}{\tiny 
% 12, 9240, True
$3\times[H_{9,9,6}\,\,({\bf 9240'})$, % [2 0 0 1 0 0 0 0 0] 
% 13, 64800, True
$H_{9,9,7,1}\,\,({\bf \overline{45045}})$, % [2 0 1 0 0 0 0 0 1] 
$H_{10,9,6,1}\,\,({\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$H_{9,9,8}\,\,({\bf \overline{1485}})$, % [2 1 0 0 0 0 0 0 0] 
$H_{10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
% 14, 171720, True
$H_{9,9,8,2}\,\,({\bf \overline{61425}})$, % [2 1 0 0 0 0 0 1 0] 
$H_{10,9,7,1,1}\,\,({\bf \overline{50050}})$, % [1 0 1 0 0 0 0 0 2] 
$H_{10,9,7,2}\,\,({\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$H_{10,10,6,1,1}\,\,({\bf \overline{10395}})$, % [0 0 0 1 0 0 0 0 2] 
$H_{9,9,9,1}\,\,({\bf \overline{2145}})$, % [3 0 0 0 0 0 0 0 1] 
$2\,H_{10,9,8,1}\,\,(2\times {\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$H_{10,10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$H_{10,9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
% 15, 232000, True
$H_{10,9,8,2,1}\,\,({\bf 99099})$, % [1 1 0 0 0 0 0 1 1] 
$H_{10,10,7,1,1,1}\,\,({\bf 24024})$, % [0 0 1 0 0 0 0 0 3] 
$H_{9,9,9,3}\,\,({\bf \overline{24024}})$, % [3 0 0 0 0 0 1 0 0] 
$H_{10,10,7,2,1}\,\,({\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$H_{10,9,8,3}\,\,({\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$H_{10,9,9,1,1}\,\,({\bf 2925})$, % [2 0 0 0 0 0 0 0 2] 
$2\,H_{10,10,8,1,1}\,\,(2\times {\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$2\,H_{10,9,9,2}\,\,(2\times {\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$H_{10,10,8,2}\,\,({\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$H_{10,10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 16, 171720, True
$H_{10,10,8,2,1,1}\,\,({\bf 61425})$, % [0 1 0 0 0 0 0 1 2] 
$H_{10,9,9,3,1}\,\,({\bf 50050})$, % [2 0 0 0 0 0 1 0 1] 
$H_{10,10,8,3,1}\,\,({\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$H_{10,9,9,4}\,\,({\bf 10395})$, % [2 0 0 0 0 1 0 0 0] 
$H_{10,10,9,1,1,1}\,\,({\bf 2145})$, % [1 0 0 0 0 0 0 0 3] 
$2\,H_{10,10,9,2,1}\,\,(2\times {\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$H_{10,10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$H_{10,10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
% 17, 64800, True
$H_{10,10,9,3,1,1}\,\,({\bf 45045})$, % [1 0 0 0 0 0 1 0 2] 
$H_{10,10,9,4,1}\,\,({\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{10,10,10,2,1,1}\,\,({\bf 1485})$, % [0 0 0 0 0 0 0 1 2] 
$H_{10,10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
% 18, 9240, True
$H_{10,10,10,4,1,1}\,\,({\bf \overline{9240}'})\bigr]$} % [0 0 0 0 0 1 0 0 2] 
\\\hline
 $6\,H_{A_{1\cdots4},B_{12}}$ {\tiny$({\bf 592515})$} %6	0 1 0 1 0 0 0 0 0 0		1 2 4 6 9 12 15 18 12 6 9	-8	592515	1	0	0	188
 &\multicolumn{1}{L{13cm}|}{\tiny 
% 12, 6930, True
$6\times[H_{10,8,6}\,\,({\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
% 13, 50490, True
$H_{10,8,7,1}\,\,({\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$H_{10,9,6,1}\,\,({\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$H_{10,8,8}\,\,({\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
$H_{10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$H_{10,10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 141075, True
$H_{10,8,8,2}\,\,({\bf \overline{33880}})$, % [0 2 0 0 0 0 0 1 0] 
$H_{10,9,7,1,1}\,\,({\bf \overline{50050}})$, % [1 0 1 0 0 0 0 0 2] 
$H_{10,9,7,2}\,\,({\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$H_{10,10,6,2}\,\,({\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$2\,H_{10,9,8,1}\,\,(2\times {\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$2\,H_{10,10,7,1}\,\,(2\times {\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$2\,H_{10,10,8}\,\,(2\times {\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 195525, True
$H_{10,9,8,2,1}\,\,({\bf 99099})$, % [1 1 0 0 0 0 0 1 1] 
$H_{10,10,7,2,1}\,\,({\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$H_{10,9,8,3}\,\,({\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$H_{10,10,7,3}\,\,({\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$H_{10,9,9,1,1}\,\,({\bf 2925})$, % [2 0 0 0 0 0 0 0 2] 
$H_{10,10,8,1,1}\,\,({\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$H_{10,9,9,2}\,\,({\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$3\,H_{10,10,8,2}\,\,(3\times {\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$2\,H_{10,10,9,1}\,\,(2\times {\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
$H_{10,10,10}\,\,({\bf 1})$, % [0 0 0 0 0 0 0 0 0] 
% 16, 141075, True
$H_{10,10,8,2,2}\,\,({\bf 33880})$, % [0 1 0 0 0 0 0 2 0] 
$H_{10,9,9,3,1}\,\,({\bf 50050})$, % [2 0 0 0 0 0 1 0 1] 
$H_{10,10,8,3,1}\,\,({\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$H_{10,10,8,4}\,\,({\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$2\,H_{10,10,9,2,1}\,\,(2\times {\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$2\,H_{10,10,9,3}\,\,(2\times {\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$2\,H_{10,10,10,2}\,\,(2\times {\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 17, 50490, True
$H_{10,10,9,3,2}\,\,({\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$H_{10,10,9,4,1}\,\,({\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{10,10,10,2,2}\,\,({\bf 825})$, % [0 0 0 0 0 0 0 2 0] 
$H_{10,10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$H_{10,10,10,4}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 18, 6930, True
$H_{10,10,10,4,2}\,\,({\bf \overline{6930}})\bigr]$} % [0 0 0 0 0 1 0 1 0] 
\\\hline
 $7\,H_{A_{1\cdots 8}}$ {\tiny$({\bf 125970})$} %6	0 0 0 0 0 0 0 1 0 0		2 4 6 8 10 12 14 16 11 6 8	-10	125970	1	0	0	185
 &\multicolumn{1}{L{13cm}|}{\tiny 
% 11, 45, True
$7\times[H_{10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 12, 1200, True
$H_{10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$H_{10,10,4}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 13, 9450, True
$H_{10,10,4,2}\,\,({\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$H_{10,10,5,1}\,\,({\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$H_{10,10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 30240, True
$H_{10,10,5,3}\,\,({\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$H_{10,10,6,2}\,\,({\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$H_{10,10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$H_{10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 44100, True
$H_{10,10,6,4}\,\,({\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
$H_{10,10,7,3}\,\,({\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$H_{10,10,8,2}\,\,({\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$H_{10,10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
$H_{10,10,10}\,\,({\bf 1})$, % [0 0 0 0 0 0 0 0 0] 
% 16, 30240, True
$H_{10,10,7,5}\,\,({\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$H_{10,10,8,4}\,\,({\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$H_{10,10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$H_{10,10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 17, 9450, True
$H_{10,10,8,6}\,\,({\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$H_{10,10,9,5}\,\,({\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$H_{10,10,10,4}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 18, 1200, True
$H_{10,10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$H_{10,10,10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 19, 45, True
$H_{10,10,10,8}\,\,({\bf \overline{45}})\bigr]$} % [0 1 0 0 0 0 0 0 0] 
\\\hline
 $8\,H_{A_{1\cdots5},B}$ {\tiny$({\bf 266475})$} %6	1 0 0 0 1 0 0 0 0 0		1 3 5 7 9 12 15 18 12 6 9	-10	266475	1	0	0	185
 &\multicolumn{1}{L{13cm}|}{\tiny 
% 12, 2310, True
$8\times[H_{10,9,5}\,\,({\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
% 13, 20790, True
$H_{10,9,6,1}\,\,({\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$H_{10,10,5,1}\,\,({\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$H_{10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$H_{10,10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 64350, True
$H_{10,9,7,2}\,\,({\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$H_{10,10,6,1,1}\,\,({\bf \overline{10395}})$, % [0 0 0 1 0 0 0 0 2] 
$H_{10,10,6,2}\,\,({\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$H_{10,9,8,1}\,\,({\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$2\,H_{10,10,7,1}\,\,(2\times {\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$H_{10,9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
$H_{10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 91575, True
$H_{10,10,7,2,1}\,\,({\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$H_{10,9,8,3}\,\,({\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$H_{10,10,7,3}\,\,({\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$H_{10,10,8,1,1}\,\,({\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$H_{10,9,9,2}\,\,({\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$2\,H_{10,10,8,2}\,\,(2\times {\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$2\,H_{10,10,9,1}\,\,(2\times {\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 16, 64350, True
$H_{10,10,8,3,1}\,\,({\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$H_{10,9,9,4}\,\,({\bf 10395})$, % [2 0 0 0 0 1 0 0 0] 
$H_{10,10,8,4}\,\,({\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$H_{10,10,9,2,1}\,\,({\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$2\,H_{10,10,9,3}\,\,(2\times {\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$H_{10,10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
$H_{10,10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 17, 20790, True
$H_{10,10,9,4,1}\,\,({\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{10,10,9,5}\,\,({\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$H_{10,10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$H_{10,10,10,4}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 18, 2310, True
$H_{10,10,10,5,1}\,\,({\bf \overline{2310}})\bigr]$} % [0 0 0 0 1 0 0 0 1] 
\\\hline
 $5\,H_{A_{1\cdots 6}}$ {\tiny$({\bf 38760})$} %6	0 0 0 0 0 1 0 0 0 0		2 4 6 8 10 12 15 18 12 6 9	-12	38760	1	0	0	180
 &\multicolumn{1}{L{13cm}|}{\tiny 
% 12, 210, True
$5\times[H_{10,10,4}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 13, 2520, True
$H_{10,10,5,1}\,\,({\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$H_{10,10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 9450, True
$H_{10,10,6,2}\,\,({\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$H_{10,10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$H_{10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 14400, True
$H_{10,10,7,3}\,\,({\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$H_{10,10,8,2}\,\,({\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$H_{10,10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
$H_{10,10,10}\,\,({\bf 1})$, % [0 0 0 0 0 0 0 0 0] 
% 16, 9450, True
$H_{10,10,8,4}\,\,({\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$H_{10,10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$H_{10,10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 17, 2520, True
$H_{10,10,9,5}\,\,({\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$H_{10,10,10,4}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 18, 210, True
$H_{10,10,10,6}\,\,({\bf \overline{210}})\bigr]$} % [0 0 0 1 0 0 0 0 0] 
\\\hline
 $H_{A_{12},B,C}$ {\tiny$({\bf 21546})$} %6	2 1 0 0 0 0 0 0 0 0		0 2 5 8 11 14 17 20 13 6 10	-8	21546	1	0	0	176
 &\multicolumn{1}{L{13cm}|}{\tiny 
% 13, 1485, True
$H_{9,9,8}\,\,({\bf \overline{1485}})$, % [2 1 0 0 0 0 0 0 0] 
% 14, 5400, True
$H_{9,9,9,1}\,\,({\bf \overline{2145}})$, % [3 0 0 0 0 0 0 0 1] 
$H_{10,9,8,1}\,\,({\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$H_{10,9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
% 15, 7776, True
$H_{10,9,9,1,1}\,\,({\bf 2925})$, % [2 0 0 0 0 0 0 0 2] 
$H_{10,10,8,1,1}\,\,({\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$H_{10,9,9,2}\,\,({\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$H_{10,10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 16, 5400, True
$H_{10,10,9,1,1,1}\,\,({\bf 2145})$, % [1 0 0 0 0 0 0 0 3] 
$H_{10,10,9,2,1}\,\,({\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$H_{10,10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
% 17, 1485, True
$H_{10,10,10,2,1,1}\,\,({\bf 1485})$} % [0 0 0 0 0 0 0 1 2] 
\\\hline
 $5\,H_{A_{12},B_{12}}$ {\tiny$({\bf 13090})$} %6	0 2 0 0 0 0 0 0 0 0		1 2 5 8 11 14 17 20 13 6 10	-10	13090	1	0	0	175
 &\multicolumn{1}{L{13cm}|}{\tiny 
% 13, 825, True
$5\times[H_{10,8,8}\,\,({\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
% 14, 3245, True
$H_{10,9,8,1}\,\,({\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$H_{10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 4950, True
$H_{10,9,9,1,1}\,\,({\bf 2925})$, % [2 0 0 0 0 0 0 0 2] 
$H_{10,10,8,2}\,\,({\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$H_{10,10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
$H_{10,10,10}\,\,({\bf 1})$, % [0 0 0 0 0 0 0 0 0] 
% 16, 3245, True
$H_{10,10,9,2,1}\,\,({\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$H_{10,10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 17, 825, True
$H_{10,10,10,2,2}\,\,({\bf 825})\bigr]$} % [0 0 0 0 0 0 0 2 0] 
\\\hline
 $7\,H_{A_{123},B}$ {\tiny$({\bf 17765})$} %6	1 0 1 0 0 0 0 0 0 0		1 3 5 8 11 14 17 20 13 6 10	-12	17765	1	0	0	174
 &\multicolumn{1}{L{13cm}|}{\tiny 
% 13, 990, True
$7\times[H_{10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
% 14, 4455, True
$H_{10,9,8,1}\,\,({\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$H_{10,10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$H_{10,9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
$H_{10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 6875, True
$H_{10,10,8,1,1}\,\,({\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$H_{10,9,9,2}\,\,({\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$H_{10,10,8,2}\,\,({\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$2\,H_{10,10,9,1}\,\,(2\times {\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 16, 4455, True
$H_{10,10,9,2,1}\,\,({\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$H_{10,10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$H_{10,10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
$H_{10,10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 17, 990, True
$H_{10,10,10,3,1}\,\,({\bf 990})\bigr]$} % [0 0 0 0 0 0 1 0 1] 
\\\hline
 $10\,H_{A_{1\cdots 4}}$ {\tiny$({\bf 4845})$} %6	0 0 0 1 0 0 0 0 0 0		2 4 6 8 11 14 17 20 13 6 10	-14	4845	1	0	0	171
 &\multicolumn{1}{L{13cm}|}{\tiny 
% 13, 210, True
$10\times[H_{10,10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 1200, True
$H_{10,10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$H_{10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 2025, True
$H_{10,10,8,2}\,\,({\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$H_{10,10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
$H_{10,10,10}\,\,({\bf 1})$, % [0 0 0 0 0 0 0 0 0] 
% 16, 1200, True
$H_{10,10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$H_{10,10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 17, 210, True
$H_{10,10,10,4}\,\,({\bf 210})\bigr]$} % [0 0 0 0 0 1 0 0 0] 
\\\hline
 $3\,H_{A,B}$ {\tiny$({\bf 209})$} %6	2 0 0 0 0 0 0 0 0 0		1 4 7 10 13 16 19 22 14 6 11	-14	209	1	0	0	159
 &\multicolumn{1}{L{13cm}|}{\tiny 
% 14, 55, True
$3\times[H_{10,9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
% 15, 99, True
$H_{10,10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 16, 55, True
$H_{10,10,10,1,1}\,\,({\bf 55})\bigr]$} % [0 0 0 0 0 0 0 0 2] 
\\\hline
 $5\,H_{A_{12}}$ {\tiny$({\bf 190})$} %6	0 1 0 0 0 0 0 0 0 0		2 4 7 10 13 16 19 22 14 6 11	-16	190	1	0	0	158
 &\multicolumn{1}{L{13cm}|}{\tiny 
% 14, 45, True
$5\times[H_{10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 100, True
$H_{10,10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
$H_{10,10,10}\,\,({\bf 1})$, % [0 0 0 0 0 0 0 0 0] 
% 16, 45, True
$H_{10,10,10,2}\,\,({\bf 45})\bigr]$} % [0 0 0 0 0 0 0 1 0] 
\\\hline
 $\textcolor{blue}{?}\,H$ {\tiny$({\bf 1})$} %6	0 0 0 0 0 0 0 0 0 0		3 6 9 12 15 18 21 24 15 6 12	-18	1	1	0	0	141
 &\multicolumn{1}{L{13cm}|}{\tiny 
$\textcolor{blue}{?}\times\bigl[H_{10,10,10}\,\,({\bf 1})\bigr]$} % [0 0 0 0 0 0 0 0 0] 
\\\hline
\end{longtable}
\begin{longtable}{|C{1.7cm} || L{6.5cm} | L{6.5cm} |}\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $\OO(10,10)$ tensors & \multicolumn{1}{c|}{Type IIA potentials} & \multicolumn{1}{c|}{Type IIB potentials}
\\\hline\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 $H_{A_{1\cdots10},B_{12}}^-$ {\tiny$({\bf 14284998})$} %6	0 1 0 0 0 0 0 0 0 2		1 2 4 6 8 10 12 14 10 6 6	-2	14284998	1	0	0	203
 &\multicolumn{1}{L{6.5cm}|}{\tiny 
% 6, 45, True
$H_{10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 7, 2025, True
$H_{10,8,2}\,\,({\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$H_{10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
$H_{10,10}\,\,({\bf 1})$, % [0 0 0 0 0 0 0 0 0] 
% 8, 46575, True
$H_{10,8,2,2}\,\,({\bf 33880})$, % [0 1 0 0 0 0 0 2 0] 
$H_{10,8,4}\,\,({\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$H_{10,9,2,1}\,\,({\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$H_{10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$2\,H_{10,10,2}\,\,(2\times {\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 9, 369315, True
$H_{10,8,4,2}\,\,({\bf 261360})$, % [0 1 0 0 0 1 0 1 0] 
$H_{10,9,2,2,1}\,\,({\bf 47190})$, % [1 0 0 0 0 0 0 2 1] 
$H_{10,9,3,2}\,\,({\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$H_{10,9,4,1}\,\,({\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{10,8,6}\,\,({\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$H_{10,9,5}\,\,({\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$2\,H_{10,10,2,2}\,\,(2\times {\bf 825})$, % [0 0 0 0 0 0 0 2 0] 
$H_{10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$2\,H_{10,10,4}\,\,(2\times {\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 10, 1458810, True
$H_{10,8,4,4}\,\,({\bf \overline{490050}''})$, % [0 1 0 0 0 2 0 0 0] 
$H_{10,9,4,2,1}\,\,({\bf \overline{424710}})$, % [1 0 0 0 0 1 0 1 1] 
$H_{10,8,6,2}\,\,({\bf \overline{261360}})$, % [0 1 0 1 0 0 0 1 0] 
$H_{10,9,4,3}\,\,({\bf \overline{126720}})$, % [1 0 0 0 0 1 1 0 0] 
$H_{10,9,5,2}\,\,({\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$H_{10,10,2,2,2}\,\,({\bf \overline{9075}})$, % [0 0 0 0 0 0 0 3 0] 
$H_{10,10,3,2,1}\,\,({\bf \overline{21120}})$, % [0 0 0 0 0 0 1 1 1] 
$H_{10,9,6,1}\,\,({\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$3\,H_{10,10,4,2}\,\,(3\times {\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$H_{10,10,5,1}\,\,({\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$H_{10,8,8}\,\,({\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
$H_{10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$2\,H_{10,10,6}\,\,(2\times {\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 11, 3200715, True
$H_{10,9,4,4,1}\,\,({\bf \overline{990990}})$, % [1 0 0 0 0 2 0 0 1] 
$H_{10,8,6,4}\,\,({\bf \overline{882090}})$, % [0 1 0 1 0 1 0 0 0] 
$H_{10,9,5,4}\,\,({\bf \overline{242550}})$, % [1 0 0 0 1 1 0 0 0] 
$H_{10,9,6,2,1}\,\,({\bf \overline{495495}})$, % [1 0 0 1 0 0 0 1 1] 
$H_{10,10,4,2,2}\,\,({\bf \overline{101640}})$, % [0 0 0 0 0 1 0 2 0] 
$H_{10,10,4,3,1}\,\,({\bf \overline{103950}})$, % [0 0 0 0 0 1 1 0 1] 
$H_{10,9,6,3}\,\,({\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$H_{10,10,5,2,1}\,\,({\bf \overline{63360}})$, % [0 0 0 0 1 0 0 1 1] 
$2\,H_{10,10,4,4}\,\,(2\times {\bf \overline{13860}''})$, % [0 0 0 0 0 2 0 0 0] 
$H_{10,8,8,2}\,\,({\bf \overline{33880}})$, % [0 2 0 0 0 0 0 1 0] 
$H_{10,10,5,3}\,\,({\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$H_{10,9,7,2}\,\,({\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$3\,H_{10,10,6,2}\,\,(3\times {\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$H_{10,9,8,1}\,\,({\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$H_{10,10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$2\,H_{10,10,8}\,\,(2\times {\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 12, 4130028, True
$H_{10,9,6,4,1}\,\,({\bf 2081079})$, % [1 0 0 1 0 1 0 0 1] 
$H_{10,10,4,4,2}\,\,({\bf 365904})$, % [0 0 0 0 0 2 0 1 0] 
$H_{10,8,6,6}\,\,({\bf \overline{365904}})$, % [0 1 0 2 0 0 0 0 0] 
$H_{10,10,5,4,1}\,\,({\bf 228096})$, % [0 0 0 0 1 1 0 0 1] 
$H_{10,9,6,5}\,\,({\bf \overline{228096}})$, % [1 0 0 1 1 0 0 0 0] 
$H_{10,10,6,2,2}\,\,({\bf 136125})$, % [0 0 0 1 0 0 0 2 0] 
$H_{10,8,8,4}\,\,({\bf \overline{136125}})$, % [0 2 0 0 0 1 0 0 0] 
$H_{10,10,6,3,1}\,\,({\bf 155925})$, % [0 0 0 1 0 0 1 0 1] 
$H_{10,9,7,4}\,\,({\bf \overline{155925}})$, % [1 0 1 0 0 1 0 0 0] 
$H_{10,9,8,2,1}\,\,({\bf 99099})$, % [1 1 0 0 0 0 0 1 1] 
$3\,H_{10,10,6,4}\,\,(3\times {\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
$H_{10,10,7,2,1}\,\,({\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$H_{10,9,8,3}\,\,({\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$H_{10,10,7,3}\,\,({\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$3\,H_{10,10,8,2}\,\,(3\times {\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$H_{10,10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
$H_{10,10,10}\,\,({\bf 1})$, % [0 0 0 0 0 0 0 0 0] 
% 13, 3200715, True
$H_{10,9,6,6,1}\,\,({\bf 990990})$, % [1 0 0 2 0 0 0 0 1] 
$H_{10,10,6,4,2}\,\,({\bf 882090})$, % [0 0 0 1 0 1 0 1 0] 
$H_{10,10,6,5,1}\,\,({\bf 242550})$, % [0 0 0 1 1 0 0 0 1] 
$H_{10,9,8,4,1}\,\,({\bf 495495})$, % [1 1 0 0 0 1 0 0 1] 
$H_{10,8,8,6}\,\,({\bf 101640})$, % [0 2 0 1 0 0 0 0 0] 
$H_{10,10,7,4,1}\,\,({\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$H_{10,9,7,6}\,\,({\bf 103950})$, % [1 0 1 1 0 0 0 0 0] 
$H_{10,9,8,5}\,\,({\bf 63360})$, % [1 1 0 0 1 0 0 0 0] 
$2\,H_{10,10,6,6}\,\,(2\times {\bf 13860''})$, % [0 0 0 2 0 0 0 0 0] 
$H_{10,10,8,2,2}\,\,({\bf 33880})$, % [0 1 0 0 0 0 0 2 0] 
$H_{10,10,7,5}\,\,({\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$H_{10,10,8,3,1}\,\,({\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$3\,H_{10,10,8,4}\,\,(3\times {\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$H_{10,10,9,2,1}\,\,({\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$H_{10,10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$2\,H_{10,10,10,2}\,\,(2\times {\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 14, 1458810, True
$H_{10,10,6,6,2}\,\,({\bf 490050''})$, % [0 0 0 2 0 0 0 1 0] 
$H_{10,9,8,6,1}\,\,({\bf 424710})$, % [1 1 0 1 0 0 0 0 1] 
$H_{10,10,8,4,2}\,\,({\bf 261360})$, % [0 1 0 0 0 1 0 1 0] 
$H_{10,10,7,6,1}\,\,({\bf 126720})$, % [0 0 1 1 0 0 0 0 1] 
$H_{10,10,8,5,1}\,\,({\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$H_{10,8,8,8}\,\,({\bf 9075})$, % [0 3 0 0 0 0 0 0 0] 
$H_{10,9,8,7}\,\,({\bf 21120})$, % [1 1 1 0 0 0 0 0 0] 
$H_{10,10,9,4,1}\,\,({\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$3\,H_{10,10,8,6}\,\,(3\times {\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$H_{10,10,9,5}\,\,({\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$H_{10,10,10,2,2}\,\,({\bf 825})$, % [0 0 0 0 0 0 0 2 0] 
$H_{10,10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$2\,H_{10,10,10,4}\,\,(2\times {\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 15, 369315, True
$H_{10,10,8,6,2}\,\,({\bf \overline{261360}})$, % [0 1 0 1 0 0 0 1 0] 
$H_{10,9,8,8,1}\,\,({\bf \overline{47190}})$, % [1 2 0 0 0 0 0 0 1] 
$H_{10,10,8,7,1}\,\,({\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$H_{10,10,9,6,1}\,\,({\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$H_{10,10,10,4,2}\,\,({\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$H_{10,10,10,5,1}\,\,({\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$2\,H_{10,10,8,8}\,\,(2\times {\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
$H_{10,10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$2\,H_{10,10,10,6}\,\,(2\times {\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 16, 46575, True
$H_{10,10,8,8,2}\,\,({\bf \overline{33880}})$, % [0 2 0 0 0 0 0 1 0] 
$H_{10,10,10,6,2}\,\,({\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$H_{10,10,9,8,1}\,\,({\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$H_{10,10,10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$2\,H_{10,10,10,8}\,\,(2\times {\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 17, 2025, True
$H_{10,10,10,8,2}\,\,({\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$H_{10,10,10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
$H_{10,10,10,10}\,\,({\bf 1})$, % [0 0 0 0 0 0 0 0 0] 
% 18, 45, True
$H_{10,10,10,10,2}\,\,({\bf 45})$} % [0 0 0 0 0 0 0 1 0] 
 &\multicolumn{1}{L{6.5cm}|}{\tiny 
% 10, 2376, True
$H_{10,8,1,1}\,\,({\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
% 11, 45495, True
$H_{10,8,3,1}\,\,({\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$H_{10,9,1,1,1}\,\,({\bf 2145})$, % [1 0 0 0 0 0 0 0 3] 
$H_{10,9,2,1}\,\,({\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$H_{10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
% 12, 370710, True
$H_{10,8,3,3}\,\,({\bf 190575})$, % [0 1 0 0 0 0 2 0 0] 
$H_{10,8,5,1}\,\,({\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$H_{10,9,3,1,1}\,\,({\bf 45045})$, % [1 0 0 0 0 0 1 0 2] 
$H_{10,9,3,2}\,\,({\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$H_{10,9,4,1}\,\,({\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{10,10,2,1,1}\,\,({\bf 1485})$, % [0 0 0 0 0 0 0 1 2] 
$2\,H_{10,10,3,1}\,\,(2\times {\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
% 13, 1459215, True
$H_{10,8,5,3}\,\,({\bf \overline{711480}})$, % [0 1 0 0 1 0 1 0 0] 
$H_{10,9,3,3,1}\,\,({\bf \overline{330330}})$, % [1 0 0 0 0 0 2 0 1] 
$H_{10,9,4,3}\,\,({\bf \overline{126720}})$, % [1 0 0 0 0 1 1 0 0] 
$H_{10,9,5,1,1}\,\,({\bf \overline{107250}})$, % [1 0 0 0 1 0 0 0 2] 
$H_{10,9,5,2}\,\,({\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$H_{10,10,3,2,1}\,\,({\bf \overline{21120}})$, % [0 0 0 0 0 0 1 1 1] 
$H_{10,8,7,1}\,\,({\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$H_{10,10,4,1,1}\,\,({\bf \overline{9240}'})$, % [0 0 0 0 0 1 0 0 2] 
$2\,H_{10,10,3,3}\,\,(2\times {\bf \overline{4950}'})$, % [0 0 0 0 0 0 2 0 0] 
$H_{10,9,6,1}\,\,({\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$H_{10,10,4,2}\,\,({\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$2\,H_{10,10,5,1}\,\,(2\times {\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
% 14, 3196665, True
$H_{10,8,5,5}\,\,({\bf \overline{609840}'})$, % [0 1 0 0 2 0 0 0 0] 
$H_{10,9,5,3,1}\,\,({\bf \overline{1415700}})$, % [1 0 0 0 1 0 1 0 1] 
$H_{10,10,3,3,2}\,\,({\bf \overline{98010}})$, % [0 0 0 0 0 0 2 1 0] 
$H_{10,8,7,3}\,\,({\bf \overline{317625}})$, % [0 1 1 0 0 0 1 0 0] 
$H_{10,9,5,4}\,\,({\bf \overline{242550}})$, % [1 0 0 0 1 1 0 0 0] 
$H_{10,10,4,3,1}\,\,({\bf \overline{103950}})$, % [0 0 0 0 0 1 1 0 1] 
$H_{10,9,6,3}\,\,({\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$H_{10,10,5,2,1}\,\,({\bf \overline{63360}})$, % [0 0 0 0 1 0 0 1 1] 
$H_{10,9,7,1,1}\,\,({\bf \overline{50050}})$, % [1 0 1 0 0 0 0 0 2] 
$3\,H_{10,10,5,3}\,\,(3\times {\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$H_{10,9,7,2}\,\,({\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$H_{10,10,6,1,1}\,\,({\bf \overline{10395}})$, % [0 0 0 1 0 0 0 0 2] 
$H_{10,10,6,2}\,\,({\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$H_{10,9,8,1}\,\,({\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$2\,H_{10,10,7,1}\,\,(2\times {\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
% 15, 4136076, True
$H_{10,9,5,5,1}\,\,({\bf 1415700'})$, % [1 0 0 0 2 0 0 0 1] 
$H_{10,10,5,3,2}\,\,({\bf 490050'})$, % [0 0 0 0 1 0 1 1 0] 
$H_{10,8,7,5}\,\,({\bf \overline{490050}'})$, % [0 1 1 0 1 0 0 0 0] 
$H_{10,9,7,3,1}\,\,({\bf 786500})$, % [1 0 1 0 0 0 1 0 1] 
$H_{10,10,5,4,1}\,\,({\bf 228096})$, % [0 0 0 0 1 1 0 0 1] 
$H_{10,9,6,5}\,\,({\bf \overline{228096}})$, % [1 0 0 1 1 0 0 0 0] 
$H_{10,10,6,3,1}\,\,({\bf 155925})$, % [0 0 0 1 0 0 1 0 1] 
$H_{10,9,7,4}\,\,({\bf \overline{155925}})$, % [1 0 1 0 0 1 0 0 0] 
$2\,H_{10,10,5,5}\,\,(2\times {\bf 19404})$, % [0 0 0 0 2 0 0 0 0] 
$H_{10,10,6,4}\,\,({\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
$H_{10,10,7,2,1}\,\,({\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$H_{10,9,8,3}\,\,({\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$3\,H_{10,10,7,3}\,\,(3\times {\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$H_{10,9,9,1,1}\,\,({\bf 2925})$, % [2 0 0 0 0 0 0 0 2] 
$H_{10,10,8,1,1}\,\,({\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$H_{10,9,9,2}\,\,({\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$H_{10,10,8,2}\,\,({\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$H_{10,10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 16, 3196665, True
$H_{10,10,5,5,2}\,\,({\bf 609840'})$, % [0 0 0 0 2 0 0 1 0] 
$H_{10,9,7,5,1}\,\,({\bf 1415700})$, % [1 0 1 0 1 0 0 0 1] 
$H_{10,8,7,7}\,\,({\bf 98010})$, % [0 1 2 0 0 0 0 0 0] 
$H_{10,10,6,5,1}\,\,({\bf 242550})$, % [0 0 0 1 1 0 0 0 1] 
$H_{10,10,7,3,2}\,\,({\bf 317625})$, % [0 0 1 0 0 0 1 1 0] 
$H_{10,10,7,4,1}\,\,({\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$H_{10,9,7,6}\,\,({\bf 103950})$, % [1 0 1 1 0 0 0 0 0] 
$H_{10,9,8,5}\,\,({\bf 63360})$, % [1 1 0 0 1 0 0 0 0] 
$H_{10,9,9,3,1}\,\,({\bf 50050})$, % [2 0 0 0 0 0 1 0 1] 
$3\,H_{10,10,7,5}\,\,(3\times {\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$H_{10,10,8,3,1}\,\,({\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$H_{10,9,9,4}\,\,({\bf 10395})$, % [2 0 0 0 0 1 0 0 0] 
$H_{10,10,8,4}\,\,({\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$H_{10,10,9,2,1}\,\,({\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$2\,H_{10,10,9,3}\,\,(2\times {\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
% 17, 1459215, True
$H_{10,10,7,5,2}\,\,({\bf 711480})$, % [0 0 1 0 1 0 0 1 0] 
$H_{10,9,7,7,1}\,\,({\bf 330330})$, % [1 0 2 0 0 0 0 0 1] 
$H_{10,10,7,6,1}\,\,({\bf 126720})$, % [0 0 1 1 0 0 0 0 1] 
$H_{10,9,9,5,1}\,\,({\bf 107250})$, % [2 0 0 0 1 0 0 0 1] 
$H_{10,10,8,5,1}\,\,({\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$H_{10,10,9,3,2}\,\,({\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$H_{10,9,8,7}\,\,({\bf 21120})$, % [1 1 1 0 0 0 0 0 0] 
$2\,H_{10,10,7,7}\,\,(2\times {\bf 4950'})$, % [0 0 2 0 0 0 0 0 0] 
$H_{10,10,9,4,1}\,\,({\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{10,9,9,6}\,\,({\bf 9240'})$, % [2 0 0 1 0 0 0 0 0] 
$H_{10,10,8,6}\,\,({\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$2\,H_{10,10,9,5}\,\,(2\times {\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
% 18, 370710, True
$H_{10,10,7,7,2}\,\,({\bf \overline{190575}})$, % [0 0 2 0 0 0 0 1 0] 
$H_{10,10,9,5,2}\,\,({\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$H_{10,9,9,7,1}\,\,({\bf \overline{45045}})$, % [2 0 1 0 0 0 0 0 1] 
$H_{10,10,8,7,1}\,\,({\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$H_{10,10,9,6,1}\,\,({\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$H_{10,9,9,8}\,\,({\bf \overline{1485}})$, % [2 1 0 0 0 0 0 0 0] 
$2\,H_{10,10,9,7}\,\,(2\times {\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
% 19, 45495, True
$H_{10,10,9,7,2}\,\,({\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$H_{10,9,9,9,1}\,\,({\bf \overline{2145}})$, % [3 0 0 0 0 0 0 0 1] 
$H_{10,10,9,8,1}\,\,({\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$H_{10,10,9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
% 20, 2376, True
$H_{10,10,9,9,2}\,\,({\bf \overline{2376}})$} % [2 0 0 0 0 0 0 1 0] 
\\\hline
 $3\,H_{A_{1\cdots10},B_{12}}^+$ {\tiny$({\bf 14284998})$} %6	0 1 0 0 0 0 0 0 2 0		1 2 4 6 8 10 12 14 9 6 7	-2	14284998	1	0	0	203
 &\multicolumn{1}{L{6.5cm}|}{\tiny 
% 7, 2376, True
$3\times[H_{10,8,1,1}\,\,({\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
% 8, 45495, True
$H_{10,8,3,1}\,\,({\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$H_{10,9,1,1,1}\,\,({\bf 2145})$, % [1 0 0 0 0 0 0 0 3] 
$H_{10,9,2,1}\,\,({\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$H_{10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
% 9, 370710, True
$H_{10,8,3,3}\,\,({\bf 190575})$, % [0 1 0 0 0 0 2 0 0] 
$H_{10,8,5,1}\,\,({\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$H_{10,9,3,1,1}\,\,({\bf 45045})$, % [1 0 0 0 0 0 1 0 2] 
$H_{10,9,3,2}\,\,({\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$H_{10,9,4,1}\,\,({\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{10,10,2,1,1}\,\,({\bf 1485})$, % [0 0 0 0 0 0 0 1 2] 
$2\,H_{10,10,3,1}\,\,(2\times {\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
% 10, 1459215, True
$H_{10,8,5,3}\,\,({\bf \overline{711480}})$, % [0 1 0 0 1 0 1 0 0] 
$H_{10,9,3,3,1}\,\,({\bf \overline{330330}})$, % [1 0 0 0 0 0 2 0 1] 
$H_{10,9,4,3}\,\,({\bf \overline{126720}})$, % [1 0 0 0 0 1 1 0 0] 
$H_{10,9,5,1,1}\,\,({\bf \overline{107250}})$, % [1 0 0 0 1 0 0 0 2] 
$H_{10,9,5,2}\,\,({\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$H_{10,10,3,2,1}\,\,({\bf \overline{21120}})$, % [0 0 0 0 0 0 1 1 1] 
$H_{10,8,7,1}\,\,({\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$2\,H_{10,10,3,3}\,\,(2\times {\bf \overline{4950}'})$, % [0 0 0 0 0 0 2 0 0] 
$H_{10,10,4,1,1}\,\,({\bf \overline{9240}'})$, % [0 0 0 0 0 1 0 0 2] 
$H_{10,9,6,1}\,\,({\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$H_{10,10,4,2}\,\,({\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$2\,H_{10,10,5,1}\,\,(2\times {\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
% 11, 3196665, True
$H_{10,8,5,5}\,\,({\bf \overline{609840}'})$, % [0 1 0 0 2 0 0 0 0] 
$H_{10,9,5,3,1}\,\,({\bf \overline{1415700}})$, % [1 0 0 0 1 0 1 0 1] 
$H_{10,10,3,3,2}\,\,({\bf \overline{98010}})$, % [0 0 0 0 0 0 2 1 0] 
$H_{10,8,7,3}\,\,({\bf \overline{317625}})$, % [0 1 1 0 0 0 1 0 0] 
$H_{10,9,5,4}\,\,({\bf \overline{242550}})$, % [1 0 0 0 1 1 0 0 0] 
$H_{10,10,4,3,1}\,\,({\bf \overline{103950}})$, % [0 0 0 0 0 1 1 0 1] 
$H_{10,9,6,3}\,\,({\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$H_{10,10,5,2,1}\,\,({\bf \overline{63360}})$, % [0 0 0 0 1 0 0 1 1] 
$H_{10,9,7,1,1}\,\,({\bf \overline{50050}})$, % [1 0 1 0 0 0 0 0 2] 
$3\,H_{10,10,5,3}\,\,(3\times {\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$H_{10,9,7,2}\,\,({\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$H_{10,10,6,1,1}\,\,({\bf \overline{10395}})$, % [0 0 0 1 0 0 0 0 2] 
$H_{10,10,6,2}\,\,({\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$H_{10,9,8,1}\,\,({\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$2\,H_{10,10,7,1}\,\,(2\times {\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
% 12, 4136076, True
$H_{10,9,5,5,1}\,\,({\bf 1415700'})$, % [1 0 0 0 2 0 0 0 1] 
$H_{10,10,5,3,2}\,\,({\bf 490050'})$, % [0 0 0 0 1 0 1 1 0] 
$H_{10,8,7,5}\,\,({\bf \overline{490050}'})$, % [0 1 1 0 1 0 0 0 0] 
$H_{10,9,7,3,1}\,\,({\bf 786500})$, % [1 0 1 0 0 0 1 0 1] 
$H_{10,10,5,4,1}\,\,({\bf 228096})$, % [0 0 0 0 1 1 0 0 1] 
$H_{10,9,6,5}\,\,({\bf \overline{228096}})$, % [1 0 0 1 1 0 0 0 0] 
$H_{10,10,6,3,1}\,\,({\bf 155925})$, % [0 0 0 1 0 0 1 0 1] 
$H_{10,9,7,4}\,\,({\bf \overline{155925}})$, % [1 0 1 0 0 1 0 0 0] 
$2\,H_{10,10,5,5}\,\,(2\times {\bf 19404})$, % [0 0 0 0 2 0 0 0 0] 
$H_{10,10,6,4}\,\,({\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
$H_{10,10,7,2,1}\,\,({\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$H_{10,9,8,3}\,\,({\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$3\,H_{10,10,7,3}\,\,(3\times {\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$H_{10,9,9,1,1}\,\,({\bf 2925})$, % [2 0 0 0 0 0 0 0 2] 
$H_{10,10,8,1,1}\,\,({\bf 2376})$, % [0 1 0 0 0 0 0 0 2] 
$H_{10,9,9,2}\,\,({\bf \overline{2376}})$, % [2 0 0 0 0 0 0 1 0] 
$H_{10,10,8,2}\,\,({\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$H_{10,10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 13, 3196665, True
$H_{10,10,5,5,2}\,\,({\bf 609840'})$, % [0 0 0 0 2 0 0 1 0] 
$H_{10,9,7,5,1}\,\,({\bf 1415700})$, % [1 0 1 0 1 0 0 0 1] 
$H_{10,8,7,7}\,\,({\bf 98010})$, % [0 1 2 0 0 0 0 0 0] 
$H_{10,10,6,5,1}\,\,({\bf 242550})$, % [0 0 0 1 1 0 0 0 1] 
$H_{10,10,7,3,2}\,\,({\bf 317625})$, % [0 0 1 0 0 0 1 1 0] 
$H_{10,10,7,4,1}\,\,({\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$H_{10,9,7,6}\,\,({\bf 103950})$, % [1 0 1 1 0 0 0 0 0] 
$H_{10,9,8,5}\,\,({\bf 63360})$, % [1 1 0 0 1 0 0 0 0] 
$H_{10,9,9,3,1}\,\,({\bf 50050})$, % [2 0 0 0 0 0 1 0 1] 
$3\,H_{10,10,7,5}\,\,(3\times {\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$H_{10,10,8,3,1}\,\,({\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$H_{10,9,9,4}\,\,({\bf 10395})$, % [2 0 0 0 0 1 0 0 0] 
$H_{10,10,8,4}\,\,({\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$H_{10,10,9,2,1}\,\,({\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$2\,H_{10,10,9,3}\,\,(2\times {\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
% 14, 1459215, True
$H_{10,10,7,5,2}\,\,({\bf 711480})$, % [0 0 1 0 1 0 0 1 0] 
$H_{10,9,7,7,1}\,\,({\bf 330330})$, % [1 0 2 0 0 0 0 0 1] 
$H_{10,10,7,6,1}\,\,({\bf 126720})$, % [0 0 1 1 0 0 0 0 1] 
$H_{10,9,9,5,1}\,\,({\bf 107250})$, % [2 0 0 0 1 0 0 0 1] 
$H_{10,10,8,5,1}\,\,({\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$H_{10,10,9,3,2}\,\,({\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$H_{10,9,8,7}\,\,({\bf 21120})$, % [1 1 1 0 0 0 0 0 0] 
$2\,H_{10,10,7,7}\,\,(2\times {\bf 4950'})$, % [0 0 2 0 0 0 0 0 0] 
$H_{10,10,9,4,1}\,\,({\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{10,9,9,6}\,\,({\bf 9240'})$, % [2 0 0 1 0 0 0 0 0] 
$H_{10,10,8,6}\,\,({\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$2\,H_{10,10,9,5}\,\,(2\times {\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
% 15, 370710, True
$H_{10,10,7,7,2}\,\,({\bf \overline{190575}})$, % [0 0 2 0 0 0 0 1 0] 
$H_{10,10,9,5,2}\,\,({\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$H_{10,9,9,7,1}\,\,({\bf \overline{45045}})$, % [2 0 1 0 0 0 0 0 1] 
$H_{10,10,8,7,1}\,\,({\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$H_{10,10,9,6,1}\,\,({\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$H_{10,9,9,8}\,\,({\bf \overline{1485}})$, % [2 1 0 0 0 0 0 0 0] 
$2\,H_{10,10,9,7}\,\,(2\times {\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
% 16, 45495, True
$H_{10,10,9,7,2}\,\,({\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$H_{10,9,9,9,1}\,\,({\bf \overline{2145}})$, % [3 0 0 0 0 0 0 0 1] 
$H_{10,10,9,8,1}\,\,({\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$H_{10,10,9,9}\,\,({\bf \overline{55}})$, % [2 0 0 0 0 0 0 0 0] 
% 17, 2376, True
$H_{10,10,9,9,2}\,\,({\bf \overline{2376}})\bigr]$} % [2 0 0 0 0 0 0 1 0] 
 &\multicolumn{1}{L{6.5cm}|}{\tiny 
% 9, 45, True
$3\times[H_{10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 10, 2025, True
$H_{10,8,2}\,\,({\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$H_{10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
$H_{10,10}\,\,({\bf 1})$, % [0 0 0 0 0 0 0 0 0] 
% 11, 46575, True
$H_{10,8,2,2}\,\,({\bf 33880})$, % [0 1 0 0 0 0 0 2 0] 
$H_{10,8,4}\,\,({\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$H_{10,9,2,1}\,\,({\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$H_{10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$2\,H_{10,10,2}\,\,(2\times {\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 12, 369315, True
$H_{10,8,4,2}\,\,({\bf 261360})$, % [0 1 0 0 0 1 0 1 0] 
$H_{10,9,2,2,1}\,\,({\bf 47190})$, % [1 0 0 0 0 0 0 2 1] 
$H_{10,9,3,2}\,\,({\bf 31185})$, % [1 0 0 0 0 0 1 1 0] 
$H_{10,9,4,1}\,\,({\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$H_{10,8,6}\,\,({\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$H_{10,9,5}\,\,({\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$2\,H_{10,10,2,2}\,\,(2\times {\bf 825})$, % [0 0 0 0 0 0 0 2 0] 
$H_{10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$2\,H_{10,10,4}\,\,(2\times {\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 13, 1458810, True
$H_{10,8,4,4}\,\,({\bf \overline{490050}''})$, % [0 1 0 0 0 2 0 0 0] 
$H_{10,9,4,2,1}\,\,({\bf \overline{424710}})$, % [1 0 0 0 0 1 0 1 1] 
$H_{10,8,6,2}\,\,({\bf \overline{261360}})$, % [0 1 0 1 0 0 0 1 0] 
$H_{10,9,4,3}\,\,({\bf \overline{126720}})$, % [1 0 0 0 0 1 1 0 0] 
$H_{10,9,5,2}\,\,({\bf \overline{83160}})$, % [1 0 0 0 1 0 0 1 0] 
$H_{10,10,2,2,2}\,\,({\bf \overline{9075}})$, % [0 0 0 0 0 0 0 3 0] 
$H_{10,10,3,2,1}\,\,({\bf \overline{21120}})$, % [0 0 0 0 0 0 1 1 1] 
$H_{10,9,6,1}\,\,({\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$3\,H_{10,10,4,2}\,\,(3\times {\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$H_{10,10,5,1}\,\,({\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$H_{10,8,8}\,\,({\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
$H_{10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$2\,H_{10,10,6}\,\,(2\times {\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 3200715, True
$H_{10,9,4,4,1}\,\,({\bf \overline{990990}})$, % [1 0 0 0 0 2 0 0 1] 
$H_{10,8,6,4}\,\,({\bf \overline{882090}})$, % [0 1 0 1 0 1 0 0 0] 
$H_{10,9,5,4}\,\,({\bf \overline{242550}})$, % [1 0 0 0 1 1 0 0 0] 
$H_{10,9,6,2,1}\,\,({\bf \overline{495495}})$, % [1 0 0 1 0 0 0 1 1] 
$H_{10,10,4,2,2}\,\,({\bf \overline{101640}})$, % [0 0 0 0 0 1 0 2 0] 
$H_{10,10,4,3,1}\,\,({\bf \overline{103950}})$, % [0 0 0 0 0 1 1 0 1] 
$H_{10,9,6,3}\,\,({\bf \overline{168960}})$, % [1 0 0 1 0 0 1 0 0] 
$H_{10,10,5,2,1}\,\,({\bf \overline{63360}})$, % [0 0 0 0 1 0 0 1 1] 
$2\,H_{10,10,4,4}\,\,(2\times {\bf \overline{13860}''})$, % [0 0 0 0 0 2 0 0 0] 
$H_{10,8,8,2}\,\,({\bf \overline{33880}})$, % [0 2 0 0 0 0 0 1 0] 
$H_{10,10,5,3}\,\,({\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$H_{10,9,7,2}\,\,({\bf \overline{40095}})$, % [1 0 1 0 0 0 0 1 0] 
$3\,H_{10,10,6,2}\,\,(3\times {\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$H_{10,9,8,1}\,\,({\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$H_{10,10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$2\,H_{10,10,8}\,\,(2\times {\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 4130028, True
$H_{10,9,6,4,1}\,\,({\bf 2081079})$, % [1 0 0 1 0 1 0 0 1] 
$H_{10,10,4,4,2}\,\,({\bf 365904})$, % [0 0 0 0 0 2 0 1 0] 
$H_{10,8,6,6}\,\,({\bf \overline{365904}})$, % [0 1 0 2 0 0 0 0 0] 
$H_{10,10,5,4,1}\,\,({\bf 228096})$, % [0 0 0 0 1 1 0 0 1] 
$H_{10,9,6,5}\,\,({\bf \overline{228096}})$, % [1 0 0 1 1 0 0 0 0] 
$H_{10,10,6,2,2}\,\,({\bf 136125})$, % [0 0 0 1 0 0 0 2 0] 
$H_{10,8,8,4}\,\,({\bf \overline{136125}})$, % [0 2 0 0 0 1 0 0 0] 
$H_{10,10,6,3,1}\,\,({\bf 155925})$, % [0 0 0 1 0 0 1 0 1] 
$H_{10,9,7,4}\,\,({\bf \overline{155925}})$, % [1 0 1 0 0 1 0 0 0] 
$H_{10,9,8,2,1}\,\,({\bf 99099})$, % [1 1 0 0 0 0 0 1 1] 
$3\,H_{10,10,6,4}\,\,(3\times {\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
$H_{10,10,7,2,1}\,\,({\bf 35200})$, % [0 0 1 0 0 0 0 1 1] 
$H_{10,9,8,3}\,\,({\bf \overline{35200}})$, % [1 1 0 0 0 0 1 0 0] 
$H_{10,10,7,3}\,\,({\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$3\,H_{10,10,8,2}\,\,(3\times {\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$H_{10,10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
$H_{10,10,10}\,\,({\bf 1})$, % [0 0 0 0 0 0 0 0 0] 
% 16, 3200715, True
$H_{10,9,6,6,1}\,\,({\bf 990990})$, % [1 0 0 2 0 0 0 0 1] 
$H_{10,10,6,4,2}\,\,({\bf 882090})$, % [0 0 0 1 0 1 0 1 0] 
$H_{10,10,6,5,1}\,\,({\bf 242550})$, % [0 0 0 1 1 0 0 0 1] 
$H_{10,9,8,4,1}\,\,({\bf 495495})$, % [1 1 0 0 0 1 0 0 1] 
$H_{10,8,8,6}\,\,({\bf 101640})$, % [0 2 0 1 0 0 0 0 0] 
$H_{10,10,7,4,1}\,\,({\bf 168960})$, % [0 0 1 0 0 1 0 0 1] 
$H_{10,9,7,6}\,\,({\bf 103950})$, % [1 0 1 1 0 0 0 0 0] 
$H_{10,9,8,5}\,\,({\bf 63360})$, % [1 1 0 0 1 0 0 0 0] 
$2\,H_{10,10,6,6}\,\,(2\times {\bf 13860''})$, % [0 0 0 2 0 0 0 0 0] 
$H_{10,10,8,2,2}\,\,({\bf 33880})$, % [0 1 0 0 0 0 0 2 0] 
$H_{10,10,7,5}\,\,({\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$H_{10,10,8,3,1}\,\,({\bf 40095})$, % [0 1 0 0 0 0 1 0 1] 
$3\,H_{10,10,8,4}\,\,(3\times {\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$H_{10,10,9,2,1}\,\,({\bf 3200})$, % [1 0 0 0 0 0 0 1 1] 
$H_{10,10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
$2\,H_{10,10,10,2}\,\,(2\times {\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 17, 1458810, True
$H_{10,10,6,6,2}\,\,({\bf 490050''})$, % [0 0 0 2 0 0 0 1 0] 
$H_{10,9,8,6,1}\,\,({\bf 424710})$, % [1 1 0 1 0 0 0 0 1] 
$H_{10,10,8,4,2}\,\,({\bf 261360})$, % [0 1 0 0 0 1 0 1 0] 
$H_{10,10,7,6,1}\,\,({\bf 126720})$, % [0 0 1 1 0 0 0 0 1] 
$H_{10,10,8,5,1}\,\,({\bf 83160})$, % [0 1 0 0 1 0 0 0 1] 
$H_{10,8,8,8}\,\,({\bf 9075})$, % [0 3 0 0 0 0 0 0 0] 
$H_{10,9,8,7}\,\,({\bf 21120})$, % [1 1 1 0 0 0 0 0 0] 
$H_{10,10,9,4,1}\,\,({\bf 17280})$, % [1 0 0 0 0 1 0 0 1] 
$3\,H_{10,10,8,6}\,\,(3\times {\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$H_{10,10,9,5}\,\,({\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
$H_{10,10,10,2,2}\,\,({\bf 825})$, % [0 0 0 0 0 0 0 2 0] 
$H_{10,10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
$2\,H_{10,10,10,4}\,\,(2\times {\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 18, 369315, True
$H_{10,10,8,6,2}\,\,({\bf \overline{261360}})$, % [0 1 0 1 0 0 0 1 0] 
$H_{10,9,8,8,1}\,\,({\bf \overline{47190}})$, % [1 2 0 0 0 0 0 0 1] 
$H_{10,10,8,7,1}\,\,({\bf \overline{31185}})$, % [0 1 1 0 0 0 0 0 1] 
$H_{10,10,9,6,1}\,\,({\bf \overline{17280}})$, % [1 0 0 1 0 0 0 0 1] 
$H_{10,10,10,4,2}\,\,({\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$H_{10,10,10,5,1}\,\,({\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
$2\,H_{10,10,8,8}\,\,(2\times {\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
$H_{10,10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
$2\,H_{10,10,10,6}\,\,(2\times {\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 19, 46575, True
$H_{10,10,8,8,2}\,\,({\bf \overline{33880}})$, % [0 2 0 0 0 0 0 1 0] 
$H_{10,10,10,6,2}\,\,({\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$H_{10,10,9,8,1}\,\,({\bf \overline{3200}})$, % [1 1 0 0 0 0 0 0 1] 
$H_{10,10,10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
$2\,H_{10,10,10,8}\,\,(2\times {\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 20, 2025, True
$H_{10,10,10,8,2}\,\,({\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$H_{10,10,10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
$H_{10,10,10,10}\,\,({\bf 1})$, % [0 0 0 0 0 0 0 0 0] 
% 21, 45, True
$H_{10,10,10,10,2}\,\,({\bf 45})\bigr]$} % [0 0 0 0 0 0 0 1 0] 
\\\hline
 $H_{A_{1\cdots10}}^-$ {\tiny$({\bf 92378})$} %6	0 0 0 0 0 0 0 0 0 2		2 4 6 8 10 12 14 16 11 6 7	-8	92378	1	0	0	186
 &\multicolumn{1}{L{6.5cm}|}{\tiny 
% 7, 1, True
$H_{10,10}\,\,({\bf 1})$, % [0 0 0 0 0 0 0 0 0] 
% 8, 45, True
$H_{10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 9, 1035, True
$H_{10,10,2,2}\,\,({\bf 825})$, % [0 0 0 0 0 0 0 2 0] 
$H_{10,10,4}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 10, 7140, True
$H_{10,10,4,2}\,\,({\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$H_{10,10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 11, 22155, True
$H_{10,10,4,4}\,\,({\bf \overline{13860}''})$, % [0 0 0 0 0 2 0 0 0] 
$H_{10,10,6,2}\,\,({\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$H_{10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 12, 31626, True
$H_{10,10,6,4}\,\,({\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
$H_{10,10,8,2}\,\,({\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$H_{10,10,10}\,\,({\bf 1})$, % [0 0 0 0 0 0 0 0 0] 
% 13, 22155, True
$H_{10,10,6,6}\,\,({\bf 13860''})$, % [0 0 0 2 0 0 0 0 0] 
$H_{10,10,8,4}\,\,({\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$H_{10,10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 14, 7140, True
$H_{10,10,8,6}\,\,({\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$H_{10,10,10,4}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 15, 1035, True
$H_{10,10,8,8}\,\,({\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
$H_{10,10,10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 16, 45, True
$H_{10,10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 17, 1, True
$H_{10,10,10,10}\,\,({\bf 1})$} % [0 0 0 0 0 0 0 0 0] 
 &\multicolumn{1}{L{6.5cm}|}{\tiny 
% 11, 55, True
$H_{10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
% 12, 990, True
$H_{10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
% 13, 7260, True
$H_{10,10,3,3}\,\,({\bf \overline{4950}'})$, % [0 0 0 0 0 0 2 0 0] 
$H_{10,10,5,1}\,\,({\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
% 14, 21945, True
$H_{10,10,5,3}\,\,({\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$H_{10,10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
% 15, 31878, True
$H_{10,10,5,5}\,\,({\bf 19404})$, % [0 0 0 0 2 0 0 0 0] 
$H_{10,10,7,3}\,\,({\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$H_{10,10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 16, 21945, True
$H_{10,10,7,5}\,\,({\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$H_{10,10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
% 17, 7260, True
$H_{10,10,7,7}\,\,({\bf 4950'})$, % [0 0 2 0 0 0 0 0 0] 
$H_{10,10,9,5}\,\,({\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
% 18, 990, True
$H_{10,10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
% 19, 55, True
$H_{10,10,9,9}\,\,({\bf \overline{55}})$} % [2 0 0 0 0 0 0 0 0] 
\\\hline
 $3\,H_{A_{1\cdots10}}^+$ {\tiny$({\bf 92378})$} %6	0 0 0 0 0 0 0 0 2 0		2 4 6 8 10 12 14 16 10 6 8	-8	92378	1	0	0	186
 &\multicolumn{1}{L{6.5cm}|}{\tiny 
% 8, 55, True
$3\times[H_{10,10,1,1}\,\,({\bf 55})$, % [0 0 0 0 0 0 0 0 2] 
% 9, 990, True
$H_{10,10,3,1}\,\,({\bf 990})$, % [0 0 0 0 0 0 1 0 1] 
% 10, 7260, True
$H_{10,10,3,3}\,\,({\bf \overline{4950}'})$, % [0 0 0 0 0 0 2 0 0] 
$H_{10,10,5,1}\,\,({\bf \overline{2310}})$, % [0 0 0 0 1 0 0 0 1] 
% 11, 21945, True
$H_{10,10,5,3}\,\,({\bf \overline{20790}})$, % [0 0 0 0 1 0 1 0 0] 
$H_{10,10,7,1}\,\,({\bf \overline{1155}})$, % [0 0 1 0 0 0 0 0 1] 
% 12, 31878, True
$H_{10,10,5,5}\,\,({\bf 19404})$, % [0 0 0 0 2 0 0 0 0] 
$H_{10,10,7,3}\,\,({\bf 12375})$, % [0 0 1 0 0 0 1 0 0] 
$H_{10,10,9,1}\,\,({\bf 99})$, % [1 0 0 0 0 0 0 0 1] 
% 13, 21945, True
$H_{10,10,7,5}\,\,({\bf 20790})$, % [0 0 1 0 1 0 0 0 0] 
$H_{10,10,9,3}\,\,({\bf 1155})$, % [1 0 0 0 0 0 1 0 0] 
% 14, 7260, True
$H_{10,10,7,7}\,\,({\bf 4950'})$, % [0 0 2 0 0 0 0 0 0] 
$H_{10,10,9,5}\,\,({\bf 2310})$, % [1 0 0 0 1 0 0 0 0] 
% 15, 990, True
$H_{10,10,9,7}\,\,({\bf \overline{990}})$, % [1 0 1 0 0 0 0 0 0] 
% 16, 55, True
$H_{10,10,9,9}\,\,({\bf \overline{55}})\bigr]$} % [2 0 0 0 0 0 0 0 0] 
 &\multicolumn{1}{L{6.5cm}|}{\tiny 
% 10, 1, True
$3\times[H_{10,10}\,\,({\bf 1})$, % [0 0 0 0 0 0 0 0 0] 
% 11, 45, True
$H_{10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 12, 1035, True
$H_{10,10,2,2}\,\,({\bf 825})$, % [0 0 0 0 0 0 0 2 0] 
$H_{10,10,4}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 13, 7140, True
$H_{10,10,4,2}\,\,({\bf \overline{6930}})$, % [0 0 0 0 0 1 0 1 0] 
$H_{10,10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 14, 22155, True
$H_{10,10,4,4}\,\,({\bf \overline{13860}''})$, % [0 0 0 0 0 2 0 0 0] 
$H_{10,10,6,2}\,\,({\bf \overline{8250}})$, % [0 0 0 1 0 0 0 1 0] 
$H_{10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 15, 31626, True
$H_{10,10,6,4}\,\,({\bf 29700})$, % [0 0 0 1 0 1 0 0 0] 
$H_{10,10,8,2}\,\,({\bf 1925})$, % [0 1 0 0 0 0 0 1 0] 
$H_{10,10,10}\,\,({\bf 1})$, % [0 0 0 0 0 0 0 0 0] 
% 16, 22155, True
$H_{10,10,6,6}\,\,({\bf 13860''})$, % [0 0 0 2 0 0 0 0 0] 
$H_{10,10,8,4}\,\,({\bf 8250})$, % [0 1 0 0 0 1 0 0 0] 
$H_{10,10,10,2}\,\,({\bf 45})$, % [0 0 0 0 0 0 0 1 0] 
% 17, 7140, True
$H_{10,10,8,6}\,\,({\bf 6930})$, % [0 1 0 1 0 0 0 0 0] 
$H_{10,10,10,4}\,\,({\bf 210})$, % [0 0 0 0 0 1 0 0 0] 
% 18, 1035, True
$H_{10,10,8,8}\,\,({\bf \overline{825}})$, % [0 2 0 0 0 0 0 0 0] 
$H_{10,10,10,6}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 0 0 0 0] 
% 19, 45, True
$H_{10,10,10,8}\,\,({\bf \overline{45}})$, % [0 1 0 0 0 0 0 0 0] 
% 20, 1, True
$H_{10,10,10,10}\,\,({\bf 1})\bigr]$} % [0 0 0 0 0 0 0 0 0] 
\\\hline
\end{longtable}

==> (inline-5) <==
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(2,2)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 0&$\SUSY{B_{1;A}}\,\,({\bf 4})$ %1 0	0 0 0 0 0 0 1 1 1		0 0 0 0 0 0 0 1 0 0 0	2	32	1	1	1	10
&\multicolumn{2}{c|}{
% 0, 2, True
$\SUSY{B_{1}^{1}}\,\,({\bf 2})$, % [1] 
% 1, 2, True
$\SUSY{B_{1;1}}\,\,({\bf 2})$} % [1] 
\\\hline
\rowcolor{Gray}
 1&$\SUSY{C_{1;a}}\,\,({\bf 2})$ %1 1	0 0 0 0 0 0 1 0 1		0 0 0 0 0 0 0 1 1 1 0	2	16	1	1	1	11
&\Pbox{0.4\textwidth}{
% 0, 1, True
$\SUSY{C_{1}}\,\,({\bf 1})$, % [0] 
% 1, 1, True
$\SUSY{C_{1;2}}\,\,({\bf 1})$} % [0] 
&\Pbox{0.4\textwidth}{
% 1, 2, True
$\SUSY{C_{1;1}}\,\,({\bf 2})$} % [1] 
\\\hline
\end{tabular}
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(2,2)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 0&$\SUSY{B_{2}}\,\,({\bf 1})$ %2 0	0 0 0 0 0 1 0 0 0		0 0 0 0 0 0 1 2 1 0 1	2	28	1	1	1	17
&\multicolumn{2}{c|}{
% 1, 1, True
$\SUSY{B_{2}}\,\,({\bf 1})$} % [0] 
\\\hline
\rowcolor{Gray}
 1&$\SUSY{C_{2;\dot{a}}}\,\,({\bf 2})$ %2 1	0 0 0 0 0 1 0 1 0		0 0 0 0 0 0 1 2 1 1 1	2	56	1	1	1	19
&\Pbox{0.4\textwidth}{
% 1, 2, True
$\SUSY{C_{2;1}}\,\,({\bf 2})$} % [1] 
&\Pbox{0.4\textwidth}{
% 1, 1, True
$\SUSY{C_{2}}\,\,({\bf 1})$, % [0] 
% 2, 1, True
$\SUSY{C_{2;2}}\,\,({\bf 1})$} % [0] 
\\\hline
\end{tabular}
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(2,2)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 1&$\SUSY{C_{3;a}}\,\,({\bf 2})$ %3 1	0 0 0 0 1 0 0 0 1		0 0 0 0 0 1 2 3 2 1 1	2	112	1	1	1	26
&\Pbox{0.4\textwidth}{
% 1, 1, True
$\SUSY{C_{3}}\,\,({\bf 1})$, % [0] 
% 2, 1, True
$\SUSY{C_{3;2}}\,\,({\bf 1})$} % [0] 
&\Pbox{0.4\textwidth}{
% 2, 2, True
$\SUSY{C_{3;1}}\,\,({\bf 2})$} % [1] 
\\\hline
\end{tabular}
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(2,2)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 1&$\SUSY{C_{4;\dot{a}}}\,\,({\bf 2})$ %4 1	0 0 0 1 0 0 0 1 0		0 0 0 0 1 2 3 4 2 1 2	2	140	1	1	1	32
&\Pbox{0.4\textwidth}{
% 2, 2, True
$\SUSY{C_{4;1}}\,\,({\bf 2})$} % [1] 
&\Pbox{0.4\textwidth}{
% 2, 1, True
$\SUSY{C_{4}}\,\,({\bf 1})$, % [0] 
% 3, 1, True
$\SUSY{C_{4;2}}\,\,({\bf 1})$} % [0] 
\\\hline
\rowcolor{Gray}
 2&$\SUSY{D_{4}}\,\,({\bf 1})$ %4 2	0 0 0 1 0 0 0 0 0		0 0 0 0 1 2 3 4 3 2 2	2	70	1	1	1	33
&\multicolumn{2}{c|}{
% 2, 1, True
$\SUSY{D_{4;2}}\,\,({\bf 1})$} % [0] 
\\\hline
\end{tabular}
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(2,2)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 1&$\SUSY{C_{5;a}}\,\,({\bf 2})$ %5 1	0 0 1 0 0 0 0 0 1		0 0 0 1 2 3 4 5 3 1 2	2	112	1	1	1	37
&\Pbox{0.4\textwidth}{
% 2, 1, True
$\SUSY{C_{5}}\,\,({\bf 1})$, % [0] 
% 3, 1, True
$\SUSY{C_{5;2}}\,\,({\bf 1})$} % [0] 
&\Pbox{0.4\textwidth}{
% 3, 2, True
$\SUSY{C_{5;1}}\,\,({\bf 2})$} % [1] 
\\\hline
\rowcolor{Gray}
 2&$\SUSY{D_{5;A}}\,\,({\bf 4})$ %5 2	0 0 1 0 0 0 0 1 1		0 0 0 1 2 3 4 5 3 2 2	2	224	1	1	1	39
&\multicolumn{2}{c|}{
% 2, 2, True
$\SUSY{D_{5;1}}\,\,({\bf 2})$, % [1] 
% 3, 2, True
$\SUSY{D_{5;2,1}}\,\,({\bf 2})$} % [1] 
\\\hline
\end{tabular}
}
\end{align*}
The 6-form multiplet, $\textcolor{red}{({\bf 8},{\bf 1})}$ of $E_3$, is decomposed into the following $\OO(2,2)$ tensors:
\begin{align*}
\centerline{\tiny
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(2,2)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 1&$\SUSY{C_{6;\dot{a}}}\,\,({\bf 2})$ %6 1	0 1 0 0 0 0 0 1 0		0 0 1 2 3 4 5 6 3 1 3	2	56	1	1	1	41
&\Pbox{0.4\textwidth}{
% 3, 2, True
$\SUSY{C_{6;1}}\,\,({\bf 2})$} % [1] 
&\Pbox{0.4\textwidth}{
% 3, 1, True
$\SUSY{C_{6}}\,\,({\bf 1})$, % [0] 
% 4, 1, True
$\SUSY{C_{6;2}}\,\,({\bf 1})$} % [0] 
\\\hline
\rowcolor{Gray}
 2&$\SUSY{D_{6;A_{12}}^+}\,\,({\bf 3})$ %6 2	0 1 0 0 0 0 0 2 0		0 0 1 2 3 4 5 6 3 2 3	2	84	1	1	1	43
&\Pbox{0.4\textwidth}{
% 3, 3, True
$\SUSY{D_{6;1,1}}\,\,({\bf 3})$} % [2] 
&\Pbox{0.4\textwidth}{
% 3, 1, True
$\SUSY{D_{6}}\,\,({\bf 1})$, % [0] 
% 4, 1, True
$D_{6;2}\,\,({\bf 1})$, % [0] 
% 5, 1, True
$\SUSY{D_{6;2,2}}\,\,({\bf 1})$} % [0] 
\\
 &$D_{6}\,\,({\bf 1})$ %6 2	0 1 0 0 0 0 0 0 0		0 0 1 2 3 4 5 6 4 2 3	0	28	1	8	1	42
&\multicolumn{2}{c|}{
% 3, 1, True
$D_{6;2}\,\,({\bf 1})$} % [0] 
\\\hline
\rowcolor{Gray}
 3&$\SUSY{E_{6;\dot{a}}}\,\,({\bf 2})$ %6 3	0 1 0 0 0 0 0 1 0		0 0 1 2 3 4 5 6 4 3 3	2	56	1	1	1	44
&\Pbox{0.4\textwidth}{
% 3, 2, True
$\SUSY{E_{6;2,1}}\,\,({\bf 2})$} % [1] 
&\Pbox{0.4\textwidth}{
% 4, 1, True
$\SUSY{E_{6;2}}\,\,({\bf 1})$, % [0] 
% 5, 1, True
$\SUSY{E_{6;2,2}}\,\,({\bf 1})$} % [0] 
\\\hline
\end{tabular}
}
\end{align*}
The 6-form multiplet, $\textcolor{red}{({\bf 1},{\bf 3})}$ of $E_3$, is decomposed into the following $\OO(2,2)$ tensors:
\begin{align*}
\centerline{\tiny
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(2,2)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 2&$\SUSY{D_{6;A_{12}}^-}\,\,({\bf 3})$ %6 2	0 1 0 0 0 0 0 0 2		0 0 1 2 3 4 5 6 4 2 2	2	84	1	1	1	43
&\Pbox{0.4\textwidth}{
% 2, 1, True
$\SUSY{D_{6}}\,\,({\bf 1})$, % [0] 
% 3, 1, True
$D_{6;2}\,\,({\bf 1})$, % [0] 
% 4, 1, True
$\SUSY{D_{6;2,2}}\,\,({\bf 1})$} % [0] 
&\Pbox{0.4\textwidth}{
% 4, 3, True
$\SUSY{D_{6;1,1}}\,\,({\bf 3})$} % [2] 
\\\hline
\end{tabular}
}
\end{align*}
The 7-form multiplet, $\textcolor{red}{({\bf 6},{\bf 2})}$ of $E_3$, is decomposed into the following $\OO(2,2)$ tensors:
\begin{align*}
\centerline{\tiny
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(2,2)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 1&$\SUSY{C_{7;a}}\,\,({\bf 2})$ %7 1	1 0 0 0 0 0 0 0 1		0 1 2 3 4 5 6 7 4 1 3	2	16	1	1	1	44
&\Pbox{0.4\textwidth}{
% 3, 1, True
$\SUSY{C_{7}}\,\,({\bf 1})$, % [0] 
% 4, 1, True
$\SUSY{C_{7;2}}\,\,({\bf 1})$} % [0] 
&\Pbox{0.4\textwidth}{
% 4, 2, True
$\SUSY{C_{7;1}}\,\,({\bf 2})$} % [1] 
\\\hline
\rowcolor{Gray}
 2&$D_{7;A}\,\,({\bf 4})$ %7 2	1 0 0 0 0 0 0 1 1		0 1 2 3 4 5 6 7 4 2 3	0	32	1	8	2	46
&\multicolumn{2}{c|}{
% 3, 2, True
$D_{7;1}\,\,({\bf 2})$, % [1] 
% 4, 2, True
$D_{7;2,1}\,\,({\bf 2})$} % [1] 
\\\hline
 3&$\SUSY{E_{7;a\dot{b}\dot{c}}}\,\,({\bf 6})$ %7 3	1 0 0 0 0 0 0 2 1		0 1 2 3 4 5 6 7 4 3 3	2	48	1	1	1	48
&\Pbox{0.4\textwidth}{
% 3, 3, True
$\SUSY{E_{7;1,1}}\,\,({\bf 3})$, % [2] 
% 4, 3, True
$\SUSY{E_{7;2,1,1}}\,\,({\bf 3})$} % [2] 
&\Pbox{0.4\textwidth}{
% 4, 2, True
$\SUSY{E_{7;1}}\,\,({\bf 2})$, % [1] 
% 5, 2, True
$E_{7;2,1}\,\,({\bf 2})$, % [1] 
% 6, 2, True
$\SUSY{E_{7;2,2,1}}\,\,({\bf 2})$} % [1] 
\\\hline
\end{tabular}
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(2,2)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 2&$D_{7;A}\,\,({\bf 4})$ %7 2	1 0 0 0 0 0 0 1 1		0 1 2 3 4 5 6 7 4 2 3	0	32	1	8	2	46
&\multicolumn{2}{c|}{
% 3, 2, True
$D_{7;1}\,\,({\bf 2})$, % [1] 
% 4, 2, True
$D_{7;2,1}\,\,({\bf 2})$} % [1] 
\\\hline
\rowcolor{Gray}
 3&$E_{7;a}\,\,({\bf 2})$ %7 3	1 0 0 0 0 0 0 0 1		0 1 2 3 4 5 6 7 5 3 3	0	16	1	8	1	47
&\Pbox{0.4\textwidth}{
% 3, 1, True
$E_{7;2}\,\,({\bf 1})$, % [0] 
% 4, 1, True
$E_{7;2,2}\,\,({\bf 1})$} % [0] 
&\Pbox{0.4\textwidth}{
% 5, 2, True
$E_{7;2,1}\,\,({\bf 2})$} % [1] 
\\\hline
\end{tabular}
}
\end{align*}
The 8-form multiplet, $\textcolor{red}{({\bf 15},{\bf 1})}$ of $E_3$, is decomposed into the following $\OO(2,2)$ tensors:
\begin{align*}
\centerline{\tiny
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(2,2)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 1&$\SUSY{C_{8;\dot{a}}}\,\,({\bf 2})$ %8 1	0 0 0 0 0 0 0 1 0		1 2 3 4 5 6 7 8 4 1 4	2	2	1	1	1	46
&\Pbox{0.4\textwidth}{
% 4, 2, True
$\SUSY{C_{8;1}}\,\,({\bf 2})$} % [1] 
&\Pbox{0.4\textwidth}{
% 4, 1, True
$\SUSY{C_{8}}\,\,({\bf 1})$, % [0] 
% 5, 1, True
$\SUSY{C_{8;2}}\,\,({\bf 1})$} % [0] 
\\\hline
\rowcolor{Gray}
 2&$D_{8;A_{12}}^+\,\,({\bf 3})$ %8 2	0 0 0 0 0 0 0 2 0		1 2 3 4 5 6 7 8 4 2 4	0	3	1	8	1	48
&\Pbox{0.4\textwidth}{
% 4, 3, True
$D_{8;1,1}\,\,({\bf 3})$} % [2] 
&\Pbox{0.4\textwidth}{
% 4, 1, True
$D_{8}\,\,({\bf 1})$, % [0] 
% 5, 1, True
$D_{8;2}\,\,({\bf 1})$, % [0] 
% 6, 1, True
$D_{8;2,2}\,\,({\bf 1})$} % [0] 
\\
 &$D_{8}\,\,({\bf 1})$ %8 2	0 0 0 0 0 0 0 0 0		1 2 3 4 5 6 7 8 5 2 4	-2	1	1	46	3	47
&\multicolumn{2}{c|}{
% 4, 1, True
$D_{8;2}\,\,({\bf 1})$} % [0] 
\\\hline
\rowcolor{Gray}
 3&$\SUSY{E_{8;\dot{a}\dot{b}\dot{c}}}\,\,({\bf 4})$ %8 3	0 0 0 0 0 0 0 3 0		1 2 3 4 5 6 7 8 4 3 4	2	4	1	1	1	50
&\Pbox{0.4\textwidth}{
% 4, 4, True
$\SUSY{E_{8;1,1,1}}\,\,({\bf 4})$} % [3] 
&\Pbox{0.4\textwidth}{
% 4, 1, True
$\SUSY{E_{8}}\,\,({\bf 1})$, % [0] 
% 5, 1, True
$E_{8;2}\,\,({\bf 1})$, % [0] 
% 6, 1, True
$E_{8;2,2}\,\,({\bf 1})$, % [0] 
% 7, 1, True
$\SUSY{E_{8;2,2,2}}\,\,({\bf 1})$} % [0] 
\\
 &$E_{8;\dot{a}}\,\,({\bf 2})$ %8 3	0 0 0 0 0 0 0 1 0		1 2 3 4 5 6 7 8 5 3 4	-2	2	1	46	3	49
&\Pbox{0.4\textwidth}{
% 4, 2, True
$E_{8;2,1}\,\,({\bf 2})$} % [1] 
&\Pbox{0.4\textwidth}{
% 5, 1, True
$E_{8;2}\,\,({\bf 1})$, % [0] 
% 6, 1, True
$E_{8;2,2}\,\,({\bf 1})$} % [0] 
\\\hline
\rowcolor{Gray}
 4&$\SUSY{F_{8;A_{12}}^+}\,\,({\bf 3})$ %8 4	0 0 0 0 0 0 0 2 0		1 2 3 4 5 6 7 8 5 4 4	2	3	1	1	1	51
&\Pbox{0.4\textwidth}{
% 4, 3, True
$\SUSY{F_{8;2,1,1}}\,\,({\bf 3})$} % [2] 
&\Pbox{0.4\textwidth}{
% 5, 1, True
$\SUSY{F_{8;2}}\,\,({\bf 1})$, % [0] 
% 6, 1, True
$F_{8;2,2}\,\,({\bf 1})$, % [0] 
% 7, 1, True
$\SUSY{F_{8;2,2,2}}\,\,({\bf 1})$} % [0] 
\\\hline
\end{tabular}
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(2,2)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 2&$D_{8;A_{12}}^-\,\,({\bf 3})$ %8 2	0 0 0 0 0 0 0 0 2		1 2 3 4 5 6 7 8 5 2 3	0	3	1	8	1	48
&\Pbox{0.4\textwidth}{
% 3, 1, True
$D_{8}\,\,({\bf 1})$, % [0] 
% 4, 1, True
$D_{8;2}\,\,({\bf 1})$, % [0] 
% 5, 1, True
$D_{8;2,2}\,\,({\bf 1})$} % [0] 
&\Pbox{0.4\textwidth}{
% 5, 3, True
$D_{8;1,1}\,\,({\bf 3})$} % [2] 
\\\hline
\rowcolor{Gray}
 3&$E_{8;ab\dot{c}}\,\,({\bf 6})$ %8 3	0 0 0 0 0 0 0 1 2		1 2 3 4 5 6 7 8 5 3 3	0	6	1	8	1	50
&\Pbox{0.4\textwidth}{
% 3, 2, True
$E_{8;1}\,\,({\bf 2})$, % [1] 
% 4, 2, True
$E_{8;2,1}\,\,({\bf 2})$, % [1] 
% 5, 2, True
$E_{8;2,2,1}\,\,({\bf 2})$} % [1] 
&\Pbox{0.4\textwidth}{
% 5, 3, True
$E_{8;1,1}\,\,({\bf 3})$, % [2] 
% 6, 3, True
$E_{8;2,1,1}\,\,({\bf 3})$} % [2] 
\\\hline
\end{tabular}
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(2,2)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 2&$2\,D_{8}\,\,(2\times{\bf 1})$ %8 2	0 0 0 0 0 0 0 0 0		1 2 3 4 5 6 7 8 5 2 4	-2	1	1	46	3	47
&\multicolumn{2}{c|}{
% 4, 1, True
$2\times\bigl[D_{8;2}\,\,({\bf 1})\bigr]$} % [0] 
\\\hline
\rowcolor{Gray}
 3&$2\,E_{8;\dot{a}}\,\,(2\times{\bf 2})$ %8 3	0 0 0 0 0 0 0 1 0		1 2 3 4 5 6 7 8 5 3 4	-2	2	1	46	3	49
&\Pbox{0.4\textwidth}{
% 4, 2, True
$2\times\bigl[E_{8;2,1}\,\,({\bf 2})\bigr]$} % [1] 
&\Pbox{0.4\textwidth}{
% 5, 1, True
$2\times\bigl[E_{8;2}\,\,({\bf 1})$, % [0] 
% 6, 1, True
$E_{8;2,2}\,\,({\bf 1})\bigr]$} % [0] 
\\\hline
\end{tabular}
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(3,3)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 0&$\SUSY{B_{1;A}}\,\,({\bf 6})$ %1 0	0 0 0 0 0 1 1 0 0		0 0 0 0 0 0 1 0 0 0 0	2	42	1	1	1	11
&\multicolumn{2}{c|}{
% 0, 3, True
$\SUSY{B_{1}^{1}}\,\,({\bf \overline{3}})$, % [1 0] 
% 1, 3, True
$\SUSY{B_{1;1}}\,\,({\bf 3})$} % [0 1] 
\\\hline
\rowcolor{Gray}
 1&$\SUSY{C_{1;a}}\,\,({\bf 4})$ %1 1	0 0 0 0 0 1 0 0 1		0 0 0 0 0 0 1 1 1 1 0	2	28	1	1	1	13
&\Pbox{0.4\textwidth}{
% 0, 1, True
$\SUSY{C_{1}}\,\,({\bf 1})$, % [0 0] 
% 1, 3, True
$\SUSY{C_{1;2}}\,\,({\bf \overline{3}})$} % [1 0] 
&\Pbox{0.4\textwidth}{
% 1, 3, True
$\SUSY{C_{1;1}}\,\,({\bf 3})$, % [0 1] 
% 2, 1, True
$\SUSY{C_{1;3}}\,\,({\bf 1})$} % [0 0] 
\\\hline
\end{tabular}
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(3,3)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 0&$\SUSY{B_{2}}\,\,({\bf 1})$ %2 0	0 0 0 0 1 0 0 0 0		0 0 0 0 0 1 2 2 1 0 1	2	21	1	1	1	17
&\multicolumn{2}{c|}{
% 1, 1, True
$\SUSY{B_{2}}\,\,({\bf 1})$} % [0 0] 
\\\hline
\rowcolor{Gray}
 1&$\SUSY{C_{2;\dot{a}}}\,\,({\bf 4})$ %2 1	0 0 0 0 1 0 0 1 0		0 0 0 0 0 1 2 2 1 1 1	2	84	1	1	1	21
&\Pbox{0.4\textwidth}{
% 1, 3, True
$\SUSY{C_{2;1}}\,\,({\bf 3})$, % [0 1] 
% 2, 1, True
$\SUSY{C_{2;3}}\,\,({\bf 1})$} % [0 0] 
&\Pbox{0.4\textwidth}{
% 1, 1, True
$\SUSY{C_{2}}\,\,({\bf 1})$, % [0 0] 
% 2, 3, True
$\SUSY{C_{2;2}}\,\,({\bf \overline{3}})$} % [1 0] 
\\\hline
\end{tabular}
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(3,3)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 1&$\SUSY{C_{3;a}}\,\,({\bf 4})$ %3 1	0 0 0 1 0 0 0 0 1		0 0 0 0 1 2 3 3 2 1 1	2	140	1	1	1	28
&\Pbox{0.4\textwidth}{
% 1, 1, True
$\SUSY{C_{3}}\,\,({\bf 1})$, % [0 0] 
% 2, 3, True
$\SUSY{C_{3;2}}\,\,({\bf \overline{3}})$} % [1 0] 
&\Pbox{0.4\textwidth}{
% 2, 3, True
$\SUSY{C_{3;1}}\,\,({\bf 3})$, % [0 1] 
% 3, 1, True
$\SUSY{C_{3;3}}\,\,({\bf 1})$} % [0 0] 
\\\hline
\rowcolor{Gray}
 2&$\SUSY{D_{3}}\,\,({\bf 1})$ %3 2	0 0 0 1 0 0 0 0 0		0 0 0 0 1 2 3 4 3 2 2	2	35	1	1	1	29
&\multicolumn{2}{c|}{
% 2, 1, True
$\SUSY{D_{3;3}}\,\,({\bf 1})$} % [0 0] 
\\\hline
\end{tabular}
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(3,3)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 1&$\SUSY{C_{4;\dot{a}}}\,\,({\bf 4})$ %4 1	0 0 1 0 0 0 0 1 0		0 0 0 1 2 3 4 4 2 1 2	2	140	1	1	1	34
&\Pbox{0.4\textwidth}{
% 2, 3, True
$\SUSY{C_{4;1}}\,\,({\bf 3})$, % [0 1] 
% 3, 1, True
$\SUSY{C_{4;3}}\,\,({\bf 1})$} % [0 0] 
&\Pbox{0.4\textwidth}{
% 2, 1, True
$\SUSY{C_{4}}\,\,({\bf 1})$, % [0 0] 
% 3, 3, True
$\SUSY{C_{4;2}}\,\,({\bf \overline{3}})$} % [1 0] 
\\\hline
\rowcolor{Gray}
 2&$\SUSY{D_{4;A}}\,\,({\bf 6})$ %4 2	0 0 1 0 0 0 1 0 0		0 0 0 1 2 3 4 4 3 2 2	2	210	1	1	1	37
&\multicolumn{2}{c|}{
% 3, 3, True
$\SUSY{D_{4;2}}\,\,({\bf \overline{3}})$, % [1 0] 
% 4, 3, True
$\SUSY{D_{4;3,1}}\,\,({\bf 3})$} % [0 1] 
\\\hline
\end{tabular}
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(3,3)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 1&$\SUSY{C_{5;a}}\,\,({\bf 4})$ %5 1	0 1 0 0 0 0 0 0 1		0 0 1 2 3 4 5 5 3 1 2	2	84	1	1	1	39
&\Pbox{0.4\textwidth}{
% 2, 1, True
$\SUSY{C_{5}}\,\,({\bf 1})$, % [0 0] 
% 3, 3, True
$\SUSY{C_{5;2}}\,\,({\bf \overline{3}})$} % [1 0] 
&\Pbox{0.4\textwidth}{
% 3, 3, True
$\SUSY{C_{5;1}}\,\,({\bf 3})$, % [0 1] 
% 4, 1, True
$\SUSY{C_{5;3}}\,\,({\bf 1})$} % [0 0] 
\\\hline
\rowcolor{Gray}
 2&$\SUSY{D_{5;A_{12}}}\,\,({\bf 15})$ %5 2	0 1 0 0 0 0 0 1 1		0 0 1 2 3 4 5 5 3 2 2	2	315	1	1	1	43
&\multicolumn{2}{c|}{
% 2, 3, True
$\SUSY{D_{5;1}}\,\,({\bf 3})$, % [0 1] 
% 3, 9, True
$\SUSY{D_{5;2,1}}\,\,({\bf 8})$, % [1 1] 
$D_{5;3}\,\,({\bf 1})$, % [0 0] 
% 4, 3, True
$\SUSY{D_{5;3,2}}\,\,({\bf \overline{3}})$} % [1 0] 
\\
 &$D_{5}\,\,({\bf 1})$ %5 2	0 1 0 0 0 0 0 0 0		0 0 1 2 3 4 5 6 4 2 3	0	21	1	8	1	40
&\multicolumn {2}{c|}{
% 4, 1, True
$D_{5;3}\,\,({\bf 1})$} % [0 0] 
\\\hline
\rowcolor{Gray}
 3&$\SUSY{E_{5;\dot{a}}}\,\,({\bf 4})$ %5 3	0 1 0 0 0 0 0 1 0		0 0 1 2 3 4 5 6 4 3 3	2	84	1	1	1	44
&\Pbox{0.4\textwidth}{
% 3, 3, True
$\SUSY{E_{5;3,1}}\,\,({\bf 3})$, % [0 1] 
% 4, 1, True
$\SUSY{E_{5;3,3}}\,\,({\bf 1})$} % [0 0] 
&\Pbox{0.4\textwidth}{
% 4, 1, True
$\SUSY{E_{5;3}}\,\,({\bf 1})$, % [0 0] 
% 5, 3, True
$\SUSY{E_{5;3,2}}\,\,({\bf \overline{3}})$} % [1 0] 
\\\hline
\end{tabular}
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(3,3)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 1&$\SUSY{C_{6;\dot{a}}}\,\,({\bf 4})$ %6 1	1 0 0 0 0 0 0 1 0		0 1 2 3 4 5 6 6 3 1 3	2	28	1	1	1	43
&\Pbox{0.4\textwidth}{
% 3, 3, True
$\SUSY{C_{6;1}}\,\,({\bf 3})$, % [0 1] 
% 4, 1, True
$\SUSY{C_{6;3}}\,\,({\bf 1})$} % [0 0] 
&\Pbox{0.4\textwidth}{
% 3, 1, True
$\SUSY{C_{6}}\,\,({\bf 1})$, % [0 0] 
% 4, 3, True
$\SUSY{C_{6;2}}\,\,({\bf \overline{3}})$} % [1 0] 
\\\hline
\rowcolor{Gray}
 2&$\SUSY{D_{6;A_{123}}^+}\,\,({\bf 10})$ %6 2	1 0 0 0 0 0 0 2 0		0 1 2 3 4 5 6 6 3 2 3	2	70	1	1	1	47
&\Pbox{0.4\textwidth}{
% 3, 6, True
$\SUSY{D_{6;1,1}}\,\,({\bf 6})$, % [0 2] 
% 4, 3, True
$D_{6;3,1}\,\,({\bf 3})$, % [0 1] 
% 5, 1, True
$\SUSY{D_{6;3,3}}\,\,({\bf 1})$} % [0 0] 
&\Pbox{0.4\textwidth}{
% 3, 1, True
$\SUSY{D_{6}}\,\,({\bf 1})$, % [0 0] 
% 4, 3, True
$D_{6;2}\,\,({\bf \overline{3}})$, % [1 0] 
% 5, 6, True
$\SUSY{D_{6;2,2}}\,\,({\bf \overline{6}})$} % [2 0] 
\\
 &$D_{6;A}\,\,({\bf 6})$ %6 2	1 0 0 0 0 0 1 0 0		0 1 2 3 4 5 6 6 4 2 3	0	42	1	8	1	46
&\multicolumn{2}{c|}{
% 4, 3, True
$D_{6;2}\,\,({\bf \overline{3}})$, % [1 0] 
% 5, 3, True
$D_{6;3,1}\,\,({\bf 3})$} % [0 1] 
\\\hline
\rowcolor{Gray}
 3&$\SUSY{E_{6;A\dot{a}}}\,\,({\bf 20})$ %6 3	1 0 0 0 0 0 1 1 0		0 1 2 3 4 5 6 6 4 3 3	2	140	1	1	1	50
&\Pbox{0.4\textwidth}{
% 3, 8, True
$\SUSY{E_{6;2,1}}\,\,({\bf 8})$, % [1 1] 
% 4, 9, True
$\SUSY{E_{6;3,1,1}}\,\,({\bf 6})$, % [0 2] 
$E_{6;3,2}\,\,({\bf \overline{3}})$, % [1 0] 
% 5, 3, True
$\SUSY{E_{6;3,3,1}}\,\,({\bf 3})$} % [0 1] 
&\Pbox{0.4\textwidth}{
% 4, 3, True
$\SUSY{E_{6;2}}\,\,({\bf \overline{3}})$, % [1 0] 
% 5, 9, True
$\SUSY{E_{6;2,2}}\,\,({\bf \overline{6}})$, % [2 0] 
$E_{6;3,1}\,\,({\bf 3})$, % [0 1] 
% 6, 8, True
$\SUSY{E_{6;3,2,1}}\,\,({\bf 8})$} % [1 1] 
\\\hline
\end{tabular}
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(3,3)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 2&$\SUSY{D_{6;A_{123}}^-}\,\,({\bf 10})$ %6 2	1 0 0 0 0 0 0 0 2		0 1 2 3 4 5 6 6 4 2 2	2	70	1	1	1	47
&\Pbox{0.4\textwidth}{
% 2, 1, True
$\SUSY{D_{6}}\,\,({\bf 1})$, % [0 0] 
% 3, 3, True
$D_{6;2}\,\,({\bf \overline{3}})$, % [1 0] 
% 4, 6, True
$\SUSY{D_{6;2,2}}\,\,({\bf \overline{6}})$} % [2 0] 
&\Pbox{0.4\textwidth}{
% 4, 6, True
$\SUSY{D_{6;1,1}}\,\,({\bf 6})$, % [0 2] 
% 5, 3, True
$D_{6;3,1}\,\,({\bf 3})$, % [0 1] 
% 6, 1, True
$\SUSY{D_{6;3,3}}\,\,({\bf 1})$} % [0 0] 
\\\hline
\rowcolor{Gray}
 3&$E_{6;a}\,\,({\bf 4})$ %6 3	1 0 0 0 0 0 0 0 1		0 1 2 3 4 5 6 7 5 3 3	0	28	1	8	1	48
&\Pbox{0.4\textwidth}{
% 3, 1, True
$E_{6;3}\,\,({\bf 1})$, % [0 0] 
% 4, 3, True
$E_{6;3,2}\,\,({\bf \overline{3}})$} % [1 0] 
&\Pbox{0.4\textwidth}{
% 5, 3, True
$E_{6;3,1}\,\,({\bf 3})$, % [0 1] 
% 6, 1, True
$E_{6;3,3}\,\,({\bf 1})$} % [0 0] 
\\\hline
 4&$\SUSY{F_{6}}\,\,({\bf 1})$ %6 4	1 0 0 0 0 0 0 0 0		0 1 2 3 4 5 6 8 6 4 4	2	7	1	1	1	49
&\multicolumn{2}{c|}{
% 6, 1, True
$\SUSY{F_{6;3,3}}\,\,({\bf 1})$} % [0 0] 
\\\hline
\end{tabular}
}
\end{align*}
The 7-form multiplet, $\textcolor{red}{\bf 70}$ of $E_4$, is decomposed into the following $\OO(3,3)$ tensors:
\begin{align*}
\centerline{\tiny
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(3,3)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 1&$C_{7;a}\,\,({\bf 4})$ %7 3	0 0 0 0 0 0 0 1 0		1 2 3 4 5 6 7 8 5 3 4	-2	4	1	46	3	51
&\Pbox{0.4\textwidth}{
% 3, 1, True
$\SUSY{C_{7}}\,\,({\bf 1})$, % [0 0] 
% 4, 3, True
$\SUSY{C_{7;2}}\,\,({\bf \overline{3}})$} % [1 0] 
&\Pbox{0.4\textwidth}{
% 4, 3, True
$\SUSY{C_{7;1}}\,\,({\bf 3})$, % [0 1] 
% 5, 1, True
$\SUSY{C_{7;3}}\,\,({\bf 1})$} % [0 0] 
\\\hline
\rowcolor{Gray}
 2&$D_{7;A_{12}}\,\,({\bf 15})$ %7 2	0 0 0 0 0 0 0 1 1		1 2 3 4 5 6 7 7 4 2 3	0	15	1	8	2	50
&\multicolumn{2}{c|}{
% 4, 3, True
$D_{7;1}\,\,({\bf 3})$, % [0 1] 
% 5, 9, True
$D_{7;2,1}\,\,({\bf 8})$, % [1 1] 
$D_{7;3}\,\,({\bf 1})$, % [0 0] 
% 6, 3, True
$D_{7;3,2}\,\,({\bf \overline{3}})$} % [1 0] 
\\
 &$D_{7}\,\,({\bf 1})$ %7 2	0 0 0 0 0 0 0 0 0		1 2 3 4 5 6 7 8 5 2 4	-2	1	1	46	2	47
&\multicolumn {2}{c|}{
% 4, 1, True
$D_{7;3}\,\,({\bf 1})$} % [0 0] 
\\\hline
\rowcolor{Gray}
 3&$\SUSY{E_{7;a\dot{b}\dot{c}}}\,\,({\bf 36})$ %7 3	0 0 0 0 0 0 0 2 1		1 2 3 4 5 6 7 7 4 3 3	2	36	1	1	1	54
&\Pbox{0.4\textwidth}{
% 3, 6, True
$\SUSY{E_{7;1,1}}\,\,({\bf 6})$, % [0 2] 
% 4, 18, True
$\SUSY{E_{7;2,1,1}}\,\,({\bf 15})$, % [1 2] 
$E_{7;3,1}\,\,({\bf 3})$, % [0 1] 
% 5, 9, True
$E_{7;3,2,1}\,\,({\bf 8})$, % [1 1] 
$E_{7;3,3}\,\,({\bf 1})$, % [0 0] 
% 6, 3, True
$\SUSY{E_{7;3,3,2}}\,\,({\bf \overline{3}})$} % [1 0] 
&\Pbox{0.4\textwidth}{
% 4, 3, True
$\SUSY{E_{7;1}}\,\,({\bf 3})$, % [0 1] 
% 5, 9, True
$E_{7;2,1}\,\,({\bf 8})$, % [1 1] 
$E_{7;3}\,\,({\bf 1})$, % [0 0] 
% 6, 18, True
$\SUSY{E_{7;2,2,1}}\,\,({\bf \overline{15}})$, % [2 1] 
$E_{7;3,2}\,\,({\bf \overline{3}})$, % [1 0] 
% 7, 6, True
$\SUSY{E_{7;3,2,2}}\,\,({\bf \overline{6}})$} % [2 0] 
\\
 &$E_{7;\dot{a}}\,\,({\bf 4})$ %7 3	0 0 0 0 0 0 0 1 0		1 2 3 4 5 6 7 8 5 3 4	-2	4	1	46	3	51
&\Pbox{0.4\textwidth}{
% 4, 3, True
$E_{7;3,1}\,\,({\bf 3})$, % [0 1] 
% 5, 1, True
$E_{7;3,3}\,\,({\bf 1})$} % [0 0] 
&\Pbox{0.4\textwidth}{
% 5, 1, True
$E_{7;3}\,\,({\bf 1})$, % [0 0] 
% 6, 3, True
$E_{7;3,2}\,\,({\bf \overline{3}})$} % [1 0] 
\\\hline
\rowcolor{Gray}
 4&$\SUSY{F_{7;A_{123}}^+}\,\,({\bf 10})$ %7 4	0 0 0 0 0 0 0 2 0		1 2 3 4 5 6 7 8 5 4 4	2	10	1	1	1	55
&\Pbox{0.4\textwidth}{
% 4, 6, True
$\SUSY{F_{7;3,1,1}}\,\,({\bf 6})$, % [0 2] 
% 5, 3, True
$F_{7;3,3,1}\,\,({\bf 3})$, % [0 1] 
% 6, 1, True
$\SUSY{F_{7;3,3,3}}\,\,({\bf 1})$} % [0 0] 
&\Pbox{0.4\textwidth}{
% 5, 1, True
$\SUSY{F_{7;3}}\,\,({\bf 1})$, % [0 0] 
% 6, 3, True
$F_{7;3,2}\,\,({\bf \overline{3}})$, % [1 0] 
% 7, 6, True
$\SUSY{F_{7;3,2,2}}\,\,({\bf \overline{6}})$} % [2 0] 
\\\hline
\end{tabular}
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(3,3)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 2&$D_{7;A_{12}}\,\,({\bf 15})$ %7 2	0 0 0 0 0 0 0 1 1		1 2 3 4 5 6 7 7 4 2 3	0	15	1	8	2	50
&\multicolumn {2}{c|}{
% 4, 3, True
$D_{7;1}\,\,({\bf 3})$, % [0 1] 
% 5, 9, True
$D_{7;2,1}\,\,({\bf 8})$, % [1 1] 
$D_{7;3}\,\,({\bf 1})$, % [0 0] 
% 6, 3, True
$D_{7;3,2}\,\,({\bf \overline{3}})$} % [1 0] 
\\\hline
\rowcolor{Gray}
 3&$E_{7;Aa}\,\,({\bf 20})$ %7 3	0 0 0 0 0 0 1 0 1		1 2 3 4 5 6 7 7 5 3 3	0	20	1	8	1	53
&\Pbox{0.4\textwidth}{
% 3, 3, True
$E_{7;2}\,\,({\bf \overline{3}})$, % [1 0] 
% 4, 9, True
$E_{7;2,2}\,\,({\bf \overline{6}})$, % [2 0] 
$E_{7;3,1}\,\,({\bf 3})$, % [0 1] 
% 5, 8, True
$E_{7;3,2,1}\,\,({\bf 8})$} % [1 1] 
&\Pbox{0.4\textwidth}{
% 5, 8, True
$E_{7;2,1}\,\,({\bf 8})$, % [1 1] 
% 6, 9, True
$E_{7;3,1,1}\,\,({\bf 6})$, % [0 2] 
$E_{7;3,2}\,\,({\bf \overline{3}})$, % [1 0] 
% 7, 3, True
$E_{7;3,3,1}\,\,({\bf 3})$} % [0 1] 
\\
 &$E_{7;\dot{a}}\,\,({\bf 4})$ %7 3	0 0 0 0 0 0 0 1 0		1 2 3 4 5 6 7 8 5 3 4	-2	4	1	46	3	51
&\Pbox{0.4\textwidth}{
% 4, 3, True
$E_{7;3,1}\,\,({\bf 3})$, % [0 1] 
% 5, 1, True
$E_{7;3,3}\,\,({\bf 1})$} % [0 0] 
&\Pbox{0.4\textwidth}{
% 5, 1, True
$E_{7;3}\,\,({\bf 1})$, % [0 0] 
% 6, 3, True
$E_{7;3,2}\,\,({\bf \overline{3}})$} % [1 0] 
\\\hline
\rowcolor{Gray}
 4&$F_{7;A}\,\,({\bf 6})$ %7 4	0 0 0 0 0 0 1 0 0		1 2 3 4 5 6 7 8 6 4 4	0	6	1	8	1	54
&\multicolumn{2}{c|}{
% 4, 3, True
$F_{7;3,2}\,\,({\bf \overline{3}})$, % [1 0] 
% 5, 3, True
$F_{7;3,3,1}\,\,({\bf 3})$} % [0 1] 
\\\hline
\end{tabular}
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(3,3)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 2&$D_{7}\,\,({\bf 1})$ %7 2	0 0 0 0 0 0 0 0 0		1 2 3 4 5 6 7 8 5 2 4	-2	1	1	46	2	47
&\multicolumn {2}{c|}{
% 4, 1, True
$D_{7;3}\,\,({\bf 1})$} % [0 0] 
\\\hline
\rowcolor{Gray}
 3&$E_{7;\dot{a}}\,\,({\bf 4})$ %7 3	0 0 0 0 0 0 0 1 0		1 2 3 4 5 6 7 8 5 3 4	-2	4	1	46	3	51
&\Pbox{0.4\textwidth}{
% 4, 3, True
$E_{7;3,1}\,\,({\bf 3})$, % [0 1] 
% 5, 1, True
$E_{7;3,3}\,\,({\bf 1})$} % [0 0] 
&\Pbox{0.4\textwidth}{
% 5, 1, True
$E_{7;3}\,\,({\bf 1})$, % [0 0] 
% 6, 3, True
$E_{7;3,2}\,\,({\bf \overline{3}})$} % [1 0] 
\\\hline
\end{tabular}
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(4,4)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 0&$\SUSY{B_{1;A}}\,\,({\bf 8})$ %1 0	0 0 0 0 1 1 0 0 0		0 0 0 0 0 1 0 0 0 0 0	2	48	1	1	1	12
&\multicolumn{2}{c|}{
% 0, 4, True
$\SUSY{B_{1}^{1}}\,\,({\bf \overline{4}})$, % [1 0 0] 
% 1, 4, True
$\SUSY{B_{1;1}}\,\,({\bf 4})$} % [0 0 1] 
\\\hline
\rowcolor{Gray}
 1&$\SUSY{C_{1;a}}\,\,({\bf 8})$ %1 1	0 0 0 0 1 0 0 0 1		0 0 0 0 0 1 1 1 1 1 0	2	48	1	1	1	16
&\Pbox{0.4\textwidth}{
% 0, 1, True
$\SUSY{C_{1}}\,\,({\bf 1})$, % [0 0 0] 
% 1, 6, True
$\SUSY{C_{1;2}}\,\,({\bf 6})$, % [0 1 0] 
% 2, 1, True
$\SUSY{C_{1;4}}\,\,({\bf 1})$} % [0 0 0] 
&\Pbox{0.4\textwidth}{
% 1, 4, True
$\SUSY{C_{1;1}}\,\,({\bf 4})$, % [0 0 1] 
% 2, 4, True
$\SUSY{C_{1;3}}\,\,({\bf \overline{4}})$} % [1 0 0] 
\\\hline
\end{tabular}
}
\end{align*}
The 2-form multiplet, $\textcolor{red}{\bf 10}$ of $E_5$, is decomposed into the following $\OO(4,4)$ tensors:
\begin{align*}
\centerline{\tiny
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(4,4)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 0&$\SUSY{B_{2}}\,\,({\bf 1})$ %2 0	0 0 0 1 0 0 0 0 0		0 0 0 0 1 2 2 2 1 0 1	2	15	1	1	1	17
&\multicolumn{2}{c|}{
% 1, 1, True
$\SUSY{B_{2}}\,\,({\bf 1})$} % [0 0 0] 
\\\hline
\rowcolor{Gray}
 1&$\SUSY{C_{2;\dot{a}}}\,\,({\bf 8})$ %2 1	0 0 0 1 0 0 0 1 0		0 0 0 0 1 2 2 2 1 1 1	2	120	1	1	1	24
&\Pbox{0.4\textwidth}{
% 1, 4, True
$\SUSY{C_{2;1}}\,\,({\bf 4})$, % [0 0 1] 
% 2, 4, True
$\SUSY{C_{2;3}}\,\,({\bf \overline{4}})$} % [1 0 0] 
&\Pbox{0.4\textwidth}{
% 1, 1, True
$\SUSY{C_{2}}\,\,({\bf 1})$, % [0 0 0] 
% 2, 6, True
$\SUSY{C_{2;2}}\,\,({\bf 6})$, % [0 1 0] 
% 3, 1, True
$\SUSY{C_{2;4}}\,\,({\bf 1})$} % [0 0 0] 
\\\hline
 2&$\SUSY{D_{2}}\,\,({\bf 1})$ %2 2	0 0 0 1 0 0 0 0 0		0 0 0 0 1 2 3 4 3 2 2	2	15	1	1	1	25
&\multicolumn{2}{c|}{
% 3, 1, True
$\SUSY{D_{2;4}}\,\,({\bf 1})$} % [0 0 0] 
\\\hline
\end{tabular}
}
\end{align*}
The 3-form multiplet, $\textcolor{red}{\overline{\bf 16}}$ of $E_5$, is decomposed into the following $\OO(4,4)$ tensors:
\begin{align*}
\centerline{\tiny
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(4,4)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 1&$\SUSY{C_{3;a}}\,\,({\bf 8})$ %3 1	0 0 1 0 0 0 0 0 1		0 0 0 1 2 3 3 3 2 1 1	2	160	1	1	1	31
&\Pbox{0.4\textwidth}{
% 1, 1, True
$\SUSY{C_{3}}\,\,({\bf 1})$, % [0 0 0] 
% 2, 6, True
$\SUSY{C_{3;2}}\,\,({\bf 6})$, % [0 1 0] 
% 3, 1, True
$\SUSY{C_{3;4}}\,\,({\bf 1})$} % [0 0 0] 
&\Pbox{0.4\textwidth}{
% 2, 4, True
$\SUSY{C_{3;1}}\,\,({\bf 4})$, % [0 0 1] 
% 3, 4, True
$\SUSY{C_{3;3}}\,\,({\bf \overline{4}})$} % [1 0 0] 
\\\hline
\rowcolor{Gray}
 2&$\SUSY{D_{3;A}}\,\,({\bf 8})$ %3 2	0 0 1 0 0 1 0 0 0		0 0 0 1 2 3 3 4 3 2 2	2	160	1	1	1	35
&\multicolumn{2}{c|}{
% 3, 4, True
$\SUSY{D_{3;3}}\,\,({\bf \overline{4}})$, % [1 0 0] 
% 4, 4, True
$\SUSY{D_{3;4,1}}\,\,({\bf 4})$} % [0 0 1] 
\\\hline
\end{tabular}
}
\end{align*}
The 4-form multiplet, $\textcolor{red}{\bf 45}$ of $E_5$, is decomposed into the following $\OO(4,4)$ tensors:
\begin{align*}
\centerline{\tiny
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(4,4)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 1&$\SUSY{C_{4;\dot{a}}}\,\,({\bf 8})$ %4 1	0 1 0 0 0 0 0 1 0		0 0 1 2 3 4 4 4 2 1 2	2	120	1	1	1	37
&\Pbox{0.4\textwidth}{
% 2, 4, True
$\SUSY{C_{4;1}}\,\,({\bf 4})$, % [0 0 1] 
% 3, 4, True
$\SUSY{C_{4;3}}\,\,({\bf \overline{4}})$} % [1 0 0] 
&\Pbox{0.4\textwidth}{
% 2, 1, True
$\SUSY{C_{4}}\,\,({\bf 1})$, % [0 0 0] 
% 3, 6, True
$\SUSY{C_{4;2}}\,\,({\bf 6})$, % [0 1 0] 
% 4, 1, True
$\SUSY{C_{4;4}}\,\,({\bf 1})$} % [0 0 0] 
\\\hline
\rowcolor{Gray}
 2&$\SUSY{D_{4;A_{12}}}\,\,({\bf 28})$ %4 2	0 1 0 0 0 0 1 0 0		0 0 1 2 3 4 4 4 3 2 2	2	420	1	1	1	43
&\multicolumn{2}{c|}{
% 2, 6, True
$\SUSY{D_{4;2}}\,\,({\bf 6})$, % [0 1 0] 
% 3, 16, True
$\SUSY{D_{4;3,1}}\,\,({\bf 15})$, % [1 0 1] 
$D_{4;4}\,\,({\bf 1})$, % [0 0 0] 
% 4, 6, True
$\SUSY{D_{4;4,2}}\,\,({\bf 6})$} % [0 1 0] 
\\
 &$D_{4}\,\,({\bf 1})$ %4 2	0 1 0 0 0 0 0 0 0		0 0 1 2 3 4 5 6 4 2 3	0	15	1	8	1	38
&\multicolumn{2}{c|}{
% 4, 1, True
$D_{4;4}\,\,({\bf 1})$} % [0 0 0] 
\\\hline
\rowcolor{Gray}
 3&$\SUSY{E_{4;\dot{a}}}\,\,({\bf 8})$ %4 3	0 1 0 0 0 0 0 1 0		0 0 1 2 3 4 5 6 4 3 3	2	120	1	1	1	45
&\Pbox{0.4\textwidth}{
% 3, 4, True
$\SUSY{E_{4;4,1}}\,\,({\bf 4})$, % [0 0 1] 
% 4, 4, True
$\SUSY{E_{4;4,3}}\,\,({\bf \overline{4}})$} % [1 0 0] 
&\Pbox{0.4\textwidth}{
% 4, 1, True
$\SUSY{E_{4;4}}\,\,({\bf 1})$, % [0 0 0] 
% 5, 6, True
$\SUSY{E_{4;4,2}}\,\,({\bf 6})$, % [0 1 0] 
% 6, 1, True
$\SUSY{E_{4;4,4}}\,\,({\bf 1})$} % [0 0 0] 
\\\hline
\end{tabular}
}
\end{align*}
The 5-form multiplet, $\textcolor{red}{\bf 144}$ of $E_5$, is decomposed into the following $\OO(4,4)$ tensors:
\begin{align*}
\centerline{\tiny
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(4,4)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 1&$\SUSY{C_{5;a}}\,\,({\bf 8})$ %5 1	1 0 0 0 0 0 0 0 1		0 1 2 3 4 5 5 5 3 1 2	2	48	1	1	1	42
&\Pbox{0.4\textwidth}{
% 2, 1, True
$\SUSY{C_{5}}\,\,({\bf 1})$, % [0 0 0] 
% 3, 6, True
$\SUSY{C_{5;2}}\,\,({\bf 6})$, % [0 1 0] 
% 4, 1, True
$\SUSY{C_{5;4}}\,\,({\bf 1})$} % [0 0 0] 
&\Pbox{0.4\textwidth}{
% 3, 4, True
$\SUSY{C_{5;1}}\,\,({\bf 4})$, % [0 0 1] 
% 4, 4, True
$\SUSY{C_{5;3}}\,\,({\bf \overline{4}})$} % [1 0 0] 
\\\hline
\rowcolor{Gray}
 2&$\SUSY{D_{5;A_{123}}}\,\,({\bf 56})$ %5 2	1 0 0 0 0 0 0 1 1		0 1 2 3 4 5 5 5 3 2 2	2	336	1	1	1	49
&\multicolumn{2}{c|}{
% 3, 4, True
$\SUSY{D_{5;1}}\,\,({\bf 4})$, % [0 0 1] 
% 4, 24, True
$\SUSY{D_{5;2,1}}\,\,({\bf \overline{20}})$, % [0 1 1] 
$D_{5;3}\,\,({\bf \overline{4}})$, % [1 0 0] 
% 5, 24, True
$\SUSY{D_{5;3,2}}\,\,({\bf 20})$, % [1 1 0] 
$D_{5;4,1}\,\,({\bf 4})$, % [0 0 1] 
% 6, 4, True
$\SUSY{D_{5;4,3}}\,\,({\bf \overline{4}})$} % [1 0 0] 
\\
 &$D_{5;A}\,\,({\bf 8})$ %5 2	1 0 0 0 0 1 0 0 0		0 1 2 3 4 5 5 6 4 2 3	0	48	1	8	1	46
&\multicolumn{2}{c|}{
% 3, 4, True
$D_{5;3}\,\,({\bf \overline{4}})$, % [1 0 0] 
% 4, 4, True
$D_{5;4,1}\,\,({\bf 4})$} % [0 0 1] 
\\\hline
\rowcolor{Gray}
 3&$\SUSY{E_{5;A\dot{a}}}\,\,({\bf 56})$ %5 3	1 0 0 0 0 1 0 1 0		0 1 2 3 4 5 5 6 4 3 3	2	336	1	1	1	53
&\Pbox{0.4\textwidth}{
% 3, 15, True
$\SUSY{E_{5;3,1}}\,\,({\bf 15})$, % [1 0 1] 
% 4, 26, True
$\SUSY{E_{5;3,3}}\,\,({\bf \overline{10}})$, % [2 0 0] 
$\SUSY{E_{5;4,1,1}}\,\,({\bf 10})$, % [0 0 2] 
$E_{5;4,2}\,\,({\bf 6})$, % [0 1 0] 
% 5, 15, True
$\SUSY{E_{5;4,3,1}}\,\,({\bf 15})$} % [1 0 1] 
&\Pbox{0.4\textwidth}{
% 4, 4, True
$\SUSY{E_{5;3}}\,\,({\bf \overline{4}})$, % [1 0 0] 
% 5, 24, True
$\SUSY{E_{5;3,2}}\,\,({\bf 20})$, % [1 1 0] 
$E_{5;4,1}\,\,({\bf 4})$, % [0 0 1] 
% 6, 24, True
$\SUSY{E_{5;4,2,1}}\,\,({\bf \overline{20}})$, % [0 1 1] 
$E_{5;4,3}\,\,({\bf \overline{4}})$, % [1 0 0] 
% 7, 4, True
$\SUSY{E_{5;4,4,1}}\,\,({\bf 4})$} % [0 0 1] 
\\
 &$E_{5;a}\,\,({\bf 8})$ %5 3	1 0 0 0 0 0 0 0 1		0 1 2 3 4 5 6 7 5 3 3	0	48	1	8	1	50
&\Pbox{0.4\textwidth}{
% 3, 1, True
$E_{5;4}\,\,({\bf 1})$, % [0 0 0] 
% 4, 6, True
$E_{5;4,2}\,\,({\bf 6})$, % [0 1 0] 
% 5, 1, True
$E_{5;4,4}\,\,({\bf 1})$} % [0 0 0] 
&\Pbox{0.4\textwidth}{
% 5, 4, True
$E_{5;4,1}\,\,({\bf 4})$, % [0 0 1] 
% 6, 4, True
$E_{5;4,3}\,\,({\bf \overline{4}})$} % [1 0 0] 
\\\hline
\rowcolor{Gray}
 4&$\SUSY{F_{5;A}}\,\,({\bf 8})$ %5 4	1 0 0 0 0 1 0 0 0		0 1 2 3 4 5 6 8 6 4 4	2	48	1	1	1	54
&\multicolumn{2}{c|}{
% 4, 4, True
$\SUSY{F_{5;4,3}}\,\,({\bf \overline{4}})$, % [1 0 0] 
% 5, 4, True
$\SUSY{F_{5;4,4,1}}\,\,({\bf 4})$} % [0 0 1] 
\\\hline
\end{tabular}
}
\end{align*}
The 6-form multiplet, $\textcolor{red}{\bf 320}$ of $E_5$, is decomposed into the following $\OO(4,4)$ tensors:
\begin{align*}
\centerline{\tiny
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(4,4)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 1&$\SUSY{C_{6;\dot{a}}}\,\,({\bf 8})$ %6 1	0 0 0 0 0 0 0 1 0		1 2 3 4 5 6 6 6 3 1 3	2	8	1	1	1	46
&\Pbox{0.4\textwidth}{
% 3, 4, True
$\SUSY{C_{6;1}}\,\,({\bf 4})$, % [0 0 1] 
% 4, 4, True
$\SUSY{C_{6;3}}\,\,({\bf \overline{4}})$} % [1 0 0] 
&\Pbox{0.4\textwidth}{
% 3, 1, True
$\SUSY{C_{6}}\,\,({\bf 1})$, % [0 0 0] 
% 4, 6, True
$\SUSY{C_{6;2}}\,\,({\bf 6})$, % [0 1 0] 
% 5, 1, True
$\SUSY{C_{6;4}}\,\,({\bf 1})$} % [0 0 0] 
\\\hline
\rowcolor{Gray}
 2&$\SUSY{D_{6;A_{1\cdots4}}^+}\,\,({\bf 35})$ %6 2	0 0 0 0 0 0 0 2 0		1 2 3 4 5 6 6 6 3 2 3	2	35	1	1	1	53
&\Pbox{0.4\textwidth}{
% 3, 10, True
$\SUSY{D_{6;1,1}}\,\,({\bf 10})$, % [0 0 2] 
% 4, 15, True
$D_{6;3,1}\,\,({\bf 15})$, % [1 0 1] 
% 5, 10, True
$\SUSY{D_{6;3,3}}\,\,({\bf \overline{10}})$} % [2 0 0] 
&\Pbox{0.4\textwidth}{
% 3, 1, True
$\SUSY{D_{6}}\,\,({\bf 1})$, % [0 0 0] 
% 4, 6, True
$D_{6;2}\,\,({\bf 6})$, % [0 1 0] 
% 5, 21, True
$\SUSY{D_{6;2,2}}\,\,({\bf 20'})$, % [0 2 0] 
$D_{6;4}\,\,({\bf 1})$, % [0 0 0] 
% 6, 6, True
$D_{6;4,2}\,\,({\bf 6})$, % [0 1 0] 
% 7, 1, True
$\SUSY{D_{6;4,4}}\,\,({\bf 1})$} % [0 0 0] 
\\
 &$D_{6;A_{12}}\,\,({\bf 28})$ %6 2	0 0 0 0 0 0 1 0 0		1 2 3 4 5 6 6 6 4 2 3	0	28	1	8	1	52
&\multicolumn{2}{c|}{
% 4, 6, True
$D_{6;2}\,\,({\bf 6})$, % [0 1 0] 
% 5, 16, True
$D_{6;3,1}\,\,({\bf 15})$, % [1 0 1] 
$D_{6;4}\,\,({\bf 1})$, % [0 0 0] 
% 6, 6, True
$D_{6;4,2}\,\,({\bf 6})$} % [0 1 0] 
\\
\rowcolor{Gray}
 &$D_{6}\,\,({\bf 1})$ %6 2	0 0 0 0 0 0 0 0 0		1 2 3 4 5 6 7 8 5 2 4	-2	1	1	46	2	47
&\multicolumn{2}{c|}{
% 5, 1, True
$D_{6;4}\,\,({\bf 1})$} % [0 0 0] 
\\\hline
 3&$\SUSY{E_{6;A_{12}\dot{a}}}\,\,({\bf 160})$ %6 3	0 0 0 0 0 0 1 1 0		1 2 3 4 5 6 6 6 4 3 3	2	160	1	1	1	59
&\Pbox{0.4\textwidth}{
% 3, 20, True
$\SUSY{E_{6;2,1}}\,\,({\bf \overline{20}})$, % [0 1 1] 
% 4, 60, True
$\SUSY{E_{6;3,1,1}}\,\,({\bf 36})$, % [1 0 2] 
$E_{6;3,2}\,\,({\bf 20})$, % [1 1 0] 
$E_{6;4,1}\,\,({\bf 4})$, % [0 0 1] 
% 5, 60, True
$\SUSY{E_{6;3,3,1}}\,\,({\bf \overline{36}})$, % [2 0 1] 
$E_{6;4,2,1}\,\,({\bf \overline{20}})$, % [0 1 1] 
$E_{6;4,3}\,\,({\bf \overline{4}})$, % [1 0 0] 
% 6, 20, True
$\SUSY{E_{6;4,3,2}}\,\,({\bf 20})$} % [1 1 0] 
&\Pbox{0.4\textwidth}{
% 4, 6, True
$\SUSY{E_{6;2}}\,\,({\bf 6})$, % [0 1 0] 
% 5, 36, True
$\SUSY{E_{6;2,2}}\,\,({\bf 20'})$, % [0 2 0] 
$E_{6;3,1}\,\,({\bf 15})$, % [1 0 1] 
$E_{6;4}\,\,({\bf 1})$, % [0 0 0] 
% 6, 76, True
$\SUSY{E_{6;3,2,1}}\,\,({\bf 64})$, % [1 1 1] 
$2\,E_{6;4,2}\,\,(2\times {\bf 6})$, % [0 1 0] 
% 7, 36, True
$\SUSY{E_{6;4,2,2}}\,\,({\bf 20'})$, % [0 2 0] 
$E_{6;4,3,1}\,\,({\bf 15})$, % [1 0 1] 
$E_{6;4,4}\,\,({\bf 1})$, % [0 0 0] 
% 8, 6, True
$\SUSY{E_{6;4,4,2}}\,\,({\bf 6})$} % [0 1 0] 
\\
\rowcolor{Gray}
 &$2\,E_{6;\dot{a}}\,\,({\bf 8})$ %6 3	0 0 0 0 0 0 0 1 0		1 2 3 4 5 6 7 8 5 3 4	-2	8	1	46	3	54
&\Pbox{0.4\textwidth}{
% 4, 4, True
$2\times\bigl[E_{6;4,1}\,\,({\bf 4})$, % [0 0 1] 
% 5, 4, True
$E_{6;4,3}\,\,({\bf \overline{4}})\bigr]$} % [1 0 0] 
&\Pbox{0.4\textwidth}{
% 5, 1, True
$2\times\bigl[E_{6;4}\,\,({\bf 1})$, % [0 0 0] 
% 6, 6, True
$E_{6;4,2}\,\,({\bf 6})$, % [0 1 0] 
% 7, 1, True
$E_{6;4,4}\,\,({\bf 1})\bigr]$} % [0 0 0] 
\\\hline
 4&$\SUSY{F_{6;A_{1\cdots4}}^+}\,\,({\bf 35})$ %6 4	0 0 0 0 0 0 0 2 0		1 2 3 4 5 6 7 8 5 4 4	2	35	1	1	1	61
&\Pbox{0.4\textwidth}{
% 4, 10, True
$\SUSY{F_{6;4,1,1}}\,\,({\bf 10})$, % [0 0 2] 
% 5, 15, True
$F_{6;4,3,1}\,\,({\bf 15})$, % [1 0 1] 
% 6, 10, True
$\SUSY{F_{6;4,3,3}}\,\,({\bf \overline{10}})$} % [2 0 0] 
&\Pbox{0.4\textwidth}{
% 5, 1, True
$\SUSY{F_{6;4}}\,\,({\bf 1})$, % [0 0 0] 
% 6, 6, True
$F_{6;4,2}\,\,({\bf 6})$, % [0 1 0] 
% 7, 21, True
$\SUSY{F_{6;4,2,2}}\,\,({\bf 20'})$, % [0 2 0] 
$F_{6;4,4}\,\,({\bf 1})$, % [0 0 0] 
% 8, 6, True
$F_{6;4,4,2}\,\,({\bf 6})$, % [0 1 0] 
% 9, 1, True
$\SUSY{F_{6;4,4,4}}\,\,({\bf 1})$} % [0 0 0] 
\\
\rowcolor{Gray}
 &$F_{6;A_{12}}\,\,({\bf 28})$ %6 4	0 0 0 0 0 0 1 0 0		1 2 3 4 5 6 7 8 6 4 4	0	28	1	8	1	60
&\multicolumn{2}{c|}{
% 6, 6, True
$F_{6;4,2}\,\,({\bf 6})$, % [0 1 0] 
% 7, 16, True
$F_{6;4,3,1}\,\,({\bf 15})$, % [1 0 1] 
$F_{6;4,4}\,\,({\bf 1})$, % [0 0 0] 
% 8, 6, True
$F_{6;4,4,2}\,\,({\bf 6})$} % [0 1 0] 
\\
 &$F_{6}\,\,({\bf 1})$ %6 4	0 0 0 0 0 0 0 0 0		1 2 3 4 5 6 8 10 7 4 5	-2	1	1	46	2	55
&\multicolumn{2}{c|}{
% 7, 1, True
$F_{6;4,4}\,\,({\bf 1})$} % [0 0 0] 
\\\hline
\rowcolor{Gray}
 5&$\SUSY{G_{6;\dot{a}}}\,\,({\bf 8})$ %6 5	0 0 0 0 0 0 0 1 0		1 2 3 4 5 6 8 10 7 5 5	2	8	1	1	1	62
&\Pbox{0.4\textwidth}{
% 5, 4, True
$\SUSY{G_{6;4,4,1}}\,\,({\bf 4})$, % [0 0 1] 
% 6, 4, True
$\SUSY{G_{6;4,4,3}}\,\,({\bf \overline{4}})$} % [1 0 0] 
&\Pbox{0.4\textwidth}{
% 7, 1, True
$\SUSY{G_{6;4,4}}\,\,({\bf 1})$, % [0 0 0] 
% 8, 6, True
$\SUSY{G_{6;4,4,2}}\,\,({\bf 6})$, % [0 1 0] 
% 9, 1, True
$\SUSY{G_{6;4,4,4}}\,\,({\bf 1})$} % [0 0 0] 
\\\hline
\end{tabular}
}
\end{align*}
The 6-form multiplet, $\textcolor{red}{\bf 126}$ of $E_5$, is decomposed into the following $\OO(4,4)$ tensors:
\begin{align*}
\centerline{\tiny
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(4,4)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 2&$\SUSY{D_{6;A_{1\cdots4}}^-}\,\,({\bf 35})$ %6 2	0 0 0 0 0 0 0 0 2		1 2 3 4 5 6 6 6 4 2 2	2	35	1	1	1	53
&\Pbox{0.4\textwidth}{
% 2, 1, True
$\SUSY{D_{6}}\,\,({\bf 1})$, % [0 0 0] 
% 3, 6, True
$D_{6;2}\,\,({\bf 6})$, % [0 1 0] 
% 4, 21, True
$\SUSY{D_{6;2,2}}\,\,({\bf 20'})$, % [0 2 0] 
$D_{6;4}\,\,({\bf 1})$, % [0 0 0] 
% 5, 6, True
$D_{6;4,2}\,\,({\bf 6})$, % [0 1 0] 
% 6, 1, True
$\SUSY{D_{6;4,4}}\,\,({\bf 1})$} % [0 0 0] 
&\Pbox{0.4\textwidth}{
% 4, 10, True
$\SUSY{D_{6;1,1}}\,\,({\bf 10})$, % [0 0 2] 
% 5, 15, True
$D_{6;3,1}\,\,({\bf 15})$, % [1 0 1] 
% 6, 10, True
$\SUSY{D_{6;3,3}}\,\,({\bf \overline{10}})$} % [2 0 0] 
\\\hline
\rowcolor{Gray}
 3&$E_{6;Aa}\,\,({\bf 56})$ %6 3	0 0 0 0 0 1 0 0 1		1 2 3 4 5 6 6 7 5 3 3	0	56	1	8	1	57
&\Pbox{0.4\textwidth}{
% 3, 4, True
$E_{6;3}\,\,({\bf \overline{4}})$, % [1 0 0] 
% 4, 24, True
$E_{6;3,2}\,\,({\bf 20})$, % [1 1 0] 
$E_{6;4,1}\,\,({\bf 4})$, % [0 0 1] 
% 5, 24, True
$E_{6;4,2,1}\,\,({\bf \overline{20}})$, % [0 1 1] 
$E_{6;4,3}\,\,({\bf \overline{4}})$, % [1 0 0] 
% 6, 4, True
$E_{6;4,4,1}\,\,({\bf 4})$} % [0 0 1] 
&\Pbox{0.4\textwidth}{
% 5, 15, True
$E_{6;3,1}\,\,({\bf 15})$, % [1 0 1] 
% 6, 26, True
$E_{6;3,3}\,\,({\bf \overline{10}})$, % [2 0 0] 
$E_{6;4,1,1}\,\,({\bf 10})$, % [0 0 2] 
$E_{6;4,2}\,\,({\bf 6})$, % [0 1 0] 
% 7, 15, True
$E_{6;4,3,1}\,\,({\bf 15})$} % [1 0 1] 
\\\hline
 4&$\SUSY{F_{6;A,B}}\,\,({\bf 35})$ %6 4	0 0 0 0 0 2 0 0 0		1 2 3 4 5 6 6 8 6 4 4	2	35	1	1	1	61
&\multicolumn{2}{c|}{
% 6, 10, True
$\SUSY{F_{6;3,3}}\,\,({\bf \overline{10}})$, % [2 0 0] 
% 7, 15, True
$F_{6;4,3,1}\,\,({\bf 15})$, % [1 0 1] 
% 8, 10, True
$\SUSY{F_{6;4,4,1,1}}\,\,({\bf 10})$} % [0 0 2] 
\\\hline
\end{tabular}
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(4,4)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 2&$D_{6}\,\,({\bf 1})$ %6 2	0 0 0 0 0 0 0 0 0		1 2 3 4 5 6 7 8 5 2 4	-2	1	1	46	2	47
&\multicolumn{2}{c|}{
% 5, 1, True
$D_{6;4}\,\,({\bf 1})$} % [0 0 0] 
\\\hline
\rowcolor{Gray}
 3&$E_{6;\dot{a}}\,\,({\bf 8})$ %6 3	0 0 0 0 0 0 0 1 0		1 2 3 4 5 6 7 8 5 3 4	-2	8	1	46	3	54
&\Pbox{0.4\textwidth}{
% 4, 4, True
$E_{6;4,1}\,\,({\bf 4})$, % [0 0 1] 
% 5, 4, True
$E_{6;4,3}\,\,({\bf \overline{4}})$} % [1 0 0] 
&\Pbox{0.4\textwidth}{
% 5, 1, True
$E_{6;4}\,\,({\bf 1})$, % [0 0 0] 
% 6, 6, True
$E_{6;4,2}\,\,({\bf 6})$, % [0 1 0] 
% 7, 1, True
$E_{6;4,4}\,\,({\bf 1})$} % [0 0 0] 
\\\hline
 4&$F_{6}\,\,({\bf 1})$ %6 4	0 0 0 0 0 0 0 0 0		1 2 3 4 5 6 8 10 7 4 5	-2	1	1	46	2	55
&\multicolumn{2}{c|}{
% 7, 1, True
$F_{6;4,4}\,\,({\bf 1})$} % [0 0 0] 
\\\hline
\end{tabular}
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(5,5)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 0&$\SUSY{B_{1;A}}\,\,({\bf 10})$ %1 0	0 0 0 1 1 0 0 0 0		0 0 0 0 1 0 0 0 0 0 0	2	50	1	1	1	13
&\multicolumn{2}{c|}{
% 0, 5, True
$\SUSY{B_{1}^{1}}\,\,({\bf \overline{5}})$, % [1 0 0 0] 
% 1, 5, True
$\SUSY{B_{1;1}}\,\,({\bf 5})$} % [0 0 0 1] 
\\\hline
\rowcolor{Gray}
 1&$\SUSY{C_{1;a}}\,\,({\bf 16})$ %1 1	0 0 0 1 0 0 0 0 1		0 0 0 0 1 1 1 1 1 1 0	2	80	1	1	1	20
&\Pbox{0.4\textwidth}{
% 0, 1, True
$\SUSY{C_{1}}\,\,({\bf 1})$, % [0 0 0 0] 
% 1, 10, True
$\SUSY{C_{1;2}}\,\,({\bf 10})$, % [0 0 1 0] 
% 2, 5, True
$\SUSY{C_{1;4}}\,\,({\bf \overline{5}})$} % [1 0 0 0] 
&\Pbox{0.4\textwidth}{
% 1, 5, True
$\SUSY{C_{1;1}}\,\,({\bf 5})$, % [0 0 0 1] 
% 2, 10, True
$\SUSY{C_{1;3}}\,\,({\bf \overline{10}})$, % [0 1 0 0] 
% 3, 1, True
$\SUSY{C_{1;5}}\,\,({\bf 1})$} % [0 0 0 0] 
\\\hline
 2&$\SUSY{D_{1}}\,\,({\bf 1})$ %1 2	0 0 0 1 0 0 0 0 0		0 0 0 0 1 2 3 4 3 2 2	2	5	1	1	1	21
&\multicolumn{2}{c|}{
% 3, 1, True
$\SUSY{D_{1;5}}\,\,({\bf 1})$} % [0 0 0 0] 
\\\hline
\end{tabular}
}
\end{align*}
The 2-form multiplet, $\textcolor{red}{\overline{\bf 27}}$ of $E_6$, is decomposed into the following $\OO(5,5)$ tensors:
\begin{align*}
\centerline{\tiny
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(5,5)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 0&$\SUSY{B_{2}}\,\,({\bf 1})$ %2 0	0 0 1 0 0 0 0 0 0		0 0 0 1 2 2 2 2 1 0 1	2	10	1	1	1	17
&\multicolumn{2}{c|}{
% 1, 1, True
$\SUSY{B_{2}}\,\,({\bf 1})$} % [0 0 0 0] 
\\\hline
\rowcolor{Gray}
 1&$\SUSY{C_{2;\dot{a}}}\,\,({\bf 16})$ %2 1	0 0 1 0 0 0 0 1 0		0 0 0 1 2 2 2 2 1 1 1	2	160	1	1	1	28
&\Pbox{0.4\textwidth}{
% 1, 5, True
$\SUSY{C_{2;1}}\,\,({\bf 5})$, % [0 0 0 1] 
% 2, 10, True
$\SUSY{C_{2;3}}\,\,({\bf \overline{10}})$, % [0 1 0 0] 
% 3, 1, True
$\SUSY{C_{2;5}}\,\,({\bf 1})$} % [0 0 0 0] 
&\Pbox{0.4\textwidth}{
% 1, 1, True
$\SUSY{C_{2}}\,\,({\bf 1})$, % [0 0 0 0] 
% 2, 10, True
$\SUSY{C_{2;2}}\,\,({\bf 10})$, % [0 0 1 0] 
% 3, 5, True
$\SUSY{C_{2;4}}\,\,({\bf \overline{5}})$} % [1 0 0 0] 
\\\hline
 2&$\SUSY{D_{2;A}}\,\,({\bf 10})$ %2 2	0 0 1 0 1 0 0 0 0		0 0 0 1 2 2 3 4 3 2 2	2	100	1	1	1	33
&\multicolumn{2}{c|}{
% 3, 5, True
$\SUSY{D_{2;4}}\,\,({\bf \overline{5}})$, % [1 0 0 0] 
% 4, 5, True
$\SUSY{D_{2;5,1}}\,\,({\bf 5})$} % [0 0 0 1] 
\\\hline
\end{tabular}
}
\end{align*}
The 3-form multiplet, $\textcolor{red}{\bf 78}$ of $E_6$, is decomposed into the following $\OO(5,5)$ tensors:
\begin{align*}
\centerline{\tiny
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(5,5)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 1&$\SUSY{C_{3;a}}\,\,({\bf 16})$ %3 1	0 1 0 0 0 0 0 0 1		0 0 1 2 3 3 3 3 2 1 1	2	160	1	1	1	35
&\Pbox{0.4\textwidth}{
% 1, 1, True
$\SUSY{C_{3}}\,\,({\bf 1})$, % [0 0 0 0] 
% 2, 10, True
$\SUSY{C_{3;2}}\,\,({\bf 10})$, % [0 0 1 0] 
% 3, 5, True
$\SUSY{C_{3;4}}\,\,({\bf \overline{5}})$} % [1 0 0 0] 
&\Pbox{0.4\textwidth}{
% 2, 5, True
$\SUSY{C_{3;1}}\,\,({\bf 5})$, % [0 0 0 1] 
% 3, 10, True
$\SUSY{C_{3;3}}\,\,({\bf \overline{10}})$, % [0 1 0 0] 
% 4, 1, True
$\SUSY{C_{3;5}}\,\,({\bf 1})$} % [0 0 0 0] 
\\\hline
\rowcolor{Gray}
 2&$\SUSY{D_{3;A_{12}}}\,\,({\bf 45})$ %3 2	0 1 0 0 0 1 0 0 0		0 0 1 2 3 3 3 4 3 2 2	2	450	1	1	1	43
&\multicolumn{2}{c|}{
% 3, 10, True
$\SUSY{D_{3;3}}\,\,({\bf \overline{10}})$, % [0 1 0 0] 
% 4, 25, True
$\SUSY{D_{3;4,1}}\,\,({\bf 24})$, % [1 0 0 1] 
$D_{3;5}\,\,({\bf 1})$, % [0 0 0 0] 
% 5, 10, True
$\SUSY{D_{3;5,2}}\,\,({\bf 10})$} % [0 0 1 0] 
\\
 &$D_{3}\,\,({\bf 1})$ %3 2	0 1 0 0 0 0 0 0 0		0 0 1 2 3 4 5 6 4 2 3	0	10	1	8	1	36
&\multicolumn{2}{c|}{
% 4, 1, True
$D_{3;5}\,\,({\bf 1})$} % [0 0 0 0] 
\\\hline
\rowcolor{Gray}
 3&$\SUSY{E_{3;\dot{a}}}\,\,({\bf 16})$ %3 3	0 1 0 0 0 0 0 1 0		0 0 1 2 3 4 5 6 4 3 3	2	160	1	1	1	47
&\Pbox{0.4\textwidth}{
% 3, 5, True
$\SUSY{E_{3;5,1}}\,\,({\bf 5})$, % [0 0 0 1] 
% 4, 10, True
$\SUSY{E_{3;5,3}}\,\,({\bf \overline{10}})$, % [0 1 0 0] 
% 5, 1, True
$\SUSY{E_{3;5,5}}\,\,({\bf 1})$} % [0 0 0 0] 
&\Pbox{0.4\textwidth}{
% 4, 1, True
$\SUSY{E_{3;5}}\,\,({\bf 1})$, % [0 0 0 0] 
% 5, 10, True
$\SUSY{E_{3;5,2}}\,\,({\bf 10})$, % [0 0 1 0] 
% 6, 5, True
$\SUSY{E_{3;5,4}}\,\,({\bf \overline{5}})$} % [1 0 0 0] 
\\\hline
\end{tabular}
}
\end{align*}
The 4-form multiplet, $\textcolor{red}{\bf 351}$ of $E_6$, is decomposed into the following $\OO(5,5)$ tensors:
\begin{align*}
\centerline{\tiny
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(5,5)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 1&$\SUSY{C_{4;\dot{a}}}\,\,({\bf 16})$ %4 1	1 0 0 0 0 0 0 1 0		0 1 2 3 4 4 4 4 2 1 2	2	80	1	1	1	41
&\Pbox{0.4\textwidth}{
% 2, 5, True
$\SUSY{C_{4;1}}\,\,({\bf 5})$, % [0 0 0 1] 
% 3, 10, True
$\SUSY{C_{4;3}}\,\,({\bf \overline{10}})$, % [0 1 0 0] 
% 4, 1, True
$\SUSY{C_{4;5}}\,\,({\bf 1})$} % [0 0 0 0] 
&\Pbox{0.4\textwidth}{
% 2, 1, True
$\SUSY{C_{4}}\,\,({\bf 1})$, % [0 0 0 0] 
% 3, 10, True
$\SUSY{C_{4;2}}\,\,({\bf 10})$, % [0 0 1 0] 
% 4, 5, True
$\SUSY{C_{4;4}}\,\,({\bf \overline{5}})$} % [1 0 0 0] 
\\\hline
\rowcolor{Gray}
 2&$\SUSY{D_{4;A_{123}}}\,\,({\bf 120})$ %4 2	1 0 0 0 0 0 1 0 0		0 1 2 3 4 4 4 4 3 2 2	2	600	1	1	1	51
&\multicolumn{2}{c|}{
% 3, 10, True
$\SUSY{D_{4;2}}\,\,({\bf 10})$, % [0 0 1 0] 
% 4, 50, True
$\SUSY{D_{4;3,1}}\,\,({\bf \overline{45}})$, % [0 1 0 1] 
$D_{4;4}\,\,({\bf \overline{5}})$, % [1 0 0 0] 
% 5, 50, True
$\SUSY{D_{4;4,2}}\,\,({\bf 45})$, % [1 0 1 0] 
$D_{4;5,1}\,\,({\bf 5})$, % [0 0 0 1] 
% 6, 10, True
$\SUSY{D_{4;5,3}}\,\,({\bf \overline{10}})$} % [0 1 0 0] 
\\
 &$D_{4;A}\,\,({\bf 10})$ %4 2	1 0 0 0 1 0 0 0 0		0 1 2 3 4 4 5 6 4 2 3	0	50	1	8	1	46
&\multicolumn{2}{c|}{
% 4, 5, True
$D_{4;4}\,\,({\bf \overline{5}})$, % [1 0 0 0] 
% 5, 5, True
$D_{4;5,1}\,\,({\bf 5})$} % [0 0 0 1] 
\\\hline
\rowcolor{Gray}
 3&$\SUSY{E_{4;A\dot{a}}}\,\,({\bf 144})$ %4 3	1 0 0 0 1 0 0 1 0		0 1 2 3 4 4 5 6 4 3 3	2	720	1	1	1	57
&\Pbox{0.4\textwidth}{
% 3, 24, True
$\SUSY{E_{4;4,1}}\,\,({\bf 24})$, % [1 0 0 1] 
% 4, 65, True
$\SUSY{E_{4;4,3}}\,\,({\bf 40})$, % [1 1 0 0] 
$\SUSY{E_{4;5,1,1}}\,\,({\bf 15})$, % [0 0 0 2] 
$E_{4;5,2}\,\,({\bf 10})$, % [0 0 1 0] 
% 5, 50, True
$\SUSY{E_{4;5,3,1}}\,\,({\bf \overline{45}})$, % [0 1 0 1] 
$E_{4;5,4}\,\,({\bf \overline{5}})$, % [1 0 0 0] 
% 6, 5, True
$\SUSY{E_{4;5,5,1}}\,\,({\bf 5})$} % [0 0 0 1] 
&\Pbox{0.4\textwidth}{
% 4, 5, True
$\SUSY{E_{4;4}}\,\,({\bf \overline{5}})$, % [1 0 0 0] 
% 5, 50, True
$\SUSY{E_{4;4,2}}\,\,({\bf 45})$, % [1 0 1 0] 
$E_{4;5,1}\,\,({\bf 5})$, % [0 0 0 1] 
% 6, 65, True
$\SUSY{E_{4;5,2,1}}\,\,({\bf \overline{40}})$, % [0 0 1 1] 
$\SUSY{E_{4;4,4}}\,\,({\bf \overline{15}})$, % [2 0 0 0] 
$E_{4;5,3}\,\,({\bf \overline{10}})$, % [0 1 0 0] 
% 7, 24, True
$\SUSY{E_{4;5,4,1}}\,\,({\bf 24})$} % [1 0 0 1] 
\\
 &$E_{4;a}\,\,({\bf 16})$ %4 3	1 0 0 0 0 0 0 0 1		0 1 2 3 4 5 6 7 5 3 3	0	80	1	8	1	53
&\Pbox{0.4\textwidth}{
% 3, 1, True
$E_{4;5}\,\,({\bf 1})$, % [0 0 0 0] 
% 4, 10, True
$E_{4;5,2}\,\,({\bf 10})$, % [0 0 1 0] 
% 5, 5, True
$E_{4;5,4}\,\,({\bf \overline{5}})$} % [1 0 0 0] 
&\Pbox{0.4\textwidth}{
% 5, 5, True
$E_{4;5,1}\,\,({\bf 5})$, % [0 0 0 1] 
% 6, 10, True
$E_{4;5,3}\,\,({\bf \overline{10}})$, % [0 1 0 0] 
% 7, 1, True
$E_{4;5,5}\,\,({\bf 1})$} % [0 0 0 0] 
\\\hline
\rowcolor{Gray}
 4&$\SUSY{F_{4;A_{12}}}\,\,({\bf 45})$ %4 4	1 0 0 0 0 1 0 0 0		0 1 2 3 4 5 6 8 6 4 4	2	225	1	1	1	61
&\multicolumn{2}{c|}{
% 6, 10, True
$\SUSY{F_{4;5,3}}\,\,({\bf \overline{10}})$, % [0 1 0 0] 
% 7, 25, True
$\SUSY{F_{4;5,4,1}}\,\,({\bf 24})$, % [1 0 0 1] 
$F_{4;5,5}\,\,({\bf 1})$, % [0 0 0 0] 
% 8, 10, True
$\SUSY{F_{4;5,5,2}}\,\,({\bf 10})$} % [0 0 1 0] 
\\\hline
\end{tabular}
}
\end{align*}
The 5-form multiplet, $\textcolor{red}{\overline{\bf 1728}}$ of $E_6$, is decomposed into the following $\OO(5,5)$ tensors:
\begin{align*}
\centerline{\tiny
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(5,5)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 1&$\SUSY{C_{5;a}}\,\,({\bf 16})$ %5 1	0 0 0 0 0 0 0 0 1		1 2 3 4 5 5 5 5 3 1 2	2	16	1	1	1	46
&\Pbox{0.4\textwidth}{
% 2, 1, True
$\SUSY{C_{5}}\,\,({\bf 1})$, % [0 0 0 0] 
% 3, 10, True
$\SUSY{C_{5;2}}\,\,({\bf 10})$, % [0 0 1 0] 
% 4, 5, True
$\SUSY{C_{5;4}}\,\,({\bf \overline{5}})$} % [1 0 0 0] 
&\Pbox{0.4\textwidth}{
% 3, 5, True
$\SUSY{C_{5;1}}\,\,({\bf 5})$, % [0 0 0 1] 
% 4, 10, True
$\SUSY{C_{5;3}}\,\,({\bf \overline{10}})$, % [0 1 0 0] 
% 5, 1, True
$\SUSY{C_{5;5}}\,\,({\bf 1})$} % [0 0 0 0] 
\\\hline
\rowcolor{Gray}
 2&$\SUSY{D_{5;A_{1\cdots4}}}\,\,({\bf 210})$ %5 2	0 0 0 0 0 0 0 1 1		1 2 3 4 5 5 5 5 3 2 2	2	210	1	1	1	57
&\multicolumn{2}{c|}{
% 3, 5, True
$\SUSY{D_{5;1}}\,\,({\bf 5})$, % [0 0 0 1] 
% 4, 50, True
$\SUSY{D_{5;2,1}}\,\,({\bf \overline{40}})$, % [0 0 1 1] 
$D_{5;3}\,\,({\bf \overline{10}})$, % [0 1 0 0] 
% 5, 100, True
$\SUSY{D_{5;3,2}}\,\,({\bf 75})$, % [0 1 1 0] 
$D_{5;4,1}\,\,({\bf 24})$, % [1 0 0 1] 
$D_{5;5}\,\,({\bf 1})$, % [0 0 0 0] 
% 6, 50, True
$\SUSY{D_{5;4,3}}\,\,({\bf 40})$, % [1 1 0 0] 
$D_{5;5,2}\,\,({\bf 10})$, % [0 0 1 0] 
% 7, 5, True
$\SUSY{D_{5;5,4}}\,\,({\bf \overline{5}})$} % [1 0 0 0] 
\\
 &$D_{5;A_{12}}\,\,({\bf 45})$ %5 2	0 0 0 0 0 1 0 0 0		1 2 3 4 5 5 5 6 4 2 3	0	45	1	8	1	54
&\multicolumn{2}{c|}{
% 4, 10, True
$D_{5;3}\,\,({\bf \overline{10}})$, % [0 1 0 0] 
% 5, 25, True
$D_{5;4,1}\,\,({\bf 24})$, % [1 0 0 1] 
$D_{5;5}\,\,({\bf 1})$, % [0 0 0 0] 
% 6, 10, True
$D_{5;5,2}\,\,({\bf 10})$} % [0 0 1 0] 
\\
\rowcolor{Gray}
 &$D_{5}\,\,({\bf 1})$ %5 2	0 0 0 0 0 0 0 0 0		1 2 3 4 5 6 7 8 5 2 4	-2	1	1	46	2	47
&\multicolumn{2}{c|}{
% 5, 1, True
$D_{5;5}\,\,({\bf 1})$} % [0 0 0 0] 
\\\hline
 3&$\SUSY{E_{5;A_{12}\dot{a}}}\,\,({\bf 560})$ %5 3	0 0 0 0 0 1 0 1 0		1 2 3 4 5 5 5 6 4 3 3	2	560	1	1	1	65
&\Pbox{0.4\textwidth}{
% 3, 45, True
$\SUSY{E_{5;3,1}}\,\,({\bf \overline{45}})$, % [0 1 0 1] 
% 4, 170, True
$\SUSY{E_{5;3,3}}\,\,({\bf 50})$, % [0 2 0 0] 
$\SUSY{E_{5;4,1,1}}\,\,({\bf 70})$, % [1 0 0 2] 
$E_{5;4,2}\,\,({\bf 45})$, % [1 0 1 0] 
$E_{5;5,1}\,\,({\bf 5})$, % [0 0 0 1] 
% 5, 235, True
$\SUSY{E_{5;4,3,1}}\,\,({\bf \overline{175}})$, % [1 1 0 1] 
$E_{5;5,2,1}\,\,({\bf \overline{40}})$, % [0 0 1 1] 
$2\,E_{5;5,3}\,\,(2\times {\bf \overline{10}})$, % [0 1 0 0] 
% 6, 100, True
$\SUSY{E_{5;5,3,2}}\,\,({\bf 75})$, % [0 1 1 0] 
$E_{5;5,4,1}\,\,({\bf 24})$, % [1 0 0 1] 
$E_{5;5,5}\,\,({\bf 1})$, % [0 0 0 0] 
% 7, 10, True
$\SUSY{E_{5;5,5,2}}\,\,({\bf 10})$} % [0 0 1 0] 
&\Pbox{0.4\textwidth}{
% 4, 10, True
$\SUSY{E_{5;3}}\,\,({\bf \overline{10}})$, % [0 1 0 0] 
% 5, 100, True
$\SUSY{E_{5;3,2}}\,\,({\bf 75})$, % [0 1 1 0] 
$E_{5;4,1}\,\,({\bf 24})$, % [1 0 0 1] 
$E_{5;5}\,\,({\bf 1})$, % [0 0 0 0] 
% 6, 235, True
$\SUSY{E_{5;4,2,1}}\,\,({\bf 175})$, % [1 0 1 1] 
$E_{5;4,3}\,\,({\bf 40})$, % [1 1 0 0] 
$2\,E_{5;5,2}\,\,(2\times {\bf 10})$, % [0 0 1 0] 
% 7, 170, True
$\SUSY{E_{5;4,4,1}}\,\,({\bf \overline{70}})$, % [2 0 0 1] 
$\SUSY{E_{5;5,2,2}}\,\,({\bf \overline{50}})$, % [0 0 2 0] 
$E_{5;5,3,1}\,\,({\bf \overline{45}})$, % [0 1 0 1] 
$E_{5;5,4}\,\,({\bf \overline{5}})$, % [1 0 0 0] 
% 8, 45, True
$\SUSY{E_{5;5,4,2}}\,\,({\bf 45})$} % [1 0 1 0] 
\\
\rowcolor{Gray}
 &$E_{5;Aa}\,\,({\bf 144})$ %5 3	0 0 0 0 1 0 0 0 1		1 2 3 4 5 5 6 7 5 3 3	0	144	1	8	1	62
&\Pbox{0.4\textwidth}{
% 3, 5, True
$E_{5;4}\,\,({\bf \overline{5}})$, % [1 0 0 0] 
% 4, 50, True
$E_{5;4,2}\,\,({\bf 45})$, % [1 0 1 0] 
$E_{5;5,1}\,\,({\bf 5})$, % [0 0 0 1] 
% 5, 65, True
$E_{5;5,2,1}\,\,({\bf \overline{40}})$, % [0 0 1 1] 
$E_{5;4,4}\,\,({\bf \overline{15}})$, % [2 0 0 0] 
$E_{5;5,3}\,\,({\bf \overline{10}})$, % [0 1 0 0] 
% 6, 24, True
$E_{5;5,4,1}\,\,({\bf 24})$} % [1 0 0 1] 
&\Pbox{0.4\textwidth}{
% 5, 24, True
$E_{5;4,1}\,\,({\bf 24})$, % [1 0 0 1] 
% 6, 65, True
$E_{5;4,3}\,\,({\bf 40})$, % [1 1 0 0] 
$E_{5;5,1,1}\,\,({\bf 15})$, % [0 0 0 2] 
$E_{5;5,2}\,\,({\bf 10})$, % [0 0 1 0] 
% 7, 50, True
$E_{5;5,3,1}\,\,({\bf \overline{45}})$, % [0 1 0 1] 
$E_{5;5,4}\,\,({\bf \overline{5}})$, % [1 0 0 0] 
% 8, 5, True
$E_{5;5,5,1}\,\,({\bf 5})$} % [0 0 0 1] 
\\
 &$2\,E_{5;\dot{a}}\,\,(2\times{\bf 16})$ %5 3	0 0 0 0 0 0 0 1 0		1 2 3 4 5 6 7 8 5 3 4	-2	16	1	46	3	58
&\Pbox{0.4\textwidth}{
% 4, 5, True
$2\times\bigl[E_{5;5,1}\,\,({\bf 5})$, % [0 0 0 1] 
% 5, 10, True
$E_{5;5,3}\,\,({\bf \overline{10}})$, % [0 1 0 0] 
% 6, 1, True
$E_{5;5,5}\,\,({\bf 1})\bigr]$} % [0 0 0 0] 
&\Pbox{0.4\textwidth}{
% 5, 1, True
$2\times\bigl[E_{5;5}\,\,({\bf 1})$, % [0 0 0 0] 
% 6, 10, True
$E_{5;5,2}\,\,({\bf 10})$, % [0 0 1 0] 
% 7, 5, True
$E_{5;5,4}\,\,({\bf \overline{5}})\bigr]$} % [1 0 0 0] 
\\\hline
\rowcolor{Gray}
 4&$\SUSY{F_{5;A_{1\cdots5}}^+}\,\,({\bf 126})$ %5 4	0 0 0 0 0 0 0 2 0		1 2 3 4 5 6 7 8 5 4 4	2	126	1	1	1	69
&\Pbox{0.4\textwidth}{
% 4, 15, True
$\SUSY{F_{5;5,1,1}}\,\,({\bf 15})$, % [0 0 0 2] 
% 5, 45, True
$F_{5;5,3,1}\,\,({\bf \overline{45}})$, % [0 1 0 1] 
% 6, 55, True
$\SUSY{F_{5;5,3,3}}\,\,({\bf 50})$, % [0 2 0 0] 
$F_{5;5,5,1}\,\,({\bf 5})$, % [0 0 0 1] 
% 7, 10, True
$F_{5;5,5,3}\,\,({\bf \overline{10}})$, % [0 1 0 0] 
% 8, 1, True
$\SUSY{F_{5;5,5,5}}\,\,({\bf 1})$} % [0 0 0 0] 
&\Pbox{0.4\textwidth}{
% 5, 1, True
$\SUSY{F_{5;5}}\,\,({\bf 1})$, % [0 0 0 0] 
% 6, 10, True
$F_{5;5,2}\,\,({\bf 10})$, % [0 0 1 0] 
% 7, 55, True
$\SUSY{F_{5;5,2,2}}\,\,({\bf \overline{50}})$, % [0 0 2 0] 
$F_{5;5,4}\,\,({\bf \overline{5}})$, % [1 0 0 0] 
% 8, 45, True
$F_{5;5,4,2}\,\,({\bf 45})$, % [1 0 1 0] 
% 9, 15, True
$\SUSY{F_{5;5,4,4}}\,\,({\bf \overline{15}})$} % [2 0 0 0] 
\\
 &$\SUSY{F_{5;A_{12},B}}\,\,({\bf 320})$ %5 4	0 0 0 0 1 1 0 0 0		1 2 3 4 5 5 6 8 6 4 4	2	320	1	1	1	70
&\multicolumn{2}{c|}{
% 6, 40, True
$\SUSY{F_{5;4,3}}\,\,({\bf 40})$, % [1 1 0 0] 
% 7, 120, True
$\SUSY{F_{5;4,4,1}}\,\,({\bf \overline{70}})$, % [2 0 0 1] 
$F_{5;5,3,1}\,\,({\bf \overline{45}})$, % [0 1 0 1] 
$F_{5;5,4}\,\,({\bf \overline{5}})$, % [1 0 0 0] 
% 8, 120, True
$\SUSY{F_{5;5,4,1,1}}\,\,({\bf 70})$, % [1 0 0 2] 
$F_{5;5,4,2}\,\,({\bf 45})$, % [1 0 1 0] 
$F_{5;5,5,1}\,\,({\bf 5})$, % [0 0 0 1] 
% 9, 40, True
$\SUSY{F_{5;5,5,2,1}}\,\,({\bf \overline{40}})$} % [0 0 1 1] 
\\
\rowcolor{Gray}
 &$F_{5;A_{123}}\,\,({\bf 120})$ %5 4	0 0 0 0 0 0 1 0 0		1 2 3 4 5 6 7 8 6 4 4	0	120	1	8	1	68
&\multicolumn{2}{c|}{
% 6, 10, True
$F_{5;5,2}\,\,({\bf 10})$, % [0 0 1 0] 
% 7, 50, True
$F_{5;5,3,1}\,\,({\bf \overline{45}})$, % [0 1 0 1] 
$F_{5;5,4}\,\,({\bf \overline{5}})$, % [1 0 0 0] 
% 8, 50, True
$F_{5;5,4,2}\,\,({\bf 45})$, % [1 0 1 0] 
$F_{5;5,5,1}\,\,({\bf 5})$, % [0 0 0 1] 
% 9, 10, True
$F_{5;5,5,3}\,\,({\bf \overline{10}})$} % [0 1 0 0] 
\\
 &$F_{5;A}\,\,({\bf 10})$ %5 4	0 0 0 0 1 0 0 0 0		1 2 3 4 5 6 8 10 7 4 5	-2	10	1	46	2	63
&\multicolumn{2}{c|}{
% 7, 5, True
$F_{5;5,4}\,\,({\bf \overline{5}})$, % [1 0 0 0] 
% 8, 5, True
$F_{5;5,5,1}\,\,({\bf 5})$} % [0 0 0 1] 
\\\hline
\rowcolor{Gray}
 5&$\SUSY{G_{5;A\dot{a}}}\,\,({\bf 144})$ %5 5	0 0 0 0 1 0 0 1 0		1 2 3 4 5 6 8 10 7 5 5	2	144	1	1	1	74
&\Pbox{0.4\textwidth}{
% 5, 24, True
$\SUSY{G_{5;5,4,1}}\,\,({\bf 24})$, % [1 0 0 1] 
% 6, 65, True
$\SUSY{G_{5;5,4,3}}\,\,({\bf 40})$, % [1 1 0 0] 
$\SUSY{G_{5;5,5,1,1}}\,\,({\bf 15})$, % [0 0 0 2] 
$G_{5;5,5,2}\,\,({\bf 10})$, % [0 0 1 0] 
% 7, 50, True
$\SUSY{G_{5;5,5,3,1}}\,\,({\bf \overline{45}})$, % [0 1 0 1] 
$G_{5;5,5,4}\,\,({\bf \overline{5}})$, % [1 0 0 0] 
% 8, 5, True
$\SUSY{G_{5;5,5,5,1}}\,\,({\bf 5})$} % [0 0 0 1] 
&\Pbox{0.4\textwidth}{
% 7, 5, True
$\SUSY{G_{5;5,4}}\,\,({\bf \overline{5}})$, % [1 0 0 0] 
% 8, 50, True
$\SUSY{G_{5;5,4,2}}\,\,({\bf 45})$, % [1 0 1 0] 
$G_{5;5,5,1}\,\,({\bf 5})$, % [0 0 0 1] 
% 9, 65, True
$\SUSY{G_{5;5,5,2,1}}\,\,({\bf \overline{40}})$, % [0 0 1 1] 
$\SUSY{G_{5;5,4,4}}\,\,({\bf \overline{15}})$, % [2 0 0 0] 
$G_{5;5,5,3}\,\,({\bf \overline{10}})$, % [0 1 0 0] 
% 10, 24, True
$\SUSY{G_{5;5,5,4,1}}\,\,({\bf 24})$} % [1 0 0 1] 
\\\hline
\end{tabular}
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(5,5)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 2&$D_{5}\,\,({\bf 1})$ %5 2	0 0 0 0 0 0 0 0 0		1 2 3 4 5 6 7 8 5 2 4	-2	1	1	46	2	47
&\multicolumn{2}{c|}{
% 5, 1, True
$D_{5;5}\,\,({\bf 1})$} % [0 0 0 0] 
\\\hline
\rowcolor{Gray}
 3&$E_{5;\dot{a}}\,\,({\bf 16})$ %5 3	0 0 0 0 0 0 0 1 0		1 2 3 4 5 6 7 8 5 3 4	-2	16	1	46	3	58
&\Pbox{0.4\textwidth}{
% 4, 5, True
$E_{5;5,1}\,\,({\bf 5})$, % [0 0 0 1] 
% 5, 10, True
$E_{5;5,3}\,\,({\bf \overline{10}})$, % [0 1 0 0] 
% 6, 1, True
$E_{5;5,5}\,\,({\bf 1})$} % [0 0 0 0] 
&\Pbox{0.4\textwidth}{
% 5, 1, True
$E_{5;5}\,\,({\bf 1})$, % [0 0 0 0] 
% 6, 10, True
$E_{5;5,2}\,\,({\bf 10})$, % [0 0 1 0] 
% 7, 5, True
$E_{5;5,4}\,\,({\bf \overline{5}})$} % [1 0 0 0] 
\\\hline
 4&$F_{5;A}\,\,({\bf 10})$ %5 4	0 0 0 0 1 0 0 0 0		1 2 3 4 5 6 8 10 7 4 5	-2	10	1	46	2	63
&\multicolumn{2}{c|}{
% 7, 5, True
$F_{5;5,4}\,\,({\bf \overline{5}})$, % [1 0 0 0] 
% 8, 5, True
$F_{5;5,5,1}\,\,({\bf 5})$} % [0 0 0 1] 
\\\hline
\end{tabular}
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(6,6)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 0&$\SUSY{B_{1;A}}\,\,({\bf 12})$ %1 0	0 0 1 1 0 0 0 0 0		0 0 0 1 0 0 0 0 0 0 0	2	48	1	1	1	14
&\multicolumn{2}{c|}{
% 0, 6, True
$\SUSY{B_{1}^{1}}\,\,({\bf \overline{6}})$, % [1 0 0 0 0] 
% 1, 6, True
$\SUSY{B_{1;1}}\,\,({\bf 6})$} % [0 0 0 0 1] 
\\\hline
\rowcolor{Gray}
 1&$\SUSY{C_{1;a}}\,\,({\bf 32})$ %1 1	0 0 1 0 0 0 0 0 1		0 0 0 1 1 1 1 1 1 1 0	2	128	1	1	1	25
&\Pbox{0.4\textwidth}{
% 0, 1, True
$\SUSY{C_{1}}\,\,({\bf 1})$, % [0 0 0 0 0] 
% 1, 15, True
$\SUSY{C_{1;2}}\,\,({\bf 15})$, % [0 0 0 1 0] 
% 2, 15, True
$\SUSY{C_{1;4}}\,\,({\bf \overline{15}})$, % [0 1 0 0 0] 
% 3, 1, True
$\SUSY{C_{1;6}}\,\,({\bf 1})$} % [0 0 0 0 0] 
&\Pbox{0.4\textwidth}{
% 1, 6, True
$\SUSY{C_{1;1}}\,\,({\bf 6})$, % [0 0 0 0 1] 
% 2, 20, True
$\SUSY{C_{1;3}}\,\,({\bf 20})$, % [0 0 1 0 0] 
% 3, 6, True
$\SUSY{C_{1;5}}\,\,({\bf \overline{6}})$} % [1 0 0 0 0] 
\\\hline
 2&$\SUSY{D_{1;A}}\,\,({\bf 12})$ %1 2	0 0 1 1 0 0 0 0 0		0 0 0 1 1 2 3 4 3 2 2	2	48	1	1	1	31
&\multicolumn{2}{c|}{
% 3, 6, True
$\SUSY{D_{1;5}}\,\,({\bf \overline{6}})$, % [1 0 0 0 0] 
% 4, 6, True
$\SUSY{D_{1;6,1}}\,\,({\bf 6})$} % [0 0 0 0 1] 
\\\hline
\end{tabular}
}
\end{align*}
The 2-form multiplet, $\textcolor{red}{\bf 133}$ of $E_7$, is decomposed into the following $\OO(6,6)$ tensors:
\begin{align*}
\centerline{\tiny
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(6,6)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 0&$\SUSY{B_{2}}\,\,({\bf 1})$ %2 0	0 1 0 0 0 0 0 0 0		0 0 1 2 2 2 2 2 1 0 1	2	6	1	1	1	17
&\multicolumn{2}{c|}{
% 1, 1, True
$\SUSY{B_{2}}\,\,({\bf 1})$} % [0 0 0 0 0] 
\\\hline
\rowcolor{Gray}
 1&$\SUSY{C_{2;\dot{a}}}\,\,({\bf 32})$ %2 1	0 1 0 0 0 0 0 1 0		0 0 1 2 2 2 2 2 1 1 1	2	192	1	1	1	33
&\Pbox{0.4\textwidth}{
% 1, 6, True
$\SUSY{C_{2;1}}\,\,({\bf 6})$, % [0 0 0 0 1] 
% 2, 20, True
$\SUSY{C_{2;3}}\,\,({\bf 20})$, % [0 0 1 0 0] 
% 3, 6, True
$\SUSY{C_{2;5}}\,\,({\bf \overline{6}})$} % [1 0 0 0 0] 
&\Pbox{0.4\textwidth}{
% 1, 1, True
$\SUSY{C_{2}}\,\,({\bf 1})$, % [0 0 0 0 0] 
% 2, 15, True
$\SUSY{C_{2;2}}\,\,({\bf 15})$, % [0 0 0 1 0] 
% 3, 15, True
$\SUSY{C_{2;4}}\,\,({\bf \overline{15}})$, % [0 1 0 0 0] 
% 4, 1, True
$\SUSY{C_{2;6}}\,\,({\bf 1})$} % [0 0 0 0 0] 
\\\hline
 2&$\SUSY{D_{2;A_{12}}}\,\,({\bf 66})$ %2 2	0 1 0 0 1 0 0 0 0		0 0 1 2 2 2 3 4 3 2 2	2	396	1	1	1	43
&\multicolumn{2}{c|}{
% 3, 15, True
$\SUSY{D_{2;4}}\,\,({\bf \overline{15}})$, % [0 1 0 0 0] 
% 4, 36, True
$\SUSY{D_{2;5,1}}\,\,({\bf 35})$, % [1 0 0 0 1] 
$D_{2;6}\,\,({\bf 1})$, % [0 0 0 0 0] 
% 5, 15, True
$\SUSY{D_{2;6,2}}\,\,({\bf 15})$} % [0 0 0 1 0] 
\\
\rowcolor{Gray}
 &$D_{2}\,\,({\bf 1})$ %2 2	0 1 0 0 0 0 0 0 0		0 0 1 2 3 4 5 6 4 2 3	0	6	1	8	1	34
&\multicolumn{2}{c|}{
% 4, 1, True
$D_{2;6}\,\,({\bf 1})$} % [0 0 0 0 0] 
\\\hline
 3&$\SUSY{E_{2;\dot{a}}}\,\,({\bf 32})$ %2 3	0 1 0 0 0 0 0 1 0		0 0 1 2 3 4 5 6 4 3 3	2	192	1	1	1	50
&\Pbox{0.4\textwidth}{
% 3, 6, True
$\SUSY{E_{2;6,1}}\,\,({\bf 6})$, % [0 0 0 0 1] 
% 4, 20, True
$\SUSY{E_{2;6,3}}\,\,({\bf 20})$, % [0 0 1 0 0] 
% 5, 6, True
$\SUSY{E_{2;6,5}}\,\,({\bf \overline{6}})$} % [1 0 0 0 0] 
&\Pbox{0.4\textwidth}{
% 4, 1, True
$\SUSY{E_{2;6}}\,\,({\bf 1})$, % [0 0 0 0 0] 
% 5, 15, True
$\SUSY{E_{2;6,2}}\,\,({\bf 15})$, % [0 0 0 1 0] 
% 6, 15, True
$\SUSY{E_{2;6,4}}\,\,({\bf \overline{15}})$, % [0 1 0 0 0] 
% 7, 1, True
$\SUSY{E_{2;6,6}}\,\,({\bf 1})$} % [0 0 0 0 0] 
\\\hline
\rowcolor{Gray}
 4&$\SUSY{F_{2}}\,\,({\bf 1})$ %2 4	0 1 0 0 0 0 0 0 0		0 0 1 2 4 6 8 10 7 4 5	2	6	1	1	1	51
&\multicolumn{2}{c|}{
% 7, 1, True
$\SUSY{F_{2;6,6}}\,\,({\bf 1})$} % [0 0 0 0 0] 
\\\hline
\end{tabular}
}
\end{align*}
The 3-form multiplet, $\textcolor{red}{\bf 912}$ of $E_7$, is decomposed into the following $\OO(6,6)$ tensors:
\begin{align*}
\centerline{\tiny
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(6,6)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 1&$\SUSY{C_{3;a}}\,\,({\bf 32})$ %3 1	1 0 0 0 0 0 0 0 1		0 1 2 3 3 3 3 3 2 1 1	2	128	1	1	1	40
&\Pbox{0.4\textwidth}{
% 1, 1, True
$\SUSY{C_{3}}\,\,({\bf 1})$, % [0 0 0 0 0] 
% 2, 15, True
$\SUSY{C_{3;2}}\,\,({\bf 15})$, % [0 0 0 1 0] 
% 3, 15, True
$\SUSY{C_{3;4}}\,\,({\bf \overline{15}})$, % [0 1 0 0 0] 
% 4, 1, True
$\SUSY{C_{3;6}}\,\,({\bf 1})$} % [0 0 0 0 0] 
&\Pbox{0.4\textwidth}{
% 2, 6, True
$\SUSY{C_{3;1}}\,\,({\bf 6})$, % [0 0 0 0 1] 
% 3, 20, True
$\SUSY{C_{3;3}}\,\,({\bf 20})$, % [0 0 1 0 0] 
% 4, 6, True
$\SUSY{C_{3;5}}\,\,({\bf \overline{6}})$} % [1 0 0 0 0] 
\\\hline
\rowcolor{Gray}
 2&$\SUSY{D_{3;A_{123}}}\,\,({\bf 220})$ %3 2	1 0 0 0 0 1 0 0 0		0 1 2 3 3 3 3 4 3 2 2	2	880	1	1	1	53
&\multicolumn{2}{c|}{
% 3, 20, True
$\SUSY{D_{3;3}}\,\,({\bf 20})$, % [0 0 1 0 0] 
% 4, 90, True
$\SUSY{D_{3;4,1}}\,\,({\bf \overline{84}})$, % [0 1 0 0 1] 
$D_{3;5}\,\,({\bf \overline{6}})$, % [1 0 0 0 0] 
% 5, 90, True
$\SUSY{D_{3;5,2}}\,\,({\bf 84})$, % [1 0 0 1 0] 
$D_{3;6,1}\,\,({\bf 6})$, % [0 0 0 0 1] 
% 6, 20, True
$\SUSY{D_{3;6,3}}\,\,({\bf 20})$} % [0 0 1 0 0] 
\\
 &$D_{3;A}\,\,({\bf 12})$ %3 2	1 0 0 1 0 0 0 0 0		0 1 2 3 3 4 5 6 4 2 3	0	48	1	8	1	46
&\multicolumn{2}{c|}{
% 4, 6, True
$D_{3;5}\,\,({\bf \overline{6}})$, % [1 0 0 0 0] 
% 5, 6, True
$D_{3;6,1}\,\,({\bf 6})$} % [0 0 0 0 1] 
\\\hline
\rowcolor{Gray}
 3&$\SUSY{E_{3;A\dot{a}}}\,\,({\bf 352})$ %3 3	1 0 0 1 0 0 0 1 0		0 1 2 3 3 4 5 6 4 3 3	2	1408	1	1	1	62
&\Pbox{0.4\textwidth}{
% 3, 35, True
$\SUSY{E_{3;5,1}}\,\,({\bf 35})$, % [1 0 0 0 1] 
% 4, 141, True
$\SUSY{E_{3;5,3}}\,\,({\bf 105})$, % [1 0 1 0 0] 
$\SUSY{E_{3;6,1,1}}\,\,({\bf 21})$, % [0 0 0 0 2] 
$E_{3;6,2}\,\,({\bf 15})$, % [0 0 0 1 0] 
% 5, 141, True
$\SUSY{E_{3;6,3,1}}\,\,({\bf \overline{105}})$, % [0 0 1 0 1] 
$\SUSY{E_{3;5,5}}\,\,({\bf \overline{21}})$, % [2 0 0 0 0] 
$E_{3;6,4}\,\,({\bf \overline{15}})$, % [0 1 0 0 0] 
% 6, 35, True
$\SUSY{E_{3;6,5,1}}\,\,({\bf 35})$} % [1 0 0 0 1] 
&\Pbox{0.4\textwidth}{
% 4, 6, True
$\SUSY{E_{3;5}}\,\,({\bf \overline{6}})$, % [1 0 0 0 0] 
% 5, 90, True
$\SUSY{E_{3;5,2}}\,\,({\bf 84})$, % [1 0 0 1 0] 
$E_{3;6,1}\,\,({\bf 6})$, % [0 0 0 0 1] 
% 6, 160, True
$\SUSY{E_{3;6,2,1}}\,\,({\bf 70})$, % [0 0 0 1 1] 
$\SUSY{E_{3;5,4}}\,\,({\bf \overline{70}})$, % [1 1 0 0 0] 
$E_{3;6,3}\,\,({\bf 20})$, % [0 0 1 0 0] 
% 7, 90, True
$\SUSY{E_{3;6,4,1}}\,\,({\bf \overline{84}})$, % [0 1 0 0 1] 
$E_{3;6,5}\,\,({\bf \overline{6}})$, % [1 0 0 0 0] 
% 8, 6, True
$\SUSY{E_{3;6,6,1}}\,\,({\bf 6})$} % [0 0 0 0 1] 
\\
 &$E_{3;a}\,\,({\bf 32})$ %3 3	1 0 0 0 0 0 0 0 1		0 1 2 3 4 5 6 7 5 3 3	0	128	1	8	1	57
&\Pbox{0.4\textwidth}{
% 3, 1, True
$E_{3;6}\,\,({\bf 1})$, % [0 0 0 0 0] 
% 4, 15, True
$E_{3;6,2}\,\,({\bf 15})$, % [0 0 0 1 0] 
% 5, 15, True
$E_{3;6,4}\,\,({\bf \overline{15}})$, % [0 1 0 0 0] 
% 6, 1, True
$E_{3;6,6}\,\,({\bf 1})$} % [0 0 0 0 0] 
&\Pbox{0.4\textwidth}{
% 5, 6, True
$E_{3;6,1}\,\,({\bf 6})$, % [0 0 0 0 1] 
% 6, 20, True
$E_{3;6,3}\,\,({\bf 20})$, % [0 0 1 0 0] 
% 7, 6, True
$E_{3;6,5}\,\,({\bf \overline{6}})$} % [1 0 0 0 0] 
\\\hline
\rowcolor{Gray}
 4&$\SUSY{F_{3;A_{123}}}\,\,({\bf 220})$ %3 4	1 0 0 0 0 1 0 0 0		0 1 2 3 4 5 6 8 6 4 4	2	880	1	1	1	70
&\multicolumn{2}{c|}{
% 6, 20, True
$\SUSY{F_{3;6,3}}\,\,({\bf 20})$, % [0 0 1 0 0] 
% 7, 90, True
$\SUSY{F_{3;6,4,1}}\,\,({\bf \overline{84}})$, % [0 1 0 0 1] 
$F_{3;6,5}\,\,({\bf \overline{6}})$, % [1 0 0 0 0] 
% 8, 90, True
$\SUSY{F_{3;6,5,2}}\,\,({\bf 84})$, % [1 0 0 1 0] 
$F_{3;6,6,1}\,\,({\bf 6})$, % [0 0 0 0 1] 
% 9, 20, True
$\SUSY{F_{3;6,6,3}}\,\,({\bf 20})$} % [0 0 1 0 0] 
\\
 &$F_{3;A}\,\,({\bf 12})$ %3 4	1 0 0 1 0 0 0 0 0		0 1 2 3 4 6 8 10 7 4 5	0	48	1	8	1	63
&\multicolumn{2}{c|}{
% 7, 6, True
$F_{3;6,5}\,\,({\bf \overline{6}})$, % [1 0 0 0 0] 
% 8, 6, True
$F_{3;6,6,1}\,\,({\bf 6})$} % [0 0 0 0 1] 
\\\hline
\rowcolor{Gray}
 5&$\SUSY{G_{3;a}}\,\,({\bf 32})$ %3 5	1 0 0 0 0 0 0 0 1		0 1 2 3 5 7 9 11 8 5 5	2	128	1	1	1	74
&\Pbox{0.4\textwidth}{
% 5, 1, True
$\SUSY{G_{3;6,6}}\,\,({\bf 1})$, % [0 0 0 0 0] 
% 6, 15, True
$\SUSY{G_{3;6,6,2}}\,\,({\bf 15})$, % [0 0 0 1 0] 
% 7, 15, True
$\SUSY{G_{3;6,6,4}}\,\,({\bf \overline{15}})$, % [0 1 0 0 0] 
% 8, 1, True
$\SUSY{G_{3;6,6,6}}\,\,({\bf 1})$} % [0 0 0 0 0] 
&\Pbox{0.4\textwidth}{
% 8, 6, True
$\SUSY{G_{3;6,6,1}}\,\,({\bf 6})$, % [0 0 0 0 1] 
% 9, 20, True
$\SUSY{G_{3;6,6,3}}\,\,({\bf 20})$, % [0 0 1 0 0] 
% 10, 6, True
$\SUSY{G_{3;6,6,5}}\,\,({\bf \overline{6}})$} % [1 0 0 0 0] 
\\\hline
\end{tabular}
}
\end{align*}
The 4-form multiplet, $\textcolor{red}{\bf 8645}$ of $E_7$, is decomposed into the following $\OO(6,6)$ tensors:
\begin{align*}
\centerline{\tiny
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(6,6)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 1&$\SUSY{C_{4;\dot{a}}}\,\,({\bf 32})$ %4 1	0 0 0 0 0 0 0 1 0		1 2 3 4 4 4 4 4 2 1 2	2	32	1	1	1	46
&\Pbox{0.4\textwidth}{
% 2, 6, True
$\SUSY{C_{4;1}}\,\,({\bf 6})$, % [0 0 0 0 1] 
% 3, 20, True
$\SUSY{C_{4;3}}\,\,({\bf 20})$, % [0 0 1 0 0] 
% 4, 6, True
$\SUSY{C_{4;5}}\,\,({\bf \overline{6}})$} % [1 0 0 0 0] 
&\Pbox{0.4\textwidth}{
% 2, 1, True
$\SUSY{C_{4}}\,\,({\bf 1})$, % [0 0 0 0 0] 
% 3, 15, True
$\SUSY{C_{4;2}}\,\,({\bf 15})$, % [0 0 0 1 0] 
% 4, 15, True
$\SUSY{C_{4;4}}\,\,({\bf \overline{15}})$, % [0 1 0 0 0] 
% 5, 1, True
$\SUSY{C_{4;6}}\,\,({\bf 1})$} % [0 0 0 0 0] 
\\\hline
\rowcolor{Gray}
 2&$\SUSY{D_{4;A_{1\cdots4}}}\,\,({\bf 495})$ %4 2	0 0 0 0 0 0 1 0 0		1 2 3 4 4 4 4 4 3 2 2	2	495	1	1	1	61
&\multicolumn{2}{C{13cm}|}{
% 3, 15, True
$\SUSY{D_{4;2}}\,\,({\bf 15})$, % [0 0 0 1 0] 
% 4, 120, True
$\SUSY{D_{4;3,1}}\,\,({\bf \overline{105}})$, % [0 0 1 0 1] 
$D_{4;4}\,\,({\bf \overline{15}})$, % [0 1 0 0 0] 
% 5, 225, True
$\SUSY{D_{4;4,2}}\,\,({\bf 189})$, % [0 1 0 1 0] 
$D_{4;5,1}\,\,({\bf 35})$, % [1 0 0 0 1] 
$D_{4;6}\,\,({\bf 1})$, % [0 0 0 0 0] 
% 6, 120, True
$\SUSY{D_{4;5,3}}\,\,({\bf 105})$, % [1 0 1 0 0] 
$D_{4;6,2}\,\,({\bf 15})$, % [0 0 0 1 0] 
% 7, 15, True
$\SUSY{D_{4;6,4}}\,\,({\bf \overline{15}})$} % [0 1 0 0 0] 
\\
 &$D_{4;A_{12}}\,\,({\bf 66})$ %4 2	0 0 0 0 1 0 0 0 0		1 2 3 4 4 4 5 6 4 2 3	0	66	1	8	1	56
&\multicolumn{2}{c|}{
% 4, 15, True
$D_{4;4}\,\,({\bf \overline{15}})$, % [0 1 0 0 0] 
% 5, 36, True
$D_{4;5,1}\,\,({\bf 35})$, % [1 0 0 0 1] 
$D_{4;6}\,\,({\bf 1})$, % [0 0 0 0 0] 
% 6, 15, True
$D_{4;6,2}\,\,({\bf 15})$} % [0 0 0 1 0] 
\\
\rowcolor{Gray}
 &$D_{4}\,\,({\bf 1})$ %4 2	0 0 0 0 0 0 0 0 0		1 2 3 4 5 6 7 8 5 2 4	-2	1	1	46	2	47
&\multicolumn{2}{c|}{
% 4, 1, True
$D_{4;6}\,\,({\bf 1})$} % [0 0 0 0 0] 
\\\hline
 3&$\SUSY{E_{4;A_{12}\dot{a}}}\,\,({\bf 1728})$ %4 3	0 0 0 0 1 0 0 1 0		1 2 3 4 4 4 5 6 4 3 3	2	1728	1	1	1	72
&\Pbox{0.4\textwidth}{
% 3, 84, True
$\SUSY{E_{4;4,1}}\,\,({\bf \overline{84}})$, % [0 1 0 0 1] 
% 4, 420, True
$\SUSY{E_{4;4,3}}\,\,({\bf 210})$, % [0 1 1 0 0] 
$\SUSY{E_{4;5,1,1}}\,\,({\bf 120})$, % [1 0 0 0 2] 
$E_{4;5,2}\,\,({\bf 84})$, % [1 0 0 1 0] 
$E_{4;6,1}\,\,({\bf 6})$, % [0 0 0 0 1] 
% 5, 720, True
$\SUSY{E_{4;5,3,1}}\,\,({\bf 540})$, % [1 0 1 0 1] 
$E_{4;6,2,1}\,\,({\bf 70})$, % [0 0 0 1 1] 
$E_{4;5,4}\,\,({\bf \overline{70}})$, % [1 1 0 0 0] 
$2\,E_{4;6,3}\,\,(2\times {\bf 20})$, % [0 0 1 0 0] 
% 6, 420, True
$\SUSY{E_{4;6,3,2}}\,\,({\bf \overline{210}})$, % [0 0 1 1 0] 
$\SUSY{E_{4;5,5,1}}\,\,({\bf \overline{120}})$, % [2 0 0 0 1] 
$E_{4;6,4,1}\,\,({\bf \overline{84}})$, % [0 1 0 0 1] 
$E_{4;6,5}\,\,({\bf \overline{6}})$, % [1 0 0 0 0] 
% 7, 84, True
$\SUSY{E_{4;6,5,2}}\,\,({\bf 84})$} % [1 0 0 1 0] 
&\Pbox{0.4\textwidth}{
% 4, 15, True
$\SUSY{E_{4;4}}\,\,({\bf \overline{15}})$, % [0 1 0 0 0] 
% 5, 225, True
$\SUSY{E_{4;4,2}}\,\,({\bf 189})$, % [0 1 0 1 0] 
$E_{4;5,1}\,\,({\bf 35})$, % [1 0 0 0 1] 
$E_{4;6}\,\,({\bf 1})$, % [0 0 0 0 0] 
% 6, 624, True
$\SUSY{E_{4;5,2,1}}\,\,({\bf 384})$, % [1 0 0 1 1] 
$\SUSY{E_{4;4,4}}\,\,({\bf 105'})$, % [0 2 0 0 0] 
$E_{4;5,3}\,\,({\bf 105})$, % [1 0 1 0 0] 
$2\,E_{4;6,2}\,\,(2\times {\bf 15})$, % [0 0 0 1 0] 
% 7, 624, True
$\SUSY{E_{4;5,4,1}}\,\,({\bf \overline{384}})$, % [1 1 0 0 1] 
$\SUSY{E_{4;6,2,2}}\,\,({\bf \overline{105}'})$, % [0 0 0 2 0] 
$E_{4;6,3,1}\,\,({\bf \overline{105}})$, % [0 0 1 0 1] 
$2\,E_{4;6,4}\,\,(2\times {\bf \overline{15}})$, % [0 1 0 0 0] 
% 8, 225, True
$\SUSY{E_{4;6,4,2}}\,\,({\bf 189})$, % [0 1 0 1 0] 
$E_{4;6,5,1}\,\,({\bf 35})$, % [1 0 0 0 1] 
$E_{4;6,6}\,\,({\bf 1})$, % [0 0 0 0 0] 
% 9, 15, True
$\SUSY{E_{4;6,6,2}}\,\,({\bf 15})$} % [0 0 0 1 0] 
\\
\rowcolor{Gray}
 &$E_{4;Aa}\,\,({\bf 352})$ %4 3	0 0 0 1 0 0 0 0 1		1 2 3 4 4 5 6 7 5 3 3	0	352	1	8	1	68
&\Pbox{0.4\textwidth}{
% 3, 6, True
$E_{4;5}\,\,({\bf \overline{6}})$, % [1 0 0 0 0] 
% 4, 90, True
$E_{4;5,2}\,\,({\bf 84})$, % [1 0 0 1 0] 
$E_{4;6,1}\,\,({\bf 6})$, % [0 0 0 0 1] 
% 5, 160, True
$E_{4;5,4}\,\,({\bf \overline{70}})$, % [1 1 0 0 0] 
$E_{4;6,2,1}\,\,({\bf 70})$, % [0 0 0 1 1] 
$E_{4;6,3}\,\,({\bf 20})$, % [0 0 1 0 0] 
% 6, 90, True
$E_{4;6,4,1}\,\,({\bf \overline{84}})$, % [0 1 0 0 1] 
$E_{4;6,5}\,\,({\bf \overline{6}})$, % [1 0 0 0 0] 
% 7, 6, True
$E_{4;6,6,1}\,\,({\bf 6})$} % [0 0 0 0 1] 
&\Pbox{0.4\textwidth}{
% 5, 35, True
$E_{4;5,1}\,\,({\bf 35})$, % [1 0 0 0 1] 
% 6, 141, True
$E_{4;5,3}\,\,({\bf 105})$, % [1 0 1 0 0] 
$E_{4;6,1,1}\,\,({\bf 21})$, % [0 0 0 0 2] 
$E_{4;6,2}\,\,({\bf 15})$, % [0 0 0 1 0] 
% 7, 141, True
$E_{4;6,3,1}\,\,({\bf \overline{105}})$, % [0 0 1 0 1] 
$E_{4;5,5}\,\,({\bf \overline{21}})$, % [2 0 0 0 0] 
$E_{4;6,4}\,\,({\bf \overline{15}})$, % [0 1 0 0 0] 
% 8, 35, True
$E_{4;6,5,1}\,\,({\bf 35})$} % [1 0 0 0 1] 
\\
 &$2\,E_{4;\dot{a}}\,\,(2\times{\bf 32})$ %4 3	0 0 0 0 0 0 0 1 0		1 2 3 4 5 6 7 8 5 3 4	-2	32	1	46	3	63
&\Pbox{0.4\textwidth}{
% 4, 6, True
$2\times\bigl[E_{4;6,1}\,\,({\bf 6})$, % [0 0 0 0 1] 
% 5, 20, True
$E_{4;6,3}\,\,({\bf 20})$, % [0 0 1 0 0] 
% 6, 6, True
$E_{4;6,5}\,\,({\bf \overline{6}})\bigr]$} % [1 0 0 0 0] 
&\Pbox{0.4\textwidth}{
% 5, 1, True
$2\times\bigl[E_{4;6}\,\,({\bf 1})$, % [0 0 0 0 0] 
% 6, 15, True
$E_{4;6,2}\,\,({\bf 15})$, % [0 0 0 1 0] 
% 7, 15, True
$E_{4;6,4}\,\,({\bf \overline{15}})$, % [0 1 0 0 0] 
% 8, 1, True
$E_{4;6,6}\,\,({\bf 1})\bigr]$} % [0 0 0 0 0] 
\\\hline
\rowcolor{Gray}
 4&$\SUSY{F_{4;A_{1\cdots6}}^+}\,\,({\bf 462})$ %4 4	0 0 0 0 0 0 0 2 0		1 2 3 4 5 6 7 8 5 4 4	2	462	1	1	1	79
&\Pbox{0.4\textwidth}{
% 4, 21, True
$\SUSY{F_{4;6,1,1}}\,\,({\bf 21})$, % [0 0 0 0 2] 
% 5, 105, True
$F_{4;6,3,1}\,\,({\bf \overline{105}})$, % [0 0 1 0 1] 
% 6, 210, True
$\SUSY{F_{4;6,3,3}}\,\,({\bf 175})$, % [0 0 2 0 0] 
$F_{4;6,5,1}\,\,({\bf 35})$, % [1 0 0 0 1] 
% 7, 105, True
$F_{4;6,5,3}\,\,({\bf 105})$, % [1 0 1 0 0] 
% 8, 21, True
$\SUSY{F_{4;6,5,5}}\,\,({\bf \overline{21}})$} % [2 0 0 0 0] 
&\Pbox{0.4\textwidth}{
% 5, 1, True
$\SUSY{F_{4;6}}\,\,({\bf 1})$, % [0 0 0 0 0] 
% 6, 15, True
$F_{4;6,2}\,\,({\bf 15})$, % [0 0 0 1 0] 
% 7, 120, True
$\SUSY{F_{4;6,2,2}}\,\,({\bf \overline{105}'})$, % [0 0 0 2 0] 
$F_{4;6,4}\,\,({\bf \overline{15}})$, % [0 1 0 0 0] 
% 8, 190, True
$F_{4;6,4,2}\,\,({\bf 189})$, % [0 1 0 1 0] 
$F_{4;6,6}\,\,({\bf 1})$, % [0 0 0 0 0] 
% 9, 120, True
$\SUSY{F_{4;6,4,4}}\,\,({\bf 105'})$, % [0 2 0 0 0] 
$F_{4;6,6,2}\,\,({\bf 15})$, % [0 0 0 1 0] 
% 10, 15, True
$F_{4;6,6,4}\,\,({\bf \overline{15}})$, % [0 1 0 0 0] 
% 11, 1, True
$\SUSY{F_{4;6,6,6}}\,\,({\bf 1})$} % [0 0 0 0 0] 
\\
 &$\SUSY{F_{4;A_{123},B}}\,\,({\bf 2079})$ %4 4	0 0 0 1 0 1 0 0 0		1 2 3 4 4 5 6 8 6 4 4	2	2079	1	1	1	81
&\multicolumn{2}{C{13cm}|}{
% 6, 105, True
$\SUSY{F_{4;5,3}}\,\,({\bf 105})$, % [1 0 1 0 0] 
% 7, 525, True
$\SUSY{F_{4;5,4,1}}\,\,({\bf \overline{384}})$, % [1 1 0 0 1] 
$F_{4;6,3,1}\,\,({\bf \overline{105}})$, % [0 0 1 0 1] 
$F_{4;5,5}\,\,({\bf \overline{21}})$, % [2 0 0 0 0] 
$F_{4;6,4}\,\,({\bf \overline{15}})$, % [0 1 0 0 0] 
% 8, 819, True
$\SUSY{F_{4;5,5,2}}\,\,({\bf \overline{280}})$, % [2 0 0 1 0] 
$\SUSY{F_{4;6,4,1,1}}\,\,({\bf 280})$, % [0 1 0 0 2] 
$F_{4;6,4,2}\,\,({\bf 189})$, % [0 1 0 1 0] 
$2\,F_{4;6,5,1}\,\,(2\times {\bf 35})$, % [1 0 0 0 1] 
% 9, 525, True
$\SUSY{F_{4;6,5,2,1}}\,\,({\bf 384})$, % [1 0 0 1 1] 
$F_{4;6,5,3}\,\,({\bf 105})$, % [1 0 1 0 0] 
$F_{4;6,6,1,1}\,\,({\bf 21})$, % [0 0 0 0 2] 
$F_{4;6,6,2}\,\,({\bf 15})$, % [0 0 0 1 0] 
% 10, 105, True
$\SUSY{F_{4;6,6,3,1}}\,\,({\bf \overline{105}})$} % [0 0 1 0 1] 
\\
\rowcolor{Gray}
 &$F_{4;A_{1\cdots4}}\,\,({\bf 495})$ %4 4	0 0 0 0 0 0 1 0 0		1 2 3 4 5 6 7 8 6 4 4	0	495	1	8	1	78
&\multicolumn{2}{C{13cm}|}{
% 6, 15, True
$F_{4;6,2}\,\,({\bf 15})$, % [0 0 0 1 0] 
% 7, 120, True
$F_{4;6,3,1}\,\,({\bf \overline{105}})$, % [0 0 1 0 1] 
$F_{4;6,4}\,\,({\bf \overline{15}})$, % [0 1 0 0 0] 
% 8, 225, True
$F_{4;6,4,2}\,\,({\bf 189})$, % [0 1 0 1 0] 
$F_{4;6,5,1}\,\,({\bf 35})$, % [1 0 0 0 1] 
$F_{4;6,6}\,\,({\bf 1})$, % [0 0 0 0 0] 
% 9, 120, True
$F_{4;6,5,3}\,\,({\bf 105})$, % [1 0 1 0 0] 
$F_{4;6,6,2}\,\,({\bf 15})$, % [0 0 0 1 0] 
% 10, 15, True
$F_{4;6,6,4}\,\,({\bf \overline{15}})$} % [0 1 0 0 0] 
\\
 &$2\,F_{4;A_{12}}\,\,(2\times{\bf 66})$ %4 4	0 0 0 0 1 0 0 0 0		1 2 3 4 5 6 8 10 7 4 5	-2	66	1	46	3	73
&\multicolumn{2}{c|}{
% 7, 15, True
$2\times\bigl[F_{4;6,4}\,\,({\bf \overline{15}})$, % [0 1 0 0 0] 
% 8, 36, True
$F_{4;6,5,1}\,\,({\bf 35})$, % [1 0 0 0 1] 
$F_{4;6,6}\,\,({\bf 1})$, % [0 0 0 0 0] 
% 9, 15, True
$F_{4;6,6,2}\,\,({\bf 15})\bigr]$} % [0 0 0 1 0] 
\\
\rowcolor{Gray}
 &$F_{4}\,\,({\bf 1})$ %4 4	0 0 0 0 0 0 0 0 0		1 2 3 4 6 8 10 12 8 4 6	-4	1	1	206	2	64
&\multicolumn{2}{c|}{
% 8, 1, True
$F_{4;6,6}\,\,({\bf 1})$} % [0 0 0 0 0] 
\\\hline
 5&$\SUSY{G_{4;A_{12}\dot{a}}}\,\,({\bf 1728})$ %4 5	0 0 0 0 1 0 0 1 0		1 2 3 4 5 6 8 10 7 5 5	2	1728	1	1	1	89
&\Pbox{0.4\textwidth}{
% 5, 84, True
$\SUSY{G_{4;6,4,1}}\,\,({\bf \overline{84}})$, % [0 1 0 0 1] 
% 6, 420, True
$\SUSY{G_{4;6,4,3}}\,\,({\bf 210})$, % [0 1 1 0 0] 
$\SUSY{G_{4;6,5,1,1}}\,\,({\bf 120})$, % [1 0 0 0 2] 
$G_{4;6,5,2}\,\,({\bf 84})$, % [1 0 0 1 0] 
$G_{4;6,6,1}\,\,({\bf 6})$, % [0 0 0 0 1] 
% 7, 720, True
$\SUSY{G_{4;6,5,3,1}}\,\,({\bf 540})$, % [1 0 1 0 1] 
$G_{4;6,6,2,1}\,\,({\bf 70})$, % [0 0 0 1 1] 
$G_{4;6,5,4}\,\,({\bf \overline{70}})$, % [1 1 0 0 0] 
$2\,G_{4;6,6,3}\,\,(2\times {\bf 20})$, % [0 0 1 0 0] 
% 8, 420, True
$\SUSY{G_{4;6,6,3,2}}\,\,({\bf \overline{210}})$, % [0 0 1 1 0] 
$\SUSY{G_{4;6,5,5,1}}\,\,({\bf \overline{120}})$, % [2 0 0 0 1] 
$G_{4;6,6,4,1}\,\,({\bf \overline{84}})$, % [0 1 0 0 1] 
$G_{4;6,6,5}\,\,({\bf \overline{6}})$, % [1 0 0 0 0] 
% 9, 84, True
$\SUSY{G_{4;6,6,5,2}}\,\,({\bf 84})$} % [1 0 0 1 0] 
&\Pbox{0.4\textwidth}{
% 7, 15, True
$\SUSY{G_{4;6,4}}\,\,({\bf \overline{15}})$, % [0 1 0 0 0] 
% 8, 225, True
$\SUSY{G_{4;6,4,2}}\,\,({\bf 189})$, % [0 1 0 1 0] 
$G_{4;6,5,1}\,\,({\bf 35})$, % [1 0 0 0 1] 
$G_{4;6,6}\,\,({\bf 1})$, % [0 0 0 0 0] 
% 9, 624, True
$\SUSY{G_{4;6,5,2,1}}\,\,({\bf 384})$, % [1 0 0 1 1] 
$\SUSY{G_{4;6,4,4}}\,\,({\bf 105'})$, % [0 2 0 0 0] 
$G_{4;6,5,3}\,\,({\bf 105})$, % [1 0 1 0 0] 
$2\,G_{4;6,6,2}\,\,(2\times {\bf 15})$, % [0 0 0 1 0] 
% 10, 624, True
$\SUSY{G_{4;6,5,4,1}}\,\,({\bf \overline{384}})$, % [1 1 0 0 1] 
$\SUSY{G_{4;6,6,2,2}}\,\,({\bf \overline{105}'})$, % [0 0 0 2 0] 
$G_{4;6,6,3,1}\,\,({\bf \overline{105}})$, % [0 0 1 0 1] 
$2\,G_{4;6,6,4}\,\,(2\times {\bf \overline{15}})$, % [0 1 0 0 0] 
% 11, 225, True
$\SUSY{G_{4;6,6,4,2}}\,\,({\bf 189})$, % [0 1 0 1 0] 
$G_{4;6,6,5,1}\,\,({\bf 35})$, % [1 0 0 0 1] 
$G_{4;6,6,6}\,\,({\bf 1})$, % [0 0 0 0 0] 
% 12, 15, True
$\SUSY{G_{4;6,6,6,2}}\,\,({\bf 15})$} % [0 0 0 1 0] 
\\
\rowcolor{Gray}
 &$G_{4;Aa}\,\,({\bf 352})$ %4 5	0 0 0 1 0 0 0 0 1		1 2 3 4 5 7 9 11 8 5 5	0	352	1	8	1	85
&\Pbox{0.4\textwidth}{
% 5, 6, True
$G_{4;6,5}\,\,({\bf \overline{6}})$, % [1 0 0 0 0] 
% 6, 90, True
$G_{4;6,5,2}\,\,({\bf 84})$, % [1 0 0 1 0] 
$G_{4;6,6,1}\,\,({\bf 6})$, % [0 0 0 0 1] 
% 7, 160, True
$G_{4;6,5,4}\,\,({\bf \overline{70}})$, % [1 1 0 0 0] 
$G_{4;6,6,2,1}\,\,({\bf 70})$, % [0 0 0 1 1] 
$G_{4;6,6,3}\,\,({\bf 20})$, % [0 0 1 0 0] 
% 8, 90, True
$G_{4;6,6,4,1}\,\,({\bf \overline{84}})$, % [0 1 0 0 1] 
$G_{4;6,6,5}\,\,({\bf \overline{6}})$, % [1 0 0 0 0] 
% 9, 6, True
$G_{4;6,6,6,1}\,\,({\bf 6})$} % [0 0 0 0 1] 
&\Pbox{0.4\textwidth}{
% 8, 35, True
$G_{4;6,5,1}\,\,({\bf 35})$, % [1 0 0 0 1] 
% 9, 141, True
$G_{4;6,5,3}\,\,({\bf 105})$, % [1 0 1 0 0] 
$G_{4;6,6,1,1}\,\,({\bf 21})$, % [0 0 0 0 2] 
$G_{4;6,6,2}\,\,({\bf 15})$, % [0 0 0 1 0] 
% 10, 141, True
$G_{4;6,6,3,1}\,\,({\bf \overline{105}})$, % [0 0 1 0 1] 
$G_{4;6,5,5}\,\,({\bf \overline{21}})$, % [2 0 0 0 0] 
$G_{4;6,6,4}\,\,({\bf \overline{15}})$, % [0 1 0 0 0] 
% 11, 35, True
$G_{4;6,6,5,1}\,\,({\bf 35})$} % [1 0 0 0 1] 
\\
 &$2\,G_{4;\dot{a}}\,\,(2\times{\bf 32})$ %4 5	0 0 0 0 0 0 0 1 0		1 2 3 4 6 8 10 12 8 5 6	-2	32	1	46	3	80
&\Pbox{0.4\textwidth}{
% 6, 6, True
$2\times\bigl[G_{4;6,6,1}\,\,({\bf 6})$, % [0 0 0 0 1] 
% 7, 20, True
$G_{4;6,6,3}\,\,({\bf 20})$, % [0 0 1 0 0] 
% 8, 6, True
$G_{4;6,6,5}\,\,({\bf \overline{6}})\bigr]$} % [1 0 0 0 0] 
&\Pbox{0.4\textwidth}{
% 8, 1, True
$2\times\bigl[G_{4;6,6}\,\,({\bf 1})$, % [0 0 0 0 0] 
% 9, 15, True
$G_{4;6,6,2}\,\,({\bf 15})$, % [0 0 0 1 0] 
% 10, 15, True
$G_{4;6,6,4}\,\,({\bf \overline{15}})$, % [0 1 0 0 0] 
% 11, 1, True
$G_{4;6,6,6}\,\,({\bf 1})\bigr]$} % [0 0 0 0 0] 
\\\hline
\rowcolor{Gray}
 6&$H_{4;A_{1\cdots4}}\,\,({\bf 495})$ %4 6	0 0 0 0 0 0 1 0 0		1 2 3 4 6 8 10 12 9 6 6	2	495	1	1	1	95
&\multicolumn{2}{C{13cm}|}{
% 9, 15, True
$\SUSY{H_{4;6,6,2}}\,\,({\bf 15})$, % [0 0 0 1 0] 
% 10, 120, True
$\SUSY{H_{4;6,6,3,1}}\,\,({\bf \overline{105}})$, % [0 0 1 0 1] 
$H_{4;6,6,4}\,\,({\bf \overline{15}})$, % [0 1 0 0 0] 
% 11, 225, True
$\SUSY{H_{4;6,6,4,2}}\,\,({\bf 189})$, % [0 1 0 1 0] 
$H_{4;6,6,5,1}\,\,({\bf 35})$, % [1 0 0 0 1] 
$H_{4;6,6,6}\,\,({\bf 1})$, % [0 0 0 0 0] 
% 12, 120, True
$\SUSY{H_{4;6,6,5,3}}\,\,({\bf 105})$, % [1 0 1 0 0] 
$H_{4;6,6,6,2}\,\,({\bf 15})$, % [0 0 0 1 0] 
% 13, 15, True
$\SUSY{H_{4;6,6,6,4}}\,\,({\bf \overline{15}})$} % [0 1 0 0 0] 
\\
 &$H_{4;A_{12}}\,\,({\bf 66})$ %4 6	0 0 0 0 1 0 0 0 0		1 2 3 4 6 8 11 14 10 6 7	0	66	1	8	1	90
&\multicolumn{2}{C{13cm}|}{
% 10, 15, True
$H_{4;6,6,4}\,\,({\bf \overline{15}})$, % [0 1 0 0 0] 
% 11, 36, True
$H_{4;6,6,5,1}\,\,({\bf 35})$, % [1 0 0 0 1] 
$H_{4;6,6,6}\,\,({\bf 1})$, % [0 0 0 0 0] 
% 12, 15, True
$H_{4;6,6,6,2}\,\,({\bf 15})$} % [0 0 0 1 0] 
\\
\rowcolor{Gray}
 &$H_{4}\,\,({\bf 1})$ %4 6	0 0 0 0 0 0 0 0 0		1 2 3 4 7 10 13 16 11 6 8	-2	1	1	46	2	81
&\multicolumn{2}{c|}{
% 8, 1, True
$H_{4;6,6,6}\,\,({\bf 1})$} % [0 0 0 0 0] 
\\\hline
 7&$\SUSY{I_{4;\dot{a}}}\,\,({\bf 32})$ %4 7	0 0 0 0 0 0 0 1 0		1 2 3 4 7 10 13 16 11 7 8	2	32	1	1	1	97
&\Pbox{0.4\textwidth}{
% 8, 6, True
$\SUSY{I_{4;6,6,6,1}}\,\,({\bf 6})$, % [0 0 0 0 1] 
% 9, 20, True
$\SUSY{I_{4;6,6,6,3}}\,\,({\bf 20})$, % [0 0 1 0 0] 
% 10, 6, True
$\SUSY{I_{4;6,6,6,5}}\,\,({\bf \overline{6}})$} % [1 0 0 0 0] 
&\Pbox{0.4\textwidth}{
% 11, 1, True
$\SUSY{I_{4;6,6,6}}\,\,({\bf 1})$, % [0 0 0 0 0] 
% 12, 15, True
$\SUSY{I_{4;6,6,6,2}}\,\,({\bf 15})$, % [0 0 0 1 0] 
% 13, 15, True
$\SUSY{I_{4;6,6,6,4}}\,\,({\bf \overline{15}})$, % [0 1 0 0 0] 
% 14, 1, True
$\SUSY{I_{4;6,6,6,6}}\,\,({\bf 1})$} % [0 0 0 0 0] 
\\\hline
\end{tabular}
}
\end{align*}
The 4-form multiplet, ${\bf 133}$ of $E_7$, is decomposed into the following $\OO(6,6)$ tensors:
\begin{align*}
\centerline{\tiny
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(6,6)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 2&$D_{4}\,\,({\bf 1})$ %4 2	0 0 0 0 0 0 0 0 0		1 2 3 4 5 6 7 8 5 2 4	-2	1	1	46	2	47
&\multicolumn{2}{c|}{
% 4, 1, True
$D_{4;6}\,\,({\bf 1})$} % [0 0 0 0 0] 
\\\hline
\rowcolor{Gray}
 3&$E_{4;\dot{a}}\,\,({\bf 32})$ %4 3	0 0 0 0 0 0 0 1 0		1 2 3 4 5 6 7 8 5 3 4	-2	32	1	46	3	63
&\Pbox{0.4\textwidth}{
% 4, 6, True
$E_{4;6,1}\,\,({\bf 6})$, % [0 0 0 0 1] 
% 5, 20, True
$E_{4;6,3}\,\,({\bf 20})$, % [0 0 1 0 0] 
% 6, 6, True
$E_{4;6,5}\,\,({\bf \overline{6}})$} % [1 0 0 0 0] 
&\Pbox{0.4\textwidth}{
% 5, 1, True
$E_{4;6}\,\,({\bf 1})$, % [0 0 0 0 0] 
% 6, 15, True
$E_{4;6,2}\,\,({\bf 15})$, % [0 0 0 1 0] 
% 7, 15, True
$E_{4;6,4}\,\,({\bf \overline{15}})$, % [0 1 0 0 0] 
% 8, 1, True
$E_{4;6,6}\,\,({\bf 1})$} % [0 0 0 0 0] 
\\\hline
 4&$F_{4;A_{12}}\,\,({\bf 66})$ %4 4	0 0 0 0 1 0 0 0 0		1 2 3 4 5 6 8 10 7 4 5	-2	66	1	46	3	73
&\multicolumn{2}{c|}{
% 7, 15, True
$F_{4;6,4}\,\,({\bf \overline{15}})$, % [0 1 0 0 0] 
% 8, 36, True
$F_{4;6,5,1}\,\,({\bf 35})$, % [1 0 0 0 1] 
$F_{4;6,6}\,\,({\bf 1})$, % [0 0 0 0 0] 
% 9, 15, True
$F_{4;6,6,2}\,\,({\bf 15})$} % [0 0 0 1 0] 
\\
\rowcolor{Gray}
 &$F_{4}\,\,({\bf 1})$ %4 4	0 0 0 0 0 0 0 0 0		1 2 3 4 6 8 10 12 8 4 6	-4	1	1	206	2	64
&\multicolumn{2}{c|}{
% 8, 1, True
$F_{4;6,6}\,\,({\bf 1})$} % [0 0 0 0 0] 
\\\hline
 5&$G_{4;\dot{a}}\,\,({\bf 32})$ %4 5	0 0 0 0 0 0 0 1 0		1 2 3 4 6 8 10 12 8 5 6	-2	32	1	46	3	80
&\Pbox{0.4\textwidth}{
% 6, 6, True
$G_{4;6,6,1}\,\,({\bf 6})$, % [0 0 0 0 1] 
% 7, 20, True
$G_{4;6,6,3}\,\,({\bf 20})$, % [0 0 1 0 0] 
% 8, 6, True
$G_{4;6,6,5}\,\,({\bf \overline{6}})$} % [1 0 0 0 0] 
&\Pbox{0.4\textwidth}{
% 8, 1, True
$G_{4;6,6}\,\,({\bf 1})$, % [0 0 0 0 0] 
% 9, 15, True
$G_{4;6,6,2}\,\,({\bf 15})$, % [0 0 0 1 0] 
% 10, 15, True
$G_{4;6,6,4}\,\,({\bf \overline{15}})$, % [0 1 0 0 0] 
% 11, 1, True
$G_{4;6,6,6}\,\,({\bf 1})$} % [0 0 0 0 0] 
\\\hline
\rowcolor{Gray}
 6&$H_{4}\,\,({\bf 1})$ %4 6	0 0 0 0 0 0 0 0 0		1 2 3 4 7 10 13 16 11 6 8	-2	1	1	46	2	81
&\multicolumn{2}{c|}{
% 8, 1, True
$H_{4;6,6,6}\,\,({\bf 1})$} % [0 0 0 0 0] 
\\\hline
\end{tabular}
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(7,7)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 0 &$\SUSY{B_{1;A}}\,\,({\bf 14})$ %1 0	0 1 1 0 0 0 0 0 0		0 0 1 0 0 0 0 0 0 0 0	2	42	1	1	1	15
&\multicolumn{2}{c|}{
% 0, 7, True
$\SUSY{B_{1}^{1}}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 1, 7, True
$\SUSY{B_{1;1}}\,\,({\bf 7})$} % [0 0 0 0 0 1] 
\\\hline
\rowcolor{Gray}
 1 &$\SUSY{C_{1;a}}\,\,({\bf 64})$%1 1	0 1 0 0 0 0 0 0 1		0 0 1 1 1 1 1 1 1 1 0	2	192	1	1	1	31
&\Pbox{0.4\textwidth}{
% 0, 1, True
$\SUSY{C_{1}}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 1, 21, True
$\SUSY{C_{1;2}}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 2, 35, True
$\SUSY{C_{1;4}}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 3, 7, True
$\SUSY{C_{1;6}}\,\,({\bf \overline{7}})$} % [1 0 0 0 0 0] 
&\Pbox{0.4\textwidth}{
% 1, 7, True
$\SUSY{C_{1;1}}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 2, 35, True
$\SUSY{C_{1;3}}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 3, 21, True
$\SUSY{C_{1;5}}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 4, 1, True
$\SUSY{C_{1;7}}\,\,({\bf 1})$} % [0 0 0 0 0 0] 
\\\hline
 2&$\SUSY{D_{1;A_{12}}}\,\,({\bf 91})$%1 2	0 1 0 1 0 0 0 0 0		0 0 1 1 1 2 3 4 3 2 2	2	273	1	1	1	43
&\multicolumn{2}{c|}{
% 3, 21, True
$\SUSY{D_{1;5}}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 4, 49, True
$\SUSY{D_{1;6,1}}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
$D_{1;7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 5, 21, True
$\SUSY{D_{1;7,2}}\,\,({\bf 21})$} % [0 0 0 0 1 0] 
\\
\rowcolor{Gray}
 &$D_{1}\,\,({\bf 1})$%1 2	0 1 0 0 0 0 0 0 0		0 0 1 2 3 4 5 6 4 2 3	0	3	1	8	1	32
&\multicolumn{2}{c|}{
% 4, 1, True
$D_{1;7}\,\,({\bf 1})$} % [0 0 0 0 0 0] 
\\\hline
 3 &$\SUSY{E_{1;\dot{a}}}\,\,({\bf 64})$%1 3	0 1 0 0 0 0 0 1 0		0 0 1 2 3 4 5 6 4 3 3	2	192	1	1	1	54
&\Pbox{0.4\textwidth}{
% 3, 7, True
$\SUSY{E_{1;7,1}}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 4, 35, True
$\SUSY{E_{1;7,3}}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 5, 21, True
$\SUSY{E_{1;7,5}}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 6, 1, True
$\SUSY{E_{1;7,7}}\,\,({\bf 1})$} % [0 0 0 0 0 0] 
&\Pbox{0.4\textwidth}{
% 4, 1, True
$\SUSY{E_{1;7}}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 5, 21, True
$\SUSY{E_{1;7,2}}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 6, 35, True
$\SUSY{E_{1;7,4}}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 7, 7, True
$\SUSY{E_{1;7,6}}\,\,({\bf \overline{7}})$} % [1 0 0 0 0 0] 
\\\hline
\rowcolor{Gray}
 4 &$\SUSY{F_{1;A}}\,\,({\bf 14})$%1 4	0 1 1 0 0 0 0 0 0		0 0 1 2 4 6 8 10 7 4 5	2	42	1	1	1	61
&\multicolumn{2}{c|}{
% 7, 7, True
$\SUSY{F_{1;7,6}}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 8, 7, True
$\SUSY{F_{1;7,7,1}}\,\,({\bf 7})$} % [0 0 0 0 0 1] 
\\\hline
\end{tabular}
}
\end{align*}
The 2-form multiplet, $\textcolor{red}{\bf 3875}$ of $E_8$, is decomposed into the following $\OO(7,7)$ tensors:
\begin{align*}
\centerline{\tiny
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(7,7)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 0&$\SUSY{B_{2}}\,\,({\bf 1})$%2 0	1 0 0 0 0 0 0 0 0		0 1 2 2 2 2 2 2 1 0 1	2	3	1	1	1	17
&\multicolumn{2}{c|}{
% 1, 1, True
$\SUSY{B_{2}}\,\,({\bf 1})$} % [0 0 0 0 0 0] 
\\\hline
\rowcolor{Gray}
 1&$\SUSY{C_{2;\dot{a}}}\,\,({\bf 64})$%2 1	1 0 0 0 0 0 0 1 0		0 1 2 2 2 2 2 2 1 1 1	2	192	1	1	1	39
&\Pbox{0.4\textwidth}{
% 1, 7, True
$\SUSY{C_{2;1}}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 2, 35, True
$\SUSY{C_{2;3}}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 3, 21, True
$\SUSY{C_{2;5}}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 4, 1, True
$\SUSY{C_{2;7}}\,\,({\bf 1})$} % [0 0 0 0 0 0] 
&\Pbox{0.4\textwidth}{
% 1, 1, True
$\SUSY{C_{2}}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 2, 21, True
$\SUSY{C_{2;2}}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 3, 35, True
$\SUSY{C_{2;4}}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 4, 7, True
$\SUSY{C_{2;6}}\,\,({\bf \overline{7}})$} % [1 0 0 0 0 0] 
\\\hline
 2&$\SUSY{D_{2;A_{123}}}\,\,({\bf 364})$%2 2	1 0 0 0 1 0 0 0 0		0 1 2 2 2 2 3 4 3 2 2	2	1092	1	1	1	55
&\multicolumn{2}{c|}{
% 2, 35, True
$\SUSY{D_{2;4}}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 3, 147, True
$\SUSY{D_{2;5,1}}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
$D_{2;6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 4, 147, True
$\SUSY{D_{2;6,2}}\,\,({\bf 140})$, % [1 0 0 0 1 0] 
$D_{2;7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 5, 35, True
$\SUSY{D_{2;7,3}}\,\,({\bf 35})$} % [0 0 0 1 0 0] 
\\
\rowcolor{Gray}
 &$D_{2;A}\,\,({\bf 14})$%2 2	1 0 1 0 0 0 0 0 0		0 1 2 2 3 4 5 6 4 2 3	0	42	1	8	1	46
&\multicolumn{2}{c|}{
% 3, 7, True
$D_{2;6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 4, 7, True
$D_{2;7,1}\,\,({\bf 7})$} % [0 0 0 0 0 1] 
\\\hline
 3&$\SUSY{E_{2;A\dot{a}}}\,\,({\bf 832})$%2 3	1 0 1 0 0 0 0 1 0		0 1 2 2 3 4 5 6 4 3 3	2	2496	1	1	1	68
&\Pbox{0.4\textwidth}{
% 3, 48, True
$\SUSY{E_{2;6,1}}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
% 4, 273, True
$\SUSY{E_{2;6,3}}\,\,({\bf 224})$, % [1 0 0 1 0 0] 
$\SUSY{E_{2;7,1,1}}\,\,({\bf 28})$, % [0 0 0 0 0 2] 
$E_{2;7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 5, 357, True
$\SUSY{E_{2;7,3,1}}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 1] 
$\SUSY{E_{2;6,5}}\,\,({\bf \overline{112}})$, % [1 1 0 0 0 0] 
$E_{2;7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 6, 147, True
$\SUSY{E_{2;7,5,1}}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
$E_{2;7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 7, 7, True
$\SUSY{E_{2;7,7,1}}\,\,({\bf 7})$} % [0 0 0 0 0 1] 
&\Pbox{0.4\textwidth}{
% 4, 7, True
$\SUSY{E_{2;6}}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 5, 147, True
$\SUSY{E_{2;6,2}}\,\,({\bf 140})$, % [1 0 0 0 1 0] 
$E_{2;7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 6, 357, True
$\SUSY{E_{2;6,4}}\,\,({\bf 210})$, % [1 0 1 0 0 0] 
$\SUSY{E_{2;7,2,1}}\,\,({\bf 112})$, % [0 0 0 0 1 1] 
$E_{2;7,3}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 7, 273, True
$\SUSY{E_{2;7,4,1}}\,\,({\bf \overline{224}})$, % [0 0 1 0 0 1] 
$\SUSY{E_{2;6,6}}\,\,({\bf \overline{28}})$, % [2 0 0 0 0 0] 
$E_{2;7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 8, 48, True
$\SUSY{E_{2;7,6,1}}\,\,({\bf 48})$} % [1 0 0 0 0 1] 
\\
\rowcolor{Gray}
 &$E_{2;a}\,\,({\bf 64})$%2 3	1 0 0 0 0 0 0 0 1		0 1 2 3 4 5 6 7 5 3 3	0	192	1	8	1	62
&\Pbox{0.4\textwidth}{
% 3, 1, True
$E_{2;7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 4, 21, True
$E_{2;7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 5, 35, True
$E_{2;7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 6, 7, True
$E_{2;7,6}\,\,({\bf \overline{7}})$} % [1 0 0 0 0 0] 
&\Pbox{0.4\textwidth}{
 % 5, 7, True
$E_{2;7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 6, 35, True
$E_{2;7,3}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 7, 21, True
$E_{2;7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 8, 1, True
$E_{2;7,7}\,\,({\bf 1})$} % [0 0 0 0 0 0] 
\\\hline
 4&$\SUSY{F_{2;A_{1\cdots4}}}\,\,({\bf 1001})$%2 4	1 0 0 0 0 1 0 0 0		0 1 2 3 4 5 6 8 6 4 4	2	3003	1	1	1	81
&\multicolumn{2}{C{13cm}|}{
% 4, 35, True
$\SUSY{F_{2;7,3}}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 5, 245, True
$\SUSY{F_{2;7,4,1}}\,\,({\bf \overline{224}})$, % [0 0 1 0 0 1] 
$F_{2;7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 6, 441, True
$\SUSY{F_{2;7,5,2}}\,\,({\bf 392})$, % [0 1 0 0 1 0] 
$F_{2;7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
$F_{2;7,7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 7, 245, True
$\SUSY{F_{2;7,6,3}}\,\,({\bf 224})$, % [1 0 0 1 0 0] 
$F_{2;7,7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 8, 35, True
$\SUSY{F_{2;7,7,4}}\,\,({\bf \overline{35}})$} % [0 0 1 0 0 0] 
\\
\rowcolor{Gray}
 &$\SUSY{F_{2;A,B}}\,\,({\bf 104})$%2 4	1 0 2 0 0 0 0 0 0		0 1 2 2 4 6 8 10 7 4 5	2	312	1	1	1	75
&\multicolumn{2}{c|}{
% 5, 28, True
$\SUSY{F_{2;6,6}}\,\,({\bf \overline{28}})$, % [2 0 0 0 0 0] 
% 6, 48, True
$F_{2;7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
% 7, 28, True
$\SUSY{F_{2;7,7,1,1}}\,\,({\bf 28})$} % [0 0 0 0 0 2] 
\\
 &$F_{2;A_{12}}\,\,({\bf 91})$%2 4	1 0 0 1 0 0 0 0 0		0 1 2 3 4 6 8 10 7 4 5	0	273	1	8	1	74
&\multicolumn{2}{c|}{
% 5, 21, True
$F_{2;7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 6, 49, True
$F_{2;7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
$F_{2;7,7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 7, 21, True
$F_{2;7,7,2}\,\,({\bf 21})$} % [0 0 0 0 1 0] 
\\
\rowcolor{Gray}
 &$F_{2}\,\,({\bf 1})$%2 4	1 0 0 0 0 0 0 0 0		0 1 2 4 6 8 10 12 8 4 6	-2	3	1	44	2	63
&\multicolumn{2}{c|}{
% 8, 1, True
$F_{2;7,7}\,\,({\bf 1})$} % [0 0 0 0 0 0] 
\\\hline
 5&$\SUSY{G_{2;Aa}}\,\,({\bf 832})$%2 5	1 0 1 0 0 0 0 0 1		0 1 2 3 5 7 9 11 8 5 5	2	2496	1	1	1	91
&\Pbox{0.4\textwidth}{
% 5, 7, True
$\SUSY{G_{2;7,6}}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 6, 147, True
$\SUSY{G_{2;7,6,2}}\,\,({\bf 140})$, % [1 0 0 0 1 0] 
$G_{2;7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 7, 357, True
$\SUSY{G_{2;7,6,4}}\,\,({\bf 210})$, % [1 0 1 0 0 0] 
$\SUSY{G_{2;7,7,2,1}}\,\,({\bf 112})$, % [0 0 0 0 1 1] 
$G_{2;7,7,3}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 8, 273, True
$\SUSY{G_{2;7,7,4,1}}\,\,({\bf \overline{224}})$, % [0 0 1 0 0 1] 
$\SUSY{G_{2;7,6,6}}\,\,({\bf \overline{28}})$, % [2 0 0 0 0 0] 
$G_{2;7,7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 9, 48, True
$\SUSY{G_{2;7,7,6,1}}\,\,({\bf 48})$} % [1 0 0 0 0 1] 
&\Pbox{0.4\textwidth}{
% 8, 48, True
$\SUSY{G_{2;7,6,1}}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
% 9, 273, True
$\SUSY{G_{2;7,6,3}}\,\,({\bf 224})$, % [1 0 0 1 0 0] 
$\SUSY{G_{2;7,7,1,1}}\,\,({\bf 28})$, % [0 0 0 0 0 2] 
$G_{2;7,7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 10, 357, True
$\SUSY{G_{2;7,7,3,1}}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 1] 
$\SUSY{G_{2;7,6,5}}\,\,({\bf \overline{112}})$, % [1 1 0 0 0 0] 
$G_{2;7,7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 11, 147, True
$\SUSY{G_{2;7,7,5,1}}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
$G_{2;7,7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 12, 7, True
$\SUSY{G_{2;7,7,7,1}}\,\,({\bf 7})$} % [0 0 0 0 0 1] 
\\
\rowcolor{Gray}
 &$G_{2;\dot{a}}\,\,({\bf 64})$%2 5	1 0 0 0 0 0 0 1 0		0 1 2 4 6 8 10 12 8 5 6	0	192	1	8	1	85
&\Pbox{0.405\textwidth}{
% 6, 7, True
$G_{2;7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 7, 35, True
$G_{2;7,7,3}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 8, 21, True
$G_{2;7,7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 9, 1, True
$G_{2;7,7,7}\,\,({\bf 1})$} % [0 0 0 0 0 0] 
&\Pbox{0.4\textwidth}{
% 8, 1, True
$G_{2;7,7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 9, 21, True
$G_{2;7,7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 10, 35, True
$G_{2;7,7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 11, 7, True
$G_{2;7,7,6}\,\,({\bf \overline{7}})$} % [1 0 0 0 0 0] 
\\\hline
 6&$\SUSY{H_{2;A_{123}}}\,\,({\bf 364})$%2 6	1 0 0 0 1 0 0 0 0		0 1 2 4 6 8 11 14 10 6 7	2	1092	1	1	1	101
&\multicolumn{2}{c|}{
% 7, 35, True
$\SUSY{H_{2;7,7,4}}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 8, 147, True
$\SUSY{H_{2;7,7,5,1}}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
$H_{2;7,7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 9, 147, True
$\SUSY{H_{2;7,7,6,2}}\,\,({\bf 140})$, % [1 0 0 0 1 0] 
$H_{2;7,7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 10, 35, True
$\SUSY{H_{2;7,7,7,3}}\,\,({\bf 35})$} % [0 0 0 1 0 0] 
\\
\rowcolor{Gray}
 &$H_{2;A}\,\,({\bf 14})$%2 6	1 0 1 0 0 0 0 0 0		0 1 2 4 7 10 13 16 11 6 8	0	42	1	8	1	92
&\multicolumn{2}{c|}{
% 8, 7, True
$H_{2;7,7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 9, 7, True
$H_{2;7,7,7,1}\,\,({\bf 7})$} % [0 0 0 0 0 1] 
\\\hline
 7&$\SUSY{I_{2;a}}\,\,({\bf 64})$%2 7	1 0 0 0 0 0 0 0 1		0 1 2 5 8 11 14 17 12 7 8	2	192	1	0	0	108
&\Pbox{0.4\textwidth}{
% 8, 1, True
$\SUSY{I_{2;7,7,7}}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 9, 21, True
$\SUSY{I_{2;7,7,7,2}}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 10, 35, True
$\SUSY{I_{2;7,7,7,4}}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 11, 7, True
$\SUSY{I_{2;7,7,7,6}}\,\,({\bf \overline{7}})$} % [1 0 0 0 0 0] 
&\Pbox{0.4\textwidth}{
% 12, 7, True
$\SUSY{I_{2;7,7,7,1}}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 13, 35, True
$\SUSY{I_{2;7,7,7,3}}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 14, 21, True
$\SUSY{I_{2;7,7,7,5}}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 15, 1, True
$\SUSY{I_{2;7,7,7,7}}\,\,({\bf 1})$} % [0 0 0 0 0 0] 
\\\hline
\rowcolor{Gray}
 8&$\SUSY{J_{2}}\,\,({\bf 1})$%2 8	1 0 0 0 0 0 0 0 0		0 1 2 6 10 14 18 22 15 8 11	2	3	1	0	0	109
&\multicolumn{2}{c|}{
% 11, 1, True
$\SUSY{J_{2;7,7,7,7}}\,\,({\bf 1})$} % [0 0 0 0 0 0] 
\\\hline
\end{tabular}
}
\end{align*}
The 2-form multiplet, ${\bf 1}$ of $E_8$, is decomposed into the following $\OO(7,7)$ tensors:
\begin{align*}
\centerline{\tiny
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(7,7)$ tensor & ~~~~~~IIA~~~~~~ & ~~~~~~IIB~~~~~~
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 4&$F_{2}\,\,({\bf 1})$%2 4	1 0 0 0 0 0 0 0 0		0 1 2 4 6 8 10 12 8 4 6	-2	3	1	44	2	63
&\multicolumn{2}{c|}{
% 8, 1, True
$F_{2;7,7}\,\,({\bf 1})$} % [0 0 0 0 0 0] 
\\\hline
\end{tabular}
\begin{longtable}{|c||C{1.4cm}||c|c|}\hline
 $\NN$ & $\OO(7,7)$ tensor & \multicolumn{1}{c|}{IIA} & \multicolumn{1}{c|}{IIB} 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 1&$\SUSY{C_{3;a}}$ $({\bf 64})$%3 1	0 0 0 0 0 0 0 0 1		1 2 3 3 3 3 3 3 2 1 1	2	64	1	1	1	46
&\Pbox{0.42\textwidth}{
% 1, 1, True
$\SUSY{C_{3}}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 2, 21, True
$\SUSY{C_{3;2}}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 3, 35, True
$\SUSY{C_{3;4}}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 4, 7, True
$\SUSY{C_{3;6}}\,\,({\bf \overline{7}})$} % [1 0 0 0 0 0] 
&\Pbox{0.42\textwidth}{
% 2, 7, True
$\SUSY{C_{3;1}}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 3, 35, True
$\SUSY{C_{3;3}}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 4, 21, True
$\SUSY{C_{3;5}}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 5, 1, True
$\SUSY{C_{3;7}}\,\,({\bf 1})$} % [0 0 0 0 0 0] 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 2&$\SUSY{D_{3;A_{1\cdots 4}}}$ $({\bf 1001})$%3 2	0 0 0 0 0 1 0 0 0		1 2 3 3 3 3 3 4 3 2 2	2	1001	1	1	1	65
&\multicolumn{2}{C{13.6cm}|}{
% 3, 35, True
$\SUSY{D_{3;3}}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 4, 245, True
$\SUSY{D_{3;4,1}}\,\,({\bf \overline{224}})$, % [0 0 1 0 0 1] 
$D_{3;5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 5, 441, True
$\SUSY{D_{3;5,2}}\,\,({\bf 392})$, % [0 1 0 0 1 0] 
$D_{3;6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
$D_{3;7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 6, 245, True
$\SUSY{D_{3;6,3}}\,\,({\bf 224})$, % [1 0 0 1 0 0] 
$D_{3;7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 7, 35, True
$\SUSY{D_{3;7,4}}\,\,({\bf \overline{35}})$} % [0 0 1 0 0 0] 
\\
 &$D_{3;A_{12}}$ $({\bf 91})$%3 2	0 0 0 1 0 0 0 0 0		1 2 3 3 3 4 5 6 4 2 3	0	91	1	8	1	58
&\multicolumn{2}{c|}{
% 4, 21, True
$D_{3;5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 5, 49, True
$D_{3;6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
$D_{3;7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 6, 21, True
$D_{3;7,2}\,\,({\bf 21})$} % [0 0 0 0 1 0] 
\\
\rowcolor{Gray}
 &$D_{3}$ $({\bf 1})$%3 2	0 0 0 0 0 0 0 0 0		1 2 3 4 5 6 7 8 5 2 4	-2	1	1	46	2	47
&\multicolumn{2}{c|}{
% 5, 1, True
$D_{3;7}\,\,({\bf 1})$} % [0 0 0 0 0 0] }
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 3&$\SUSY{E_{3;A_{12}\dot{a}}}$ $({\bf 4928})$%3 3	0 0 0 1 0 0 0 1 0		1 2 3 3 3 4 5 6 4 3 3	2	4928	1	1	1	80
&\Pbox{0.42\textwidth}{
% 3, 140, True
$\SUSY{E_{3;5,1}}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
% 4, 924, True
$\SUSY{E_{3;5,3}}\,\,({\bf 588})$, % [0 1 0 1 0 0] 
$\SUSY{E_{3;6,1,1}}\,\,({\bf 189})$, % [1 0 0 0 0 2] 
$E_{3;6,2}\,\,({\bf 140})$, % [1 0 0 0 1 0] 
$E_{3;7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 5, 1911, True
$\SUSY{E_{3;6,3,1}}\,\,({\bf 1323})$, % [1 0 0 1 0 1] 
$\SUSY{E_{3;5,5}}\,\,({\bf 196})$, % [0 2 0 0 0 0] 
$E_{3;6,4}\,\,({\bf 210})$, % [1 0 1 0 0 0] 
$E_{3;7,2,1}\,\,({\bf 112})$, % [0 0 0 0 1 1] 
$2\,E_{3;7,3}\,\,(2\times {\bf 35})$, % [0 0 0 1 0 0] 
% 6, 1491, True
$\SUSY{E_{3;7,3,2}}\,\,({\bf \overline{490}})$, % [0 0 0 1 1 0] 
$\SUSY{E_{3;6,5,1}}\,\,({\bf \overline{735}})$, % [1 1 0 0 0 1] 
$E_{3;7,4,1}\,\,({\bf \overline{224}})$, % [0 0 1 0 0 1] 
$2\,E_{3;7,5}\,\,(2\times {\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 7, 441, True
$\SUSY{E_{3;7,5,2}}\,\,({\bf 392})$, % [0 1 0 0 1 0] 
$E_{3;7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
$E_{3;7,7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 8, 21, True
$\SUSY{E_{3;7,7,2}}\,\,({\bf 21})$} % [0 0 0 0 1 0] 
&\Pbox{0.42\textwidth}{
% 4, 21, True
$\SUSY{E_{3;5}}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 5, 441, True
$\SUSY{E_{3;5,2}}\,\,({\bf 392})$, % [0 1 0 0 1 0] 
$E_{3;6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
$E_{3;7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 6, 1491, True
$\SUSY{E_{3;6,2,1}}\,\,({\bf 735})$, % [1 0 0 0 1 1] 
$\SUSY{E_{3;5,4}}\,\,({\bf 490})$, % [0 1 1 0 0 0] 
$E_{3;6,3}\,\,({\bf 224})$, % [1 0 0 1 0 0] 
$2\,E_{3;7,2}\,\,(2\times {\bf 21})$, % [0 0 0 0 1 0] 
% 7, 1911, True
$\SUSY{E_{3;6,4,1}}\,\,({\bf \overline{1323}})$, % [1 0 1 0 0 1] 
$\SUSY{E_{3;7,2,2}}\,\,({\bf \overline{196}})$, % [0 0 0 0 2 0] 
$E_{3;7,3,1}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 1] 
$E_{3;6,5}\,\,({\bf \overline{112}})$, % [1 1 0 0 0 0] 
$2\,E_{3;7,4}\,\,(2\times {\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 8, 924, True
$\SUSY{E_{3;7,4,2}}\,\,({\bf \overline{588}})$, % [0 0 1 0 1 0] 
$\SUSY{E_{3;6,6,1}}\,\,({\bf \overline{189}})$, % [2 0 0 0 0 1] 
$E_{3;7,5,1}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
$E_{3;7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 9, 140, True
$\SUSY{E_{3;7,6,2}}\,\,({\bf 140})$} % [1 0 0 0 1 0] 
\\
\rowcolor{Gray}
 &$E_{3;Aa}$ $({\bf 832})$%3 3	0 0 1 0 0 0 0 0 1		1 2 3 3 4 5 6 7 5 3 3	0	832	1	8	1	75
&\Pbox{0.42\textwidth}{
% 3, 7, True
$E_{3;6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 4, 147, True
$E_{3;6,2}\,\,({\bf 140})$, % [1 0 0 0 1 0] 
$E_{3;7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 5, 357, True
$E_{3;6,4}\,\,({\bf 210})$, % [1 0 1 0 0 0] 
$E_{3;7,2,1}\,\,({\bf 112})$, % [0 0 0 0 1 1] 
$E_{3;7,3}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 6, 273, True
$E_{3;7,4,1}\,\,({\bf \overline{224}})$, % [0 0 1 0 0 1] 
$E_{3;6,6}\,\,({\bf \overline{28}})$, % [2 0 0 0 0 0] 
$E_{3;7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 7, 48, True
$E_{3;7,6,1}\,\,({\bf 48})$} % [1 0 0 0 0 1] 
&\Pbox{0.42\textwidth}{
% 5, 48, True
$E_{3;6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
% 6, 273, True
$E_{3;6,3}\,\,({\bf 224})$, % [1 0 0 1 0 0] 
$E_{3;7,1,1}\,\,({\bf 28})$, % [0 0 0 0 0 2] 
$E_{3;7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 7, 357, True
$E_{3;7,3,1}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 1] 
$E_{3;6,5}\,\,({\bf \overline{112}})$, % [1 1 0 0 0 0] 
$E_{3;7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 8, 147, True
$E_{3;7,5,1}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
$E_{3;7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 9, 7, True
$E_{3;7,7,1}\,\,({\bf 7})$} % [0 0 0 0 0 1] 
\\
 &$2\,E_{3;\dot{a}}$ $(2\times{\bf 64})$%3 3	0 0 0 0 0 0 0 1 0		1 2 3 4 5 6 7 8 5 3 4	-2	64	1	46	3	69
&\Pbox{0.42\textwidth}{
% 4, 7, True
$2\times\bigl[E_{3;7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 5, 35, True
$E_{3;7,3}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 6, 21, True
$E_{3;7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 7, 1, True
$E_{3;7,7}\,\,({\bf 1})\bigr]$} % [0 0 0 0 0 0] 
&\Pbox{0.42\textwidth}{
% 5, 1, True
$2\times\bigl[E_{3;7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 6, 21, True
$E_{3;7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 7, 35, True
$E_{3;7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 8, 7, True
$E_{3;7,6}\,\,({\bf \overline{7}})\bigr]$} % [1 0 0 0 0 0] 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 4&$\SUSY{F_{3;A_{1\cdots4},B}}$ $({\bf 11648})$%3 4	0 0 1 0 0 1 0 0 0		1 2 3 3 4 5 6 8 6 4 4	2	11648	1	1	1	94
&\multicolumn{2}{C{13.6cm}|}{
% 6, 224, True
$\SUSY{F_{3;6,3}}\,\,({\bf 224})$, % [1 0 0 1 0 0] 
% 7, 1680, True
$\SUSY{F_{3;6,4,1}}\,\,({\bf \overline{1323}})$, % [1 0 1 0 0 1] 
$F_{3;7,3,1}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 1] 
$F_{3;6,5}\,\,({\bf \overline{112}})$, % [1 1 0 0 0 0] 
$F_{3;7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 8, 3920, True
$\SUSY{F_{3;6,5,2}}\,\,({\bf \overline{2016}})$, % [1 1 0 0 1 0] 
$\SUSY{F_{3;7,4,1,1}}\,\,({\bf \overline{840}})$, % [0 0 1 0 0 2] 
$F_{3;7,4,2}\,\,({\bf \overline{588}})$, % [0 0 1 0 1 0] 
$F_{3;6,6,1}\,\,({\bf \overline{189}})$, % [2 0 0 0 0 1] 
$2\,F_{3;7,5,1}\,\,(2\times {\bf \overline{140}})$, % [0 1 0 0 0 1] 
$F_{3;7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 9, 3920, True
$\SUSY{F_{3;7,5,2,1}}\,\,({\bf 2016})$, % [0 1 0 0 1 1] 
$\SUSY{F_{3;6,6,3}}\,\,({\bf 840})$, % [2 0 0 1 0 0] 
$F_{3;7,5,3}\,\,({\bf 588})$, % [0 1 0 1 0 0] 
$F_{3;7,6,1,1}\,\,({\bf 189})$, % [1 0 0 0 0 2] 
$2\,F_{3;7,6,2}\,\,(2\times {\bf 140})$, % [1 0 0 0 1 0] 
$F_{3;7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 10, 1680, True
$\SUSY{F_{3;7,6,3,1}}\,\,({\bf 1323})$, % [1 0 0 1 0 1] 
$F_{3;7,6,4}\,\,({\bf 210})$, % [1 0 1 0 0 0] 
$F_{3;7,7,2,1}\,\,({\bf 112})$, % [0 0 0 0 1 1] 
$F_{3;7,7,3}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 11, 224, True
$\SUSY{F_{3;7,7,4,1}}\,\,({\bf \overline{224}})$} % [0 0 1 0 0 1] 
\\
 &$\SUSY{F_{3;A_{1\cdots 7}}^+}$ $({\bf 1716})$%3 4	0 0 0 0 0 0 0 2 0		1 2 3 4 5 6 7 8 5 4 4	2	1716	1	1	1	91
&\Pbox{0.42\textwidth}{
% 4, 28, True
$\SUSY{F_{3;7,1,1}}\,\,({\bf 28})$, % [0 0 0 0 0 2] 
% 5, 210, True
$F_{3;7,3,1}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 1] 
% 6, 630, True
$\SUSY{F_{3;7,3,3}}\,\,({\bf \overline{490}'})$, % [0 0 0 2 0 0] 
$F_{3;7,5,1}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
% 7, 595, True
$F_{3;7,5,3}\,\,({\bf 588})$, % [0 1 0 1 0 0] 
$F_{3;7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 8, 231, True
$\SUSY{F_{3;7,5,5}}\,\,({\bf 196})$, % [0 2 0 0 0 0] 
$F_{3;7,7,3}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 9, 21, True
$F_{3;7,7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 10, 1, True
$\SUSY{F_{3;7,7,7}}\,\,({\bf 1})$} % [0 0 0 0 0 0] 
&\Pbox{0.42\textwidth}{
% 5, 1, True
$\SUSY{F_{3;7}}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 6, 21, True
$F_{3;7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 7, 231, True
$\SUSY{F_{3;7,2,2}}\,\,({\bf \overline{196}})$, % [0 0 0 0 2 0] 
$F_{3;7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 8, 595, True
$F_{3;7,4,2}\,\,({\bf \overline{588}})$, % [0 0 1 0 1 0] 
$F_{3;7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 9, 630, True
$\SUSY{F_{3;7,4,4}}\,\,({\bf 490'})$, % [0 0 2 0 0 0] 
$F_{3;7,6,2}\,\,({\bf 140})$, % [1 0 0 0 1 0] 
% 10, 210, True
$F_{3;7,6,4}\,\,({\bf 210})$, % [1 0 1 0 0 0] 
% 11, 28, True
$\SUSY{F_{3;7,6,6}}\,\,({\bf \overline{28}})$} % [2 0 0 0 0 0] 
\\
\rowcolor{Gray}
 &$F_{3;A_{1\cdots 5}}$ $({\bf 2002})$%3 4	0 0 0 0 0 0 1 0 0		1 2 3 4 5 6 7 8 6 4 4	0	2002	1	8	1	90
&\multicolumn{2}{C{13.6cm}|}{
% 6, 21, True
$F_{3;7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 7, 245, True
$F_{3;7,3,1}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 1] 
$F_{3;7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 8, 735, True
$F_{3;7,4,2}\,\,({\bf \overline{588}})$, % [0 0 1 0 1 0] 
$F_{3;7,5,1}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
$F_{3;7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 9, 735, True
$F_{3;7,5,3}\,\,({\bf 588})$, % [0 1 0 1 0 0] 
$F_{3;7,6,2}\,\,({\bf 140})$, % [1 0 0 0 1 0] 
$F_{3;7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 10, 245, True
$F_{3;7,6,4}\,\,({\bf 210})$, % [1 0 1 0 0 0] 
$F_{3;7,7,3}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 11, 21, True
$F_{3;7,7,5}\,\,({\bf \overline{21}})$} % [0 1 0 0 0 0] 
\\
 &$F_{3;A_{12},B}$ $({\bf 896})$%3 4	0 0 1 1 0 0 0 0 0		1 2 3 3 4 6 8 10 7 4 5	0	896	1	8	1	87
&\multicolumn{2}{C{13.6cm}|}{
% 7, 112, True
$F_{3;6,5}\,\,({\bf \overline{112}})$, % [1 1 0 0 0 0] 
% 8, 336, True
$F_{3;6,6,1}\,\,({\bf \overline{189}})$, % [2 0 0 0 0 1] 
$F_{3;7,5,1}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
$F_{3;7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 9, 336, True
$F_{3;7,6,1,1}\,\,({\bf 189})$, % [1 0 0 0 0 2] 
$F_{3;7,6,2}\,\,({\bf 140})$, % [1 0 0 0 1 0] 
$F_{3;7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 10, 112, True
$F_{3;7,7,2,1}\,\,({\bf 112})$} % [0 0 0 0 1 1] 
\\
\rowcolor{Gray}
 &$2\,F_{3;A_{123}}$ $(2\times{\bf 364})$%3 4	0 0 0 0 1 0 0 0 0		1 2 3 4 5 6 8 10 7 4 5	-2	364	1	46	3	85
&\multicolumn{2}{c|}{
% 7, 35, True
$2\times\bigl[F_{3;7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 8, 147, True
$F_{3;7,5,1}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
$F_{3;7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 9, 147, True
$F_{3;7,6,2}\,\,({\bf 140})$, % [1 0 0 0 1 0] 
$F_{3;7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 10, 35, True
$F_{3;7,7,3}\,\,({\bf 35})\bigr]$} % [0 0 0 1 0 0] 
\\
 &$2\,F_{3;A}$ $(2\times{\bf 14})$	%3 4	0 0 1 0 0 0 0 0 0		1 2 3 4 6 8 10 12 8 4 6	-4	14	1	206	4	76
&\multicolumn{2}{c|}{
% 8, 7, True
$2\times\bigl[F_{3;7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 9, 7, True
$F_{3;7,7,1}\,\,({\bf 7})\bigr]$} % [0 0 0 0 0 1] 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 5&$\SUSY{G_{3;A_{123}\dot{a}}}$ $({\bf 17472})$%3 5	0 0 0 0 1 0 0 1 0		1 2 3 4 5 6 8 10 7 5 5	2	17472	1	1	1	107
&\Pbox{0.42\textwidth}{
% 5, 224, True
$\SUSY{G_{3;7,4,1}}\,\,({\bf \overline{224}})$, % [0 0 1 0 0 1] 
% 6, 1764, True
$\SUSY{G_{3;7,4,3}}\,\,({\bf 784})$, % [0 0 1 1 0 0] 
$\SUSY{G_{3;7,5,1,1}}\,\,({\bf 540})$, % [0 1 0 0 0 2] 
$G_{3;7,5,2}\,\,({\bf 392})$, % [0 1 0 0 1 0] 
$G_{3;7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
% 7, 5124, True
$\SUSY{G_{3;7,5,3,1}}\,\,({\bf 3402})$, % [0 1 0 1 0 1] 
$G_{3;7,5,4}\,\,({\bf 490})$, % [0 1 1 0 0 0] 
$G_{3;7,6,2,1}\,\,({\bf 735})$, % [1 0 0 0 1 1] 
$2\,G_{3;7,6,3}\,\,(2\times {\bf 224})$, % [1 0 0 1 0 0] 
$G_{3;7,7,1,1}\,\,({\bf 28})$, % [0 0 0 0 0 2] 
$G_{3;7,7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 8, 6209, True
$\SUSY{G_{3;7,6,3,2}}\,\,({\bf \overline{3024}})$, % [1 0 0 1 1 0] 
$\SUSY{G_{3;7,5,5,1}}\,\,({\bf \overline{1260}})$, % [0 2 0 0 0 1] 
$G_{3;7,6,4,1}\,\,({\bf \overline{1323}})$, % [1 0 1 0 0 1] 
$2\,G_{3;7,7,3,1}\,\,(2\times {\bf \overline{210}})$, % [0 0 0 1 0 1] 
$G_{3;7,6,5}\,\,({\bf \overline{112}})$, % [1 1 0 0 0 0] 
$2\,G_{3;7,7,4}\,\,(2\times {\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 9, 3381, True
$\SUSY{G_{3;7,6,5,2}}\,\,({\bf \overline{2016}})$, % [1 1 0 0 1 0] 
$\SUSY{G_{3;7,7,3,3}}\,\,({\bf \overline{490}'})$, % [0 0 0 2 0 0] 
$G_{3;7,7,4,2}\,\,({\bf \overline{588}})$, % [0 0 1 0 1 0] 
$2\,G_{3;7,7,5,1}\,\,(2\times {\bf \overline{140}})$, % [0 1 0 0 0 1] 
$G_{3;7,7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 10, 735, True
$\SUSY{G_{3;7,7,5,3}}\,\,({\bf 588})$, % [0 1 0 1 0 0] 
$G_{3;7,7,6,2}\,\,({\bf 140})$, % [1 0 0 0 1 0] 
$G_{3;7,7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 11, 35, True
$\SUSY{G_{3;7,7,7,3}}\,\,({\bf 35})$} % [0 0 0 1 0 0] 
&\Pbox{0.42\textwidth}{
% 7, 35, True
$\SUSY{G_{3;7,4}}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 8, 735, True
$\SUSY{G_{3;7,4,2}}\,\,({\bf \overline{588}})$, % [0 0 1 0 1 0] 
$G_{3;7,5,1}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
$G_{3;7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 9, 3381, True
$\SUSY{G_{3;7,5,2,1}}\,\,({\bf 2016})$, % [0 1 0 0 1 1] 
$\SUSY{G_{3;7,4,4}}\,\,({\bf 490'})$, % [0 0 2 0 0 0] 
$G_{3;7,5,3}\,\,({\bf 588})$, % [0 1 0 1 0 0] 
$2\,G_{3;7,6,2}\,\,(2\times {\bf 140})$, % [1 0 0 0 1 0] 
$G_{3;7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 10, 6209, True
$\SUSY{G_{3;7,5,4,1}}\,\,({\bf 3024})$, % [0 1 1 0 0 1] 
$\SUSY{G_{3;7,6,2,2}}\,\,({\bf 1260})$, % [1 0 0 0 2 0] 
$G_{3;7,6,3,1}\,\,({\bf 1323})$, % [1 0 0 1 0 1] 
$2\,G_{3;7,6,4}\,\,(2\times {\bf 210})$, % [1 0 1 0 0 0] 
$G_{3;7,7,2,1}\,\,({\bf 112})$, % [0 0 0 0 1 1] 
$2\,G_{3;7,7,3}\,\,(2\times {\bf 35})$, % [0 0 0 1 0 0] 
% 11, 5124, True
$\SUSY{G_{3;7,6,4,2}}\,\,({\bf \overline{3402}})$, % [1 0 1 0 1 0] 
$G_{3;7,7,3,2}\,\,({\bf \overline{490}})$, % [0 0 0 1 1 0] 
$G_{3;7,6,5,1}\,\,({\bf \overline{735}})$, % [1 1 0 0 0 1] 
$2\,G_{3;7,7,4,1}\,\,(2\times {\bf \overline{224}})$, % [0 0 1 0 0 1] 
$G_{3;7,6,6}\,\,({\bf \overline{28}})$, % [2 0 0 0 0 0] 
$G_{3;7,7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 12, 1764, True
$\SUSY{G_{3;7,7,4,3}}\,\,({\bf 784})$, % [0 0 1 1 0 0] 
$\SUSY{G_{3;7,6,6,2}}\,\,({\bf \overline{540}})$, % [2 0 0 0 1 0] 
$G_{3;7,7,5,2}\,\,({\bf 392})$, % [0 1 0 0 1 0] 
$G_{3;7,7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
% 13, 224, True
$\SUSY{G_{3;7,7,6,3}}\,\,({\bf 224})$} % [1 0 0 1 0 0] 
\\
 &$\SUSY{G_{3;A,Ba}}$ $({\bf 5824})$%3 5	0 0 2 0 0 0 0 0 1		1 2 3 3 5 7 9 11 8 5 5	2	5824	1	1	1	104
&\Pbox{0.42\textwidth}{
 % 5, 28, True
$\SUSY{G_{3;6,6}}\,\,({\bf \overline{28}})$, % [2 0 0 0 0 0] 
% 6, 588, True
$\SUSY{G_{3;6,6,2}}\,\,({\bf \overline{540}})$, % [2 0 0 0 1 0] 
$G_{3;7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
% 7, 1743, True
$\SUSY{G_{3;6,6,4}}\,\,({\bf 756})$, % [2 0 1 0 0 0] 
$G_{3;7,6,2,1}\,\,({\bf 735})$, % [1 0 0 0 1 1] 
$G_{3;7,6,3}\,\,({\bf 224})$, % [1 0 0 1 0 0] 
$G_{3;7,7,1,1}\,\,({\bf 28})$, % [0 0 0 0 0 2] 
% 8, 2107, True
$G_{3;7,6,4,1}\,\,({\bf \overline{1323}})$, % [1 0 1 0 0 1] 
$\SUSY{G_{3;7,7,2,1,1}}\,\,({\bf \overline{378}})$, % [0 0 0 0 1 2] 
$G_{3;7,7,3,1}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 1] 
$\SUSY{G_{3;6,6,6}}\,\,({\bf \overline{84}})$, % [3 0 0 0 0 0] 
$G_{3;7,6,5}\,\,({\bf \overline{112}})$, % [1 1 0 0 0 0] 
% 9, 1169, True
$\SUSY{G_{3;7,7,4,1,1}}\,\,({\bf \overline{840}})$, % [0 0 1 0 0 2] 
$G_{3;7,6,6,1}\,\,({\bf \overline{189}})$, % [2 0 0 0 0 1] 
$G_{3;7,7,5,1}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
% 10, 189, True
$\SUSY{G_{3;7,7,6,1,1}}\,\,({\bf 189})$} % [1 0 0 0 0 2] 
&\Pbox{0.42\textwidth}{
% 8, 189, True
$\SUSY{G_{3;6,6,1}}\,\,({\bf \overline{189}})$, % [2 0 0 0 0 1] 
% 9, 1169, True
$\SUSY{G_{3;6,6,3}}\,\,({\bf 840})$, % [2 0 0 1 0 0] 
$G_{3;7,6,1,1}\,\,({\bf 189})$, % [1 0 0 0 0 2] 
$G_{3;7,6,2}\,\,({\bf 140})$, % [1 0 0 0 1 0] 
% 10, 2107, True
$G_{3;7,6,3,1}\,\,({\bf 1323})$, % [1 0 0 1 0 1] 
$\SUSY{G_{3;6,6,5}}\,\,({\bf 378})$, % [2 1 0 0 0 0] 
$\SUSY{G_{3;7,7,1,1,1}}\,\,({\bf 84})$, % [0 0 0 0 0 3] 
$G_{3;7,6,4}\,\,({\bf 210})$, % [1 0 1 0 0 0] 
$G_{3;7,7,2,1}\,\,({\bf 112})$, % [0 0 0 0 1 1] 
% 11, 1743, True
$\SUSY{G_{3;7,7,3,1,1}}\,\,({\bf \overline{756}})$, % [0 0 0 1 0 2] 
$G_{3;7,6,5,1}\,\,({\bf \overline{735}})$, % [1 1 0 0 0 1] 
$G_{3;7,7,4,1}\,\,({\bf \overline{224}})$, % [0 0 1 0 0 1] 
$G_{3;7,6,6}\,\,({\bf \overline{28}})$, % [2 0 0 0 0 0] 
% 12, 588, True
$\SUSY{G_{3;7,7,5,1,1}}\,\,({\bf 540})$, % [0 1 0 0 0 2] 
$G_{3;7,7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
% 13, 28, True
$\SUSY{G_{3;7,7,7,1,1}}\,\,({\bf 28})$} % [0 0 0 0 0 2] 
\\
\rowcolor{Gray}
 &$G_{3;A_{12}a}$ $({\bf 4928})$%3 5	0 0 0 1 0 0 0 0 1		1 2 3 4 5 7 9 11 8 5 5	0	4928	1	8	1	103
&\Pbox{0.42\textwidth}{
% 5, 21, True
$G_{3;7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 6, 441, True
$G_{3;7,5,2}\,\,({\bf 392})$, % [0 1 0 0 1 0] 
$G_{3;7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
$G_{3;7,7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 7, 1491, True
$G_{3;7,6,2,1}\,\,({\bf 735})$, % [1 0 0 0 1 1] 
$G_{3;7,5,4}\,\,({\bf 490})$, % [0 1 1 0 0 0] 
$G_{3;7,6,3}\,\,({\bf 224})$, % [1 0 0 1 0 0] 
$2\,G_{3;7,7,2}\,\,(2\times {\bf 21})$, % [0 0 0 0 1 0] 
% 8, 1911, True
$G_{3;7,6,4,1}\,\,({\bf \overline{1323}})$, % [1 0 1 0 0 1] 
$G_{3;7,7,2,2}\,\,({\bf \overline{196}})$, % [0 0 0 0 2 0] 
$G_{3;7,7,3,1}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 1] 
$G_{3;7,6,5}\,\,({\bf \overline{112}})$, % [1 1 0 0 0 0] 
$2\,G_{3;7,7,4}\,\,(2\times {\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 9, 924, True
$G_{3;7,7,4,2}\,\,({\bf \overline{588}})$, % [0 0 1 0 1 0] 
$G_{3;7,6,6,1}\,\,({\bf \overline{189}})$, % [2 0 0 0 0 1] 
$G_{3;7,7,5,1}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
$G_{3;7,7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 10, 140, True
$G_{3;7,7,6,2}\,\,({\bf 140})$} % [1 0 0 0 1 0] 
&\Pbox{0.42\textwidth}{
% 8, 140, True
$G_{3;7,5,1}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
% 9, 924, True
$G_{3;7,5,3}\,\,({\bf 588})$, % [0 1 0 1 0 0] 
$G_{3;7,6,1,1}\,\,({\bf 189})$, % [1 0 0 0 0 2] 
$G_{3;7,6,2}\,\,({\bf 140})$, % [1 0 0 0 1 0] 
$G_{3;7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 10, 1911, True
$G_{3;7,6,3,1}\,\,({\bf 1323})$, % [1 0 0 1 0 1] 
$G_{3;7,5,5}\,\,({\bf 196})$, % [0 2 0 0 0 0] 
$G_{3;7,6,4}\,\,({\bf 210})$, % [1 0 1 0 0 0] 
$G_{3;7,7,2,1}\,\,({\bf 112})$, % [0 0 0 0 1 1] 
$2\,G_{3;7,7,3}\,\,(2\times {\bf 35})$, % [0 0 0 1 0 0] 
% 11, 1491, True
$G_{3;7,7,3,2}\,\,({\bf \overline{490}})$, % [0 0 0 1 1 0] 
$G_{3;7,6,5,1}\,\,({\bf \overline{735}})$, % [1 1 0 0 0 1] 
$G_{3;7,7,4,1}\,\,({\bf \overline{224}})$, % [0 0 1 0 0 1] 
$2\,G_{3;7,7,5}\,\,(2\times {\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 12, 441, True
$G_{3;7,7,5,2}\,\,({\bf 392})$, % [0 1 0 0 1 0] 
$G_{3;7,7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
$G_{3;7,7,7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 13, 21, True
$G_{3;7,7,7,2}\,\,({\bf 21})$} % [0 0 0 0 1 0] 
\\
 &$3\,G_{3;A\dot{a}}$ $(3\times{\bf 832})$%3 5	0 0 1 0 0 0 0 1 0		1 2 3 4 6 8 10 12 8 5 6	-2	832	1	46	4	98
&\Pbox{0.42\textwidth}{
% 6, 48, True
$3\times\bigl[G_{3;7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
% 7, 273, True
$G_{3;7,6,3}\,\,({\bf 224})$, % [1 0 0 1 0 0] 
$G_{3;7,7,1,1}\,\,({\bf 28})$, % [0 0 0 0 0 2] 
$G_{3;7,7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 8, 357, True
$G_{3;7,7,3,1}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 1] 
$G_{3;7,6,5}\,\,({\bf \overline{112}})$, % [1 1 0 0 0 0] 
$G_{3;7,7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 9, 147, True
$G_{3;7,7,5,1}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
$G_{3;7,7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 10, 7, True
$G_{3;7,7,7,1}\,\,({\bf 7})\bigr]$} % [0 0 0 0 0 1] 
&\Pbox{0.42\textwidth}{
% 8, 7, True
$3\times\bigl[G_{3;7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 9, 147, True
$G_{3;7,6,2}\,\,({\bf 140})$, % [1 0 0 0 1 0] 
$G_{3;7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 10, 357, True
$G_{3;7,6,4}\,\,({\bf 210})$, % [1 0 1 0 0 0] 
$G_{3;7,7,2,1}\,\,({\bf 112})$, % [0 0 0 0 1 1] 
$G_{3;7,7,3}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 11, 273, True
$G_{3;7,7,4,1}\,\,({\bf \overline{224}})$, % [0 0 1 0 0 1] 
$G_{3;7,6,6}\,\,({\bf \overline{28}})$, % [2 0 0 0 0 0] 
$G_{3;7,7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 12, 48, True
$G_{3;7,7,6,1}\,\,({\bf 48})\bigr]$} % [1 0 0 0 0 1] 
\\
\rowcolor{Gray}
 &$2\,G_{3;a}$ $(2\times{\bf 64})$%3 5	0 0 0 0 0 0 0 0 1		1 2 3 5 7 9 11 13 9 5 6	-4	64	1	206	4	92
&\Pbox{0.42\textwidth}{
% 6, 1, True
$2\times\bigl[G_{3;7,7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 7, 21, True
$G_{3;7,7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 8, 35, True
$G_{3;7,7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 9, 7, True
$G_{3;7,7,6}\,\,({\bf \overline{7}})\bigr]$} % [1 0 0 0 0 0] 
&\Pbox{0.42\textwidth}{
% 9, 7, True
$2\times\bigl[G_{3;7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 10, 35, True
$G_{3;7,7,3}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 11, 21, True
$G_{3;7,7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 12, 1, True
$G_{3;7,7,7}\,\,({\bf 1})\bigr]$} % [0 0 0 0 0 0] 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 6&$\SUSY{H_{3;A_{1\cdots 5},B}}$ $({\bf 24024})$%3 6	0 0 1 0 0 0 1 0 0		1 2 3 4 6 8 10 12 9 6 6	2	24024	1	1	1	119
&\multicolumn{2}{C{13.6cm}|}{
 % 9, 140, True
$\SUSY{H_{3;7,6,2}}\,\,({\bf 140})$, % [1 0 0 0 1 0] 
% 10, 1680, True
$\SUSY{H_{3;7,6,3,1}}\,\,({\bf 1323})$, % [1 0 0 1 0 1] 
$H_{3;7,6,4}\,\,({\bf 210})$, % [1 0 1 0 0 0] 
$H_{3;7,7,2,1}\,\,({\bf 112})$, % [0 0 0 0 1 1] 
$H_{3;7,7,3}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 11, 5880, True
$\SUSY{H_{3;7,6,4,2}}\,\,({\bf \overline{3402}})$, % [1 0 1 0 1 0] 
$\SUSY{H_{3;7,7,3,1,1}}\,\,({\bf \overline{756}})$, % [0 0 0 1 0 2] 
$H_{3;7,7,3,2}\,\,({\bf \overline{490}})$, % [0 0 0 1 1 0] 
$H_{3;7,6,5,1}\,\,({\bf \overline{735}})$, % [1 1 0 0 0 1] 
$2\,H_{3;7,7,4,1}\,\,(2\times {\bf \overline{224}})$, % [0 0 1 0 0 1] 
$H_{3;7,6,6}\,\,({\bf \overline{28}})$, % [2 0 0 0 0 0] 
$H_{3;7,7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 12, 8624, True
$\SUSY{H_{3;7,7,4,2,1}}\,\,({\bf 2940})$, % [0 0 1 0 1 1] 
$\SUSY{H_{3;7,6,5,3}}\,\,({\bf \overline{2940}})$, % [1 1 0 1 0 0] 
$H_{3;7,7,4,3}\,\,({\bf 784})$, % [0 0 1 1 0 0] 
$H_{3;7,7,5,1,1}\,\,({\bf 540})$, % [0 1 0 0 0 2] 
$H_{3;7,6,6,2}\,\,({\bf \overline{540}})$, % [2 0 0 0 1 0] 
$2\,H_{3;7,7,5,2}\,\,(2\times {\bf 392})$, % [0 1 0 0 1 0] 
$2\,H_{3;7,7,6,1}\,\,(2\times {\bf 48})$, % [1 0 0 0 0 1] 
% 13, 5880, True
$\SUSY{H_{3;7,7,5,3,1}}\,\,({\bf 3402})$, % [0 1 0 1 0 1] 
$\SUSY{H_{3;7,6,6,4}}\,\,({\bf 756})$, % [2 0 1 0 0 0] 
$H_{3;7,7,5,4}\,\,({\bf 490})$, % [0 1 1 0 0 0] 
$H_{3;7,7,6,2,1}\,\,({\bf 735})$, % [1 0 0 0 1 1] 
$2\,H_{3;7,7,6,3}\,\,(2\times {\bf 224})$, % [1 0 0 1 0 0] 
$H_{3;7,7,7,1,1}\,\,({\bf 28})$, % [0 0 0 0 0 2] 
$H_{3;7,7,7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 14, 1680, True
$\SUSY{H_{3;7,7,6,4,1}}\,\,({\bf \overline{1323}})$, % [1 0 1 0 0 1] 
$H_{3;7,7,7,3,1}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 1] 
$H_{3;7,7,6,5}\,\,({\bf \overline{112}})$, % [1 1 0 0 0 0] 
$H_{3;7,7,7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 15, 140, True
$\SUSY{H_{3;7,7,7,5,1}}\,\,({\bf \overline{140}})$} % [0 1 0 0 0 1] 
\\
\rowcolor{Gray}
 &$H_{3;A_{1\cdots 6}}$ $({\bf 3003})$%3 6	0 0 0 0 0 0 0 1 1		1 2 3 5 7 9 11 13 9 6 6	0	3003	1	8	1	114
&\multicolumn{2}{C{13.6cm}|}{
% 9, 7, True
$H_{3;7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 10, 147, True
$H_{3;7,7,2,1}\,\,({\bf 112})$, % [0 0 0 0 1 1] 
$H_{3;7,7,3}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 11, 735, True
$H_{3;7,7,3,2}\,\,({\bf \overline{490}})$, % [0 0 0 1 1 0] 
$H_{3;7,7,4,1}\,\,({\bf \overline{224}})$, % [0 0 1 0 0 1] 
$H_{3;7,7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 12, 1225, True
$H_{3;7,7,4,3}\,\,({\bf 784})$, % [0 0 1 1 0 0] 
$H_{3;7,7,5,2}\,\,({\bf 392})$, % [0 1 0 0 1 0] 
$H_{3;7,7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
$H_{3;7,7,7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 13, 735, True
$H_{3;7,7,5,4}\,\,({\bf 490})$, % [0 1 1 0 0 0] 
$H_{3;7,7,6,3}\,\,({\bf 224})$, % [1 0 0 1 0 0] 
$H_{3;7,7,7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 14, 147, True
$H_{3;7,7,6,5}\,\,({\bf \overline{112}})$, % [1 1 0 0 0 0] 
$H_{3;7,7,7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 15, 7, True
$H_{3;7,7,7,6}\,\,({\bf \overline{7}})$} % [1 0 0 0 0 0] 
\\
 &$2\,H_{3;A_{123},B}$ $(2\times{\bf 4004})$%3 6	0 0 1 0 1 0 0 0 0		1 2 3 4 6 8 11 14 10 6 7	0	4004	1	8	2	114
&\multicolumn{2}{C{13.6cm}|}{
% 10, 210, True
$2\times\bigl[H_{3;7,6,4}\,\,({\bf 210})$, % [1 0 1 0 0 0] 
% 11, 1008, True
$H_{3;7,6,5,1}\,\,({\bf \overline{735}})$, % [1 1 0 0 0 1] 
$H_{3;7,7,4,1}\,\,({\bf \overline{224}})$, % [0 0 1 0 0 1] 
$H_{3;7,6,6}\,\,({\bf \overline{28}})$, % [2 0 0 0 0 0] 
$H_{3;7,7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 12, 1568, True
$H_{3;7,6,6,2}\,\,({\bf \overline{540}})$, % [2 0 0 0 1 0] 
$H_{3;7,7,5,1,1}\,\,({\bf 540})$, % [0 1 0 0 0 2] 
$H_{3;7,7,5,2}\,\,({\bf 392})$, % [0 1 0 0 1 0] 
$2\,H_{3;7,7,6,1}\,\,(2\times {\bf 48})$, % [1 0 0 0 0 1] 
% 13, 1008, True
$H_{3;7,7,6,2,1}\,\,({\bf 735})$, % [1 0 0 0 1 1] 
$H_{3;7,7,6,3}\,\,({\bf 224})$, % [1 0 0 1 0 0] 
$H_{3;7,7,7,1,1}\,\,({\bf 28})$, % [0 0 0 0 0 2] 
$H_{3;7,7,7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 14, 210, True
$H_{3;7,7,7,3,1}\,\,({\bf \overline{210}})\bigr]$} % [0 0 0 1 0 1] 
\\
\rowcolor{Gray}
 &$2\,H_{3;A_{1\cdots4}}$ $(2\times{\bf 1001})$%3 6	0 0 0 0 0 1 0 0 0		1 2 3 5 7 9 11 14 10 6 7	-2	1001	1	46	3	111
&\multicolumn{2}{C{13.6cm}|}{
% 10, 35, True
$2\times\bigl[H_{3;7,7,3}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 11, 245, True
$H_{3;7,7,4,1}\,\,({\bf \overline{224}})$, % [0 0 1 0 0 1] 
$H_{3;7,7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 12, 441, True
$H_{3;7,7,5,2}\,\,({\bf 392})$, % [0 1 0 0 1 0] 
$H_{3;7,7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
$H_{3;7,7,7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 13, 245, True
$H_{3;7,7,6,3}\,\,({\bf 224})$, % [1 0 0 1 0 0] 
$H_{3;7,7,7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 14, 35, True
$H_{3;7,7,7,4}\,\,({\bf \overline{35}})\bigr]$} % [0 0 1 0 0 0] 
\\
 &$2\,H_{3;A,B}$ $(2\times{\bf 104})$%3 6	0 0 2 0 0 0 0 0 0		1 2 3 4 7 10 13 16 11 6 8	-2	104	1	46	3	105
&\multicolumn{2}{c|}{
% 11, 28, True
$2\times\bigl[H_{3;7,6,6}\,\,({\bf \overline{28}})$, % [2 0 0 0 0 0] 
% 12, 48, True
$H_{3;7,7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
% 13, 28, True
$H_{3;7,7,7,1,1}\,\,({\bf 28})\bigr]$} % [0 0 0 0 0 2] 
\\
\rowcolor{Gray}
 &$2\,H_{3;A_{12}}$ $(2\times{\bf 91})$ %3 6	0 0 0 1 0 0 0 0 0		1 2 3 5 7 10 13 16 11 6 8	-4	91	1	206	4	104
&\multicolumn{2}{c|}{
% 11, 21, True
$2\times\bigl[H_{3;7,7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 12, 49, True
$H_{3;7,7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
$H_{3;7,7,7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 13, 21, True
$H_{3;7,7,7,2}\,\,({\bf 21})\bigr]$} % [0 0 0 0 1 0] 
\\
 &$H_{3}$ $({\bf 1})$%3 6	0 0 0 0 0 0 0 0 0		1 2 3 6 9 12 15 18 12 6 9	-6	1	1	789	3	93
&\multicolumn{2}{c|}{
% 12, 1, True
$H_{3;7,7,7}\,\,({\bf 1})$} % [0 0 0 0 0 0] 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 7&$\SUSY{I_{3;A_{123}a}}$ $({\bf 17472})$%3 7	0 0 0 0 1 0 0 0 1		1 2 3 5 7 9 12 15 11 7 7	2	17472	1	1	1	130
&\Pbox{0.42\textwidth}{
% 7, 35, True
$\SUSY{I_{3;7,7,4}}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 8, 735, True
$\SUSY{I_{3;7,7,4,2}}\,\,({\bf \overline{588}})$, % [0 0 1 0 1 0] 
$I_{3;7,7,5,1}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
$I_{3;7,7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 9, 3381, True
$\SUSY{I_{3;7,7,5,2,1}}\,\,({\bf 2016})$, % [0 1 0 0 1 1] 
$\SUSY{I_{3;7,7,4,4}}\,\,({\bf 490'})$, % [0 0 2 0 0 0] 
$I_{3;7,7,5,3}\,\,({\bf 588})$, % [0 1 0 1 0 0] 
$2\,I_{3;7,7,6,2}\,\,(2\times {\bf 140})$, % [1 0 0 0 1 0] 
$I_{3;7,7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 10, 6209, True
$\SUSY{I_{3;7,7,5,4,1}}\,\,({\bf 3024})$, % [0 1 1 0 0 1] 
$\SUSY{I_{3;7,7,6,2,2}}\,\,({\bf 1260})$, % [1 0 0 0 2 0] 
$I_{3;7,7,6,3,1}\,\,({\bf 1323})$, % [1 0 0 1 0 1] 
$2\,I_{3;7,7,6,4}\,\,(2\times {\bf 210})$, % [1 0 1 0 0 0] 
$I_{3;7,7,7,2,1}\,\,({\bf 112})$, % [0 0 0 0 1 1] 
$2\,I_{3;7,7,7,3}\,\,(2\times {\bf 35})$, % [0 0 0 1 0 0] 
% 11, 5124, True
$\SUSY{I_{3;7,7,6,4,2}}\,\,({\bf \overline{3402}})$, % [1 0 1 0 1 0] 
$I_{3;7,7,7,3,2}\,\,({\bf \overline{490}})$, % [0 0 0 1 1 0] 
$I_{3;7,7,6,5,1}\,\,({\bf \overline{735}})$, % [1 1 0 0 0 1] 
$2\,I_{3;7,7,7,4,1}\,\,(2\times {\bf \overline{224}})$, % [0 0 1 0 0 1] 
$I_{3;7,7,6,6}\,\,({\bf \overline{28}})$, % [2 0 0 0 0 0] 
$I_{3;7,7,7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 12, 1764, True
$\SUSY{I_{3;7,7,7,4,3}}\,\,({\bf 784})$, % [0 0 1 1 0 0] 
$\SUSY{I_{3;7,7,6,6,2}}\,\,({\bf \overline{540}})$, % [2 0 0 0 1 0] 
$I_{3;7,7,7,5,2}\,\,({\bf 392})$, % [0 1 0 0 1 0] 
$I_{3;7,7,7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
% 13, 224, True
$\SUSY{I_{3;7,7,7,6,3}}\,\,({\bf 224})$} % [1 0 0 1 0 0] 
&\Pbox{0.42\textwidth}{
% 11, 224, True
$\SUSY{I_{3;7,7,4,1}}\,\,({\bf \overline{224}})$, % [0 0 1 0 0 1] 
% 12, 1764, True
$\SUSY{I_{3;7,7,4,3}}\,\,({\bf 784})$, % [0 0 1 1 0 0] 
$\SUSY{I_{3;7,7,5,1,1}}\,\,({\bf 540})$, % [0 1 0 0 0 2] 
$I_{3;7,7,5,2}\,\,({\bf 392})$, % [0 1 0 0 1 0] 
$I_{3;7,7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
% 13, 5124, True
$\SUSY{I_{3;7,7,5,3,1}}\,\,({\bf 3402})$, % [0 1 0 1 0 1] 
$I_{3;7,7,5,4}\,\,({\bf 490})$, % [0 1 1 0 0 0] 
$I_{3;7,7,6,2,1}\,\,({\bf 735})$, % [1 0 0 0 1 1] 
$2\,I_{3;7,7,6,3}\,\,(2\times {\bf 224})$, % [1 0 0 1 0 0] 
$I_{3;7,7,7,1,1}\,\,({\bf 28})$, % [0 0 0 0 0 2] 
$I_{3;7,7,7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 14, 6209, True
$\SUSY{I_{3;7,7,6,3,2}}\,\,({\bf \overline{3024}})$, % [1 0 0 1 1 0] 
$\SUSY{I_{3;7,7,5,5,1}}\,\,({\bf \overline{1260}})$, % [0 2 0 0 0 1] 
$I_{3;7,7,6,4,1}\,\,({\bf \overline{1323}})$, % [1 0 1 0 0 1] 
$2\,I_{3;7,7,7,3,1}\,\,(2\times {\bf \overline{210}})$, % [0 0 0 1 0 1] 
$I_{3;7,7,6,5}\,\,({\bf \overline{112}})$, % [1 1 0 0 0 0] 
$2\,I_{3;7,7,7,4}\,\,(2\times {\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 15, 3381, True
$\SUSY{I_{3;7,7,6,5,2}}\,\,({\bf \overline{2016}})$, % [1 1 0 0 1 0] 
$\SUSY{I_{3;7,7,7,3,3}}\,\,({\bf \overline{490}'})$, % [0 0 0 2 0 0] 
$I_{3;7,7,7,4,2}\,\,({\bf \overline{588}})$, % [0 0 1 0 1 0] 
$2\,I_{3;7,7,7,5,1}\,\,(2\times {\bf \overline{140}})$, % [0 1 0 0 0 1] 
$I_{3;7,7,7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 16, 735, True
$\SUSY{I_{3;7,7,7,5,3}}\,\,({\bf 588})$, % [0 1 0 1 0 0] 
$I_{3;7,7,7,6,2}\,\,({\bf 140})$, % [1 0 0 0 1 0] 
$I_{3;7,7,7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 17, 35, True
$\SUSY{I_{3;7,7,7,7,3}}\,\,({\bf 35})$} % [0 0 0 1 0 0] 
\\
 &$\SUSY{I_{3;A,B\dot{a}}}$ $({\bf 5824})$%3 7	0 0 2 0 0 0 0 1 0		1 2 3 4 7 10 13 16 11 7 8	2	5824	1	1	1	127
&\Pbox{0.42\textwidth}{
% 8, 189, True
$\SUSY{I_{3;7,6,6,1}}\,\,({\bf \overline{189}})$, % [2 0 0 0 0 1] 
% 9, 1169, True
$\SUSY{I_{3;7,6,6,3}}\,\,({\bf 840})$, % [2 0 0 1 0 0] 
$I_{3;7,7,6,1,1}\,\,({\bf 189})$, % [1 0 0 0 0 2] 
$I_{3;7,7,6,2}\,\,({\bf 140})$, % [1 0 0 0 1 0] 
% 10, 2107, True
$I_{3;7,7,6,3,1}\,\,({\bf 1323})$, % [1 0 0 1 0 1] 
$\SUSY{I_{3;7,6,6,5}}\,\,({\bf 378})$, % [2 1 0 0 0 0] 
$\SUSY{I_{3;7,7,7,1,1,1}}\,\,({\bf 84})$, % [0 0 0 0 0 3] 
$I_{3;7,7,6,4}\,\,({\bf 210})$, % [1 0 1 0 0 0] 
$I_{3;7,7,7,2,1}\,\,({\bf 112})$, % [0 0 0 0 1 1] 
% 11, 1743, True
$\SUSY{I_{3;7,7,7,3,1,1}}\,\,({\bf \overline{756}})$, % [0 0 0 1 0 2] 
$I_{3;7,7,6,5,1}\,\,({\bf \overline{735}})$, % [1 1 0 0 0 1] 
$I_{3;7,7,7,4,1}\,\,({\bf \overline{224}})$, % [0 0 1 0 0 1] 
$I_{3;7,7,6,6}\,\,({\bf \overline{28}})$, % [2 0 0 0 0 0] 
% 12, 588, True
$\SUSY{I_{3;7,7,7,5,1,1}}\,\,({\bf 540})$, % [0 1 0 0 0 2] 
$I_{3;7,7,7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
% 13, 28, True
$\SUSY{I_{3;7,7,7,7,1,1}}\,\,({\bf 28})$} % [0 0 0 0 0 2] 
&\Pbox{0.42\textwidth}{
% 11, 28, True
$\SUSY{I_{3;7,6,6}}\,\,({\bf \overline{28}})$, % [2 0 0 0 0 0] 
% 12, 588, True
$\SUSY{I_{3;7,6,6,2}}\,\,({\bf \overline{540}})$, % [2 0 0 0 1 0] 
$I_{3;7,7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
% 13, 1743, True
$\SUSY{I_{3;7,6,6,4}}\,\,({\bf 756})$, % [2 0 1 0 0 0] 
$I_{3;7,7,6,2,1}\,\,({\bf 735})$, % [1 0 0 0 1 1] 
$I_{3;7,7,6,3}\,\,({\bf 224})$, % [1 0 0 1 0 0] 
$I_{3;7,7,7,1,1}\,\,({\bf 28})$, % [0 0 0 0 0 2] 
% 14, 2107, True
$I_{3;7,7,6,4,1}\,\,({\bf \overline{1323}})$, % [1 0 1 0 0 1] 
$\SUSY{I_{3;7,7,7,2,1,1}}\,\,({\bf \overline{378}})$, % [0 0 0 0 1 2] 
$I_{3;7,7,7,3,1}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 1] 
$\SUSY{I_{3;7,6,6,6}}\,\,({\bf \overline{84}})$, % [3 0 0 0 0 0] 
$I_{3;7,7,6,5}\,\,({\bf \overline{112}})$, % [1 1 0 0 0 0] 
% 15, 1169, True
$\SUSY{I_{3;7,7,7,4,1,1}}\,\,({\bf \overline{840}})$, % [0 0 1 0 0 2] 
$I_{3;7,7,6,6,1}\,\,({\bf \overline{189}})$, % [2 0 0 0 0 1] 
$I_{3;7,7,7,5,1}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
% 16, 189, True
$\SUSY{I_{3;7,7,7,6,1,1}}\,\,({\bf 189})$} % [1 0 0 0 0 2] 
\\
\rowcolor{Gray}
 &$I_{3;A_{12}\dot{a}}$ $({\bf 4928})$%3 7	0 0 0 1 0 0 0 1 0		1 2 3 5 7 10 13 16 11 7 8	0	4928	1	8	1	126
&\Pbox{0.42\textwidth}{
% 8, 140, True
$I_{3;7,7,5,1}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
% 9, 924, True
$I_{3;7,7,5,3}\,\,({\bf 588})$, % [0 1 0 1 0 0] 
$I_{3;7,7,6,1,1}\,\,({\bf 189})$, % [1 0 0 0 0 2] 
$I_{3;7,7,6,2}\,\,({\bf 140})$, % [1 0 0 0 1 0] 
$I_{3;7,7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 10, 1911, True
$I_{3;7,7,6,3,1}\,\,({\bf 1323})$, % [1 0 0 1 0 1] 
$I_{3;7,7,5,5}\,\,({\bf 196})$, % [0 2 0 0 0 0] 
$I_{3;7,7,6,4}\,\,({\bf 210})$, % [1 0 1 0 0 0] 
$I_{3;7,7,7,2,1}\,\,({\bf 112})$, % [0 0 0 0 1 1] 
$2\,I_{3;7,7,7,3}\,\,(2\times {\bf 35})$, % [0 0 0 1 0 0] 
% 11, 1491, True
$I_{3;7,7,7,3,2}\,\,({\bf \overline{490}})$, % [0 0 0 1 1 0] 
$I_{3;7,7,6,5,1}\,\,({\bf \overline{735}})$, % [1 1 0 0 0 1] 
$I_{3;7,7,7,4,1}\,\,({\bf \overline{224}})$, % [0 0 1 0 0 1] 
$2\,I_{3;7,7,7,5}\,\,(2\times {\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 12, 441, True
$I_{3;7,7,7,5,2}\,\,({\bf 392})$, % [0 1 0 0 1 0] 
$I_{3;7,7,7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
$I_{3;7,7,7,7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 13, 21, True
$I_{3;7,7,7,7,2}\,\,({\bf 21})$} % [0 0 0 0 1 0] 
&\Pbox{0.42\textwidth}{
% 11, 21, True
$I_{3;7,7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 12, 441, True
$I_{3;7,7,5,2}\,\,({\bf 392})$, % [0 1 0 0 1 0] 
$I_{3;7,7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
$I_{3;7,7,7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 13, 1491, True
$I_{3;7,7,6,2,1}\,\,({\bf 735})$, % [1 0 0 0 1 1] 
$I_{3;7,7,5,4}\,\,({\bf 490})$, % [0 1 1 0 0 0] 
$I_{3;7,7,6,3}\,\,({\bf 224})$, % [1 0 0 1 0 0] 
$2\,I_{3;7,7,7,2}\,\,(2\times {\bf 21})$, % [0 0 0 0 1 0] 
% 14, 1911, True
$I_{3;7,7,6,4,1}\,\,({\bf \overline{1323}})$, % [1 0 1 0 0 1] 
$I_{3;7,7,7,2,2}\,\,({\bf \overline{196}})$, % [0 0 0 0 2 0] 
$I_{3;7,7,7,3,1}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 1] 
$I_{3;7,7,6,5}\,\,({\bf \overline{112}})$, % [1 1 0 0 0 0] 
$2\,I_{3;7,7,7,4}\,\,(2\times {\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 15, 924, True
$I_{3;7,7,7,4,2}\,\,({\bf \overline{588}})$, % [0 0 1 0 1 0] 
$I_{3;7,7,6,6,1}\,\,({\bf \overline{189}})$, % [2 0 0 0 0 1] 
$I_{3;7,7,7,5,1}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
$I_{3;7,7,7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 16, 140, True
$I_{3;7,7,7,6,2}\,\,({\bf 140})$} % [1 0 0 0 1 0] 
\\
 &$3\,I_{3;Aa}$ $(3\times{\bf 832})$%3 7	0 0 1 0 0 0 0 0 1		1 2 3 5 8 11 14 17 12 7 8	-2	832	1	46	4	121
&\Pbox{0.42\textwidth}{
% 8, 7, True
$3\times\bigl[I_{3;7,7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 9, 147, True
$I_{3;7,7,6,2}\,\,({\bf 140})$, % [1 0 0 0 1 0] 
$I_{3;7,7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 10, 357, True
$I_{3;7,7,6,4}\,\,({\bf 210})$, % [1 0 1 0 0 0] 
$I_{3;7,7,7,2,1}\,\,({\bf 112})$, % [0 0 0 0 1 1] 
$I_{3;7,7,7,3}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 11, 273, True
$I_{3;7,7,7,4,1}\,\,({\bf \overline{224}})$, % [0 0 1 0 0 1] 
$I_{3;7,7,6,6}\,\,({\bf \overline{28}})$, % [2 0 0 0 0 0] 
$I_{3;7,7,7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 12, 48, True
$I_{3;7,7,7,6,1}\,\,({\bf 48})\bigr]$} % [1 0 0 0 0 1] 
&\Pbox{0.42\textwidth}{
% 12, 48, True
$3\times\bigl[I_{3;7,7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
% 13, 273, True
$I_{3;7,7,6,3}\,\,({\bf 224})$, % [1 0 0 1 0 0] 
$I_{3;7,7,7,1,1}\,\,({\bf 28})$, % [0 0 0 0 0 2] 
$I_{3;7,7,7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 14, 357, True
$I_{3;7,7,7,3,1}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 1] 
$I_{3;7,7,6,5}\,\,({\bf \overline{112}})$, % [1 1 0 0 0 0] 
$I_{3;7,7,7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 15, 147, True
$I_{3;7,7,7,5,1}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
$I_{3;7,7,7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 16, 7, True
$I_{3;7,7,7,7,1}\,\,({\bf 7})\bigr]$} % [0 0 0 0 0 1] 
\\
\rowcolor{Gray}
 &$2\,I_{3;\dot{a}}$ $(2\times{\bf 64})$%3 7	0 0 0 0 0 0 0 1 0		1 2 3 6 9 12 15 18 12 7 9	-4	64	1	206	4	115
&\Pbox{0.42\textwidth}{
% 9, 7, True
$2\times\bigl[I_{3;7,7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 10, 35, True
$I_{3;7,7,7,3}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 11, 21, True
$I_{3;7,7,7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 12, 1, True
$I_{3;7,7,7,7}\,\,({\bf 1})\bigr]$} % [0 0 0 0 0 0] 
&\Pbox{0.42\textwidth}{
% 12, 1, True
$2\times\bigl[I_{3;7,7,7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 13, 21, True
$I_{3;7,7,7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 14, 35, True
$I_{3;7,7,7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 15, 7, True
$I_{3;7,7,7,6}\,\,({\bf \overline{7}})\bigr]$} % [1 0 0 0 0 0] 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 8&$\SUSY{J_{3;A_{1\cdots 4},B}}$ $({\bf 11648})$%3 8	0 0 1 0 0 1 0 0 0		1 2 3 5 8 11 14 18 13 8 9	2	11648	1	1	1	140
&\multicolumn{2}{C{13.6cm}|}{
 % 13, 224, True
$\SUSY{J_{3;7,7,6,3}}\,\,({\bf 224})$, % [1 0 0 1 0 0] 
% 14, 1680, True
$\SUSY{J_{3;7,7,6,4,1}}\,\,({\bf \overline{1323}})$, % [1 0 1 0 0 1] 
$J_{3;7,7,7,3,1}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 1] 
$J_{3;7,7,6,5}\,\,({\bf \overline{112}})$, % [1 1 0 0 0 0] 
$J_{3;7,7,7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 15, 3920, True
$\SUSY{J_{3;7,7,6,5,2}}\,\,({\bf \overline{2016}})$, % [1 1 0 0 1 0] 
$\SUSY{J_{3;7,7,7,4,1,1}}\,\,({\bf \overline{840}})$, % [0 0 1 0 0 2] 
$J_{3;7,7,7,4,2}\,\,({\bf \overline{588}})$, % [0 0 1 0 1 0] 
$J_{3;7,7,6,6,1}\,\,({\bf \overline{189}})$, % [2 0 0 0 0 1] 
$2\,J_{3;7,7,7,5,1}\,\,(2\times {\bf \overline{140}})$, % [0 1 0 0 0 1] 
$J_{3;7,7,7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 16, 3920, True
$\SUSY{J_{3;7,7,7,5,2,1}}\,\,({\bf 2016})$, % [0 1 0 0 1 1] 
$\SUSY{J_{3;7,7,6,6,3}}\,\,({\bf 840})$, % [2 0 0 1 0 0] 
$J_{3;7,7,7,5,3}\,\,({\bf 588})$, % [0 1 0 1 0 0] 
$J_{3;7,7,7,6,1,1}\,\,({\bf 189})$, % [1 0 0 0 0 2] 
$2\,J_{3;7,7,7,6,2}\,\,(2\times {\bf 140})$, % [1 0 0 0 1 0] 
$J_{3;7,7,7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 17, 1680, True
$\SUSY{J_{3;7,7,7,6,3,1}}\,\,({\bf 1323})$, % [1 0 0 1 0 1] 
$J_{3;7,7,7,6,4}\,\,({\bf 210})$, % [1 0 1 0 0 0] 
$J_{3;7,7,7,7,2,1}\,\,({\bf 112})$, % [0 0 0 0 1 1] 
$J_{3;7,7,7,7,3}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 18, 224, True
$\SUSY{J_{3;7,7,7,7,4,1}}\,\,({\bf \overline{224}})$} % [0 0 1 0 0 1] 
\\
\rowcolor{Gray}
 &$\SUSY{J_{3;A_{1\cdots d}}^-}$ $({\bf 1716})$%3 8	0 0 0 0 0 0 0 0 2		1 2 3 6 9 12 15 18 13 8 8	2	1716	1	1	1	137
&\Pbox{0.42\textwidth}{
% 8, 1, True
$\SUSY{J_{3;7,7,7}}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 9, 21, True
$J_{3;7,7,7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 10, 231, True
$\SUSY{J_{3;7,7,7,2,2}}\,\,({\bf \overline{196}})$, % [0 0 0 0 2 0] 
$J_{3;7,7,7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 11, 595, True
$J_{3;7,7,7,4,2}\,\,({\bf \overline{588}})$, % [0 0 1 0 1 0] 
$J_{3;7,7,7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 12, 630, True
$\SUSY{J_{3;7,7,7,4,4}}\,\,({\bf 490'})$, % [0 0 2 0 0 0] 
$J_{3;7,7,7,6,2}\,\,({\bf 140})$, % [1 0 0 0 1 0] 
% 13, 210, True
$J_{3;7,7,7,6,4}\,\,({\bf 210})$, % [1 0 1 0 0 0] 
% 14, 28, True
$\SUSY{J_{3;7,7,7,6,6}}\,\,({\bf \overline{28}})$} % [2 0 0 0 0 0] 
&\Pbox{0.42\textwidth}{
% 13, 28, True
$\SUSY{J_{3;7,7,7,1,1}}\,\,({\bf 28})$, % [0 0 0 0 0 2] 
% 14, 210, True
$J_{3;7,7,7,3,1}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 1] 
% 15, 630, True
$\SUSY{J_{3;7,7,7,3,3}}\,\,({\bf \overline{490}'})$, % [0 0 0 2 0 0] 
$J_{3;7,7,7,5,1}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
% 16, 595, True
$J_{3;7,7,7,5,3}\,\,({\bf 588})$, % [0 1 0 1 0 0] 
$J_{3;7,7,7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 17, 231, True
$\SUSY{J_{3;7,7,7,5,5}}\,\,({\bf 196})$, % [0 2 0 0 0 0] 
$J_{3;7,7,7,7,3}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 18, 21, True
$J_{3;7,7,7,7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 19, 1, True
$\SUSY{J_{3;7,7,7,7,7}}\,\,({\bf 1})$} % [0 0 0 0 0 0] 
\\
 &$J_{3;A_{1\cdots 5}}$ $({\bf 2002})$%3 8	0 0 0 0 0 0 1 0 0		1 2 3 6 9 12 15 18 13 8 9	0	2002	1	8	1	136
&\multicolumn{2}{C{13.6cm}|}{
% 13, 21, True
$J_{3;7,7,7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 14, 245, True
$J_{3;7,7,7,3,1}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 1] 
$J_{3;7,7,7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 15, 735, True
$J_{3;7,7,7,4,2}\,\,({\bf \overline{588}})$, % [0 0 1 0 1 0] 
$J_{3;7,7,7,5,1}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
$J_{3;7,7,7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 16, 735, True
$J_{3;7,7,7,5,3}\,\,({\bf 588})$, % [0 1 0 1 0 0] 
$J_{3;7,7,7,6,2}\,\,({\bf 140})$, % [1 0 0 0 1 0] 
$J_{3;7,7,7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 17, 245, True
$J_{3;7,7,7,6,4}\,\,({\bf 210})$, % [1 0 1 0 0 0] 
$J_{3;7,7,7,7,3}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 18, 21, True
$J_{3;7,7,7,7,5}\,\,({\bf \overline{21}})$} % [0 1 0 0 0 0] 
\\
\rowcolor{Gray}
 &$J_{3;A_{12},B}$ $({\bf 896})$%3 8	0 0 1 1 0 0 0 0 0		1 2 3 5 8 12 16 20 14 8 10	0	896	1	8	1	133
&\multicolumn{2}{C{13.6cm}|}{
% 14, 112, True
$J_{3;7,7,6,5}\,\,({\bf \overline{112}})$, % [1 1 0 0 0 0] 
% 15, 336, True
$J_{3;7,7,6,6,1}\,\,({\bf \overline{189}})$, % [2 0 0 0 0 1] 
$J_{3;7,7,7,5,1}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
$J_{3;7,7,7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 16, 336, True
$J_{3;7,7,7,6,1,1}\,\,({\bf 189})$, % [1 0 0 0 0 2] 
$J_{3;7,7,7,6,2}\,\,({\bf 140})$, % [1 0 0 0 1 0] 
$J_{3;7,7,7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 17, 112, True
$J_{3;7,7,7,7,2,1}\,\,({\bf 112})$} % [0 0 0 0 1 1] 
\\
 &$2\,J_{3;A_{123}}$ $(2\times{\bf 364})$%3 8	0 0 0 0 1 0 0 0 0		1 2 3 6 9 12 16 20 14 8 10	-2	364	1	46	3	131
&\multicolumn{2}{C{13.6cm}|}{
% 14, 35, True
$2\times\bigl[J_{3;7,7,7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 15, 147, True
$J_{3;7,7,7,5,1}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
$J_{3;7,7,7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 16, 147, True
$J_{3;7,7,7,6,2}\,\,({\bf 140})$, % [1 0 0 0 1 0] 
$J_{3;7,7,7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 17, 35, True
$J_{3;7,7,7,7,3}\,\,({\bf 35})\bigr]$} % [0 0 0 1 0 0] 
\\
\rowcolor{Gray}
 &$2\,J_{3;A}$ $(2\times{\bf 14})$%3 8	0 0 1 0 0 0 0 0 0		1 2 3 6 10 14 18 22 15 8 11	-4	14	1	246	4	122
&\multicolumn{2}{c|}{
% 15, 7, True
$2\times\bigl[J_{3;7,7,7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 16, 7, True
$J_{3;7,7,7,7,1}\,\,({\bf 7})\bigr]$} % [0 0 0 0 0 1] 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 9&$\SUSY{K_{3;A_{12}a}}$ $({\bf 4928})$%3 9	0 0 0 1 0 0 0 0 1		1 2 3 6 9 13 17 21 15 9 10	2	4928	1	1	1	149
&\Pbox{0.42\textwidth}{
% 10, 21, True
$\SUSY{K_{3;7,7,7,5}}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 11, 441, True
$\SUSY{K_{3;7,7,7,5,2}}\,\,({\bf 392})$, % [0 1 0 0 1 0] 
$K_{3;7,7,7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
$K_{3;7,7,7,7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 12, 1491, True
$\SUSY{K_{3;7,7,7,6,2,1}}\,\,({\bf 735})$, % [1 0 0 0 1 1] 
$\SUSY{K_{3;7,7,7,5,4}}\,\,({\bf 490})$, % [0 1 1 0 0 0] 
$K_{3;7,7,7,6,3}\,\,({\bf 224})$, % [1 0 0 1 0 0] 
$2\,K_{3;7,7,7,7,2}\,\,(2\times {\bf 21})$, % [0 0 0 0 1 0] 
% 13, 1911, True
$\SUSY{K_{3;7,7,7,6,4,1}}\,\,({\bf \overline{1323}})$, % [1 0 1 0 0 1] 
$\SUSY{K_{3;7,7,7,7,2,2}}\,\,({\bf \overline{196}})$, % [0 0 0 0 2 0] 
$K_{3;7,7,7,7,3,1}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 1] 
$K_{3;7,7,7,6,5}\,\,({\bf \overline{112}})$, % [1 1 0 0 0 0] 
$2\,K_{3;7,7,7,7,4}\,\,(2\times {\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 14, 924, True
$\SUSY{K_{3;7,7,7,7,4,2}}\,\,({\bf \overline{588}})$, % [0 0 1 0 1 0] 
$\SUSY{K_{3;7,7,7,6,6,1}}\,\,({\bf \overline{189}})$, % [2 0 0 0 0 1] 
$K_{3;7,7,7,7,5,1}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
$K_{3;7,7,7,7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 15, 140, True
$\SUSY{K_{3;7,7,7,7,6,2}}\,\,({\bf 140})$} % [1 0 0 0 1 0] 
&\Pbox{0.42\textwidth}{
% 15, 140, True
$\SUSY{K_{3;7,7,7,5,1}}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
% 16, 924, True
$\SUSY{K_{3;7,7,7,5,3}}\,\,({\bf 588})$, % [0 1 0 1 0 0] 
$\SUSY{K_{3;7,7,7,6,1,1}}\,\,({\bf 189})$, % [1 0 0 0 0 2] 
$K_{3;7,7,7,6,2}\,\,({\bf 140})$, % [1 0 0 0 1 0] 
$K_{3;7,7,7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 17, 1911, True
$\SUSY{K_{3;7,7,7,6,3,1}}\,\,({\bf 1323})$, % [1 0 0 1 0 1] 
$\SUSY{K_{3;7,7,7,5,5}}\,\,({\bf 196})$, % [0 2 0 0 0 0] 
$K_{3;7,7,7,6,4}\,\,({\bf 210})$, % [1 0 1 0 0 0] 
$K_{3;7,7,7,7,2,1}\,\,({\bf 112})$, % [0 0 0 0 1 1] 
$2\,K_{3;7,7,7,7,3}\,\,(2\times {\bf 35})$, % [0 0 0 1 0 0] 
% 18, 1491, True
$\SUSY{K_{3;7,7,7,7,3,2}}\,\,({\bf \overline{490}})$, % [0 0 0 1 1 0] 
$\SUSY{K_{3;7,7,7,6,5,1}}\,\,({\bf \overline{735}})$, % [1 1 0 0 0 1] 
$K_{3;7,7,7,7,4,1}\,\,({\bf \overline{224}})$, % [0 0 1 0 0 1] 
$2\,K_{3;7,7,7,7,5}\,\,(2\times {\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 19, 441, True
$\SUSY{K_{3;7,7,7,7,5,2}}\,\,({\bf 392})$, % [0 1 0 0 1 0] 
$K_{3;7,7,7,7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
$K_{3;7,7,7,7,7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 20, 21, True
$\SUSY{K_{3;7,7,7,7,7,2}}\,\,({\bf 21})$} % [0 0 0 0 1 0] 
\\
\rowcolor{Gray}
 &$K_{3;A\dot{a}}$ $({\bf 832})$%3 9	0 0 1 0 0 0 0 1 0		1 2 3 6 10 14 18 22 15 9 11	0	832	1	8	1	144
&\Pbox{0.42\textwidth}{
% 11, 48, True
$K_{3;7,7,7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
% 12, 273, True
$K_{3;7,7,7,6,3}\,\,({\bf 224})$, % [1 0 0 1 0 0] 
$K_{3;7,7,7,7,1,1}\,\,({\bf 28})$, % [0 0 0 0 0 2] 
$K_{3;7,7,7,7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 13, 357, True
$K_{3;7,7,7,7,3,1}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 1] 
$K_{3;7,7,7,6,5}\,\,({\bf \overline{112}})$, % [1 1 0 0 0 0] 
$K_{3;7,7,7,7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 14, 147, True
$K_{3;7,7,7,7,5,1}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
$K_{3;7,7,7,7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 15, 7, True
$K_{3;7,7,7,7,7,1}\,\,({\bf 7})$} % [0 0 0 0 0 1] 
&\Pbox{0.42\textwidth}{
% 15, 7, True
$K_{3;7,7,7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 16, 147, True
$K_{3;7,7,7,6,2}\,\,({\bf 140})$, % [1 0 0 0 1 0] 
$K_{3;7,7,7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 17, 357, True
$K_{3;7,7,7,6,4}\,\,({\bf 210})$, % [1 0 1 0 0 0] 
$K_{3;7,7,7,7,2,1}\,\,({\bf 112})$, % [0 0 0 0 1 1] 
$K_{3;7,7,7,7,3}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 18, 273, True
$K_{3;7,7,7,7,4,1}\,\,({\bf \overline{224}})$, % [0 0 1 0 0 1] 
$K_{3;7,7,7,6,6}\,\,({\bf \overline{28}})$, % [2 0 0 0 0 0] 
$K_{3;7,7,7,7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 19, 48, True
$K_{3;7,7,7,7,6,1}\,\,({\bf 48})$} % [1 0 0 0 0 1] 
\\
 &$2\,K_{3;a}$ $(2\times{\bf 64})$%3 9	0 0 0 0 0 0 0 0 1		1 2 3 7 11 15 19 23 16 9 11	-2	64	1	46	3	138
&\Pbox{0.42\textwidth}{
% 11, 1, True
$2\times\bigl[K_{3;7,7,7,7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 12, 21, True
$K_{3;7,7,7,7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 13, 35, True
$K_{3;7,7,7,7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 14, 7, True
$K_{3;7,7,7,7,6}\,\,({\bf \overline{7}})\bigr]$} % [1 0 0 0 0 0] 
&\Pbox{0.42\textwidth}{
% 16, 7, True
$2\times\bigl[K_{3;7,7,7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 17, 35, True
$K_{3;7,7,7,7,3}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 18, 21, True
$K_{3;7,7,7,7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 19, 1, True
$K_{3;7,7,7,7,7}\,\,({\bf 1})\bigr]$} % [0 0 0 0 0 0] 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\rowcolor{Gray}
 10&$\SUSY{L_{3;A_{1\cdots 4}}}$ $({\bf 1001})$%3 10	0 0 0 0 0 1 0 0 0		1 2 3 7 11 15 19 24 17 10 12	2	1001	1	1	1	157
&\multicolumn{2}{C{13.6cm}|}{
% 17, 35, True
$\SUSY{L_{3;7,7,7,7,3}}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 18, 245, True
$\SUSY{L_{3;7,7,7,7,4,1}}\,\,({\bf \overline{224}})$, % [0 0 1 0 0 1] 
$L_{3;7,7,7,7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 19, 441, True
$\SUSY{L_{3;7,7,7,7,5,2}}\,\,({\bf 392})$, % [0 1 0 0 1 0] 
$L_{3;7,7,7,7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
$L_{3;7,7,7,7,7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 20, 245, True
$\SUSY{L_{3;7,7,7,7,6,3}}\,\,({\bf 224})$, % [1 0 0 1 0 0] 
$L_{3;7,7,7,7,7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 21, 35, True
$\SUSY{L_{3;7,7,7,7,7,4}}\,\,({\bf \overline{35}})$} % [0 0 1 0 0 0] 
\\
 &$L_{3;A_{12}}$ $({\bf 91})$%3 10	0 0 0 1 0 0 0 0 0		1 2 3 7 11 16 21 26 18 10 13	0	91	1	8	1	150
&\multicolumn{2}{c|}{
% 18, 21, True
$L_{3;7,7,7,7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 19, 49, True
$L_{3;7,7,7,7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
$L_{3;7,7,7,7,7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 20, 21, True
$L_{3;7,7,7,7,7,2}\,\,({\bf 21})$} % [0 0 0 0 1 0] 
\\
\rowcolor{Gray}
 &$L_{3}$ $({\bf 1})$%3 10	0 0 0 0 0 0 0 0 0		1 2 3 8 13 18 23 28 19 10 14	-2	1	1	46	2	139
&\multicolumn{2}{c|}{
% 19, 1, True
$L_{3;7,7,7,7,7}\,\,({\bf 1})$} % [0 0 0 0 0 0] 
\\\hline
11&$\SUSY{M_{3;\dot{a}}}$ $({\bf 64})$%3 11	0 0 0 0 0 0 0 1 0		1 2 3 8 13 18 23 28 19 11 14	2	64	1	0	0	161
&\Pbox{0.42\textwidth}{
% 14, 7, True
$\SUSY{M_{3;7,7,7,7,7,1}}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 15, 35, True
$\SUSY{M_{3;7,7,7,7,7,3}}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 16, 21, True
$\SUSY{M_{3;7,7,7,7,7,5}}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 17, 1, True
$\SUSY{M_{3;7,7,7,7,7,7}}\,\,({\bf 1})$} % [0 0 0 0 0 0] 
&\Pbox{0.42\textwidth}{
% 19, 1, True
$\SUSY{M_{3;7,7,7,7,7}}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 20, 21, True
$\SUSY{M_{3;7,7,7,7,7,2}}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 21, 35, True
$\SUSY{M_{3;7,7,7,7,7,4}}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 22, 7, True
$\SUSY{M_{3;7,7,7,7,7,6}}\,\,({\bf \overline{7}})$} % [1 0 0 0 0 0] 
\\\hline
\end{longtable}
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(7,7)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 2&$D_{3}\,\,({\bf 1})$%3 2	0 0 0 0 0 0 0 0 0		1 2 3 4 5 6 7 8 5 2 4	-2	1	1	46	2	47
&\multicolumn{2}{c|}{
% 5, 1, True
$D_{3;7}\,\,({\bf 1})$} % [0 0 0 0 0 0] }
\\\hline
\rowcolor{Gray}
 3&$E_{3;\dot{a}}\,\,({\bf 64})$%3 3	0 0 0 0 0 0 0 1 0		1 2 3 4 5 6 7 8 5 3 4	-2	64	1	46	3	69
&\Pbox{0.4\textwidth}{
% 4, 7, True
$E_{3;7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 5, 35, True
$E_{3;7,3}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 6, 21, True
$E_{3;7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 7, 1, True
$E_{3;7,7}\,\,({\bf 1})$} % [0 0 0 0 0 0] 
&\Pbox{0.4\textwidth}{
% 5, 1, True
$E_{3;7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 6, 21, True
$E_{3;7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 7, 35, True
$E_{3;7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 8, 7, True
$E_{3;7,6}\,\,({\bf \overline{7}})$} % [1 0 0 0 0 0] 
\\\hline
 4&$F_{3;A_{123}}\,\,({\bf 364})$%3 4	0 0 0 0 1 0 0 0 0		1 2 3 4 5 6 8 10 7 4 5	-2	364	1	46	3	85
&\multicolumn{2}{c|}{
% 7, 35, True
$F_{3;7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 8, 147, True
$F_{3;7,5,1}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
$F_{3;7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 9, 147, True
$F_{3;7,6,2}\,\,({\bf 140})$, % [1 0 0 0 1 0] 
$F_{3;7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 10, 35, True
$F_{3;7,7,3}\,\,({\bf 35})$} % [0 0 0 1 0 0] 
\\
\rowcolor{Gray}
 &$F_{3;A}\,\,({\bf 14})$%3 4	0 0 1 0 0 0 0 0 0		1 2 3 4 6 8 10 12 8 4 6	-4	14	1	206	4	76
&\multicolumn{2}{c|}{
% 8, 7, True
$F_{3;7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 9, 7, True
$F_{3;7,7,1}\,\,({\bf 7})$} % [0 0 0 0 0 1] 
\\\hline
 5&$G_{3;A\dot{a}}\,\,({\bf 832})$%3 5	0 0 1 0 0 0 0 1 0		1 2 3 4 6 8 10 12 8 5 6	-2	832	1	46	4	98
&\Pbox{0.4\textwidth}{
% 6, 48, True
$G_{3;7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
% 7, 273, True
$G_{3;7,6,3}\,\,({\bf 224})$, % [1 0 0 1 0 0] 
$G_{3;7,7,1,1}\,\,({\bf 28})$, % [0 0 0 0 0 2] 
$G_{3;7,7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 8, 357, True
$G_{3;7,7,3,1}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 1] 
$G_{3;7,6,5}\,\,({\bf \overline{112}})$, % [1 1 0 0 0 0] 
$G_{3;7,7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 9, 147, True
$G_{3;7,7,5,1}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
$G_{3;7,7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 10, 7, True
$G_{3;7,7,7,1}\,\,({\bf 7})$} % [0 0 0 0 0 1] 
&\Pbox{0.4\textwidth}{
% 8, 7, True
$G_{3;7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 9, 147, True
$G_{3;7,6,2}\,\,({\bf 140})$, % [1 0 0 0 1 0] 
$G_{3;7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 10, 357, True
$G_{3;7,6,4}\,\,({\bf 210})$, % [1 0 1 0 0 0] 
$G_{3;7,7,2,1}\,\,({\bf 112})$, % [0 0 0 0 1 1] 
$G_{3;7,7,3}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 11, 273, True
$G_{3;7,7,4,1}\,\,({\bf \overline{224}})$, % [0 0 1 0 0 1] 
$G_{3;7,6,6}\,\,({\bf \overline{28}})$, % [2 0 0 0 0 0] 
$G_{3;7,7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 12, 48, True
$G_{3;7,7,6,1}\,\,({\bf 48})$} % [1 0 0 0 0 1] 
\\
\rowcolor{Gray}
 &$G_{3;a}\,\,({\bf 64})$%3 5	0 0 0 0 0 0 0 0 1		1 2 3 5 7 9 11 13 9 5 6	-4	64	1	206	4	92
&\Pbox{0.4\textwidth}{
% 6, 1, True
$G_{3;7,7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 7, 21, True
$G_{3;7,7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 8, 35, True
$G_{3;7,7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 9, 7, True
$G_{3;7,7,6}\,\,({\bf \overline{7}})$} % [1 0 0 0 0 0] 
&\Pbox{0.4\textwidth}{
% 9, 7, True
$G_{3;7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 10, 35, True
$G_{3;7,7,3}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 11, 21, True
$G_{3;7,7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 12, 1, True
$G_{3;7,7,7}\,\,({\bf 1})$} % [0 0 0 0 0 0] 
\\\hline
 6&$H_{3;A_{1\cdots4}}\,\,({\bf 1001})$%3 6	0 0 0 0 0 1 0 0 0		1 2 3 5 7 9 11 14 10 6 7	-2	1001	1	46	3	111
&\multicolumn{2}{C{13cm}|}{
% 10, 35, True
$H_{3;7,7,3}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 11, 245, True
$H_{3;7,7,4,1}\,\,({\bf \overline{224}})$, % [0 0 1 0 0 1] 
$H_{3;7,7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 12, 441, True
$H_{3;7,7,5,2}\,\,({\bf 392})$, % [0 1 0 0 1 0] 
$H_{3;7,7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
$H_{3;7,7,7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 13, 245, True
$H_{3;7,7,6,3}\,\,({\bf 224})$, % [1 0 0 1 0 0] 
$H_{3;7,7,7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 14, 35, True
$H_{3;7,7,7,4}\,\,({\bf \overline{35}})$} % [0 0 1 0 0 0] 
\\
\rowcolor{Gray}
 &$H_{3;A,B}\,\,({\bf 104})$%3 6	0 0 2 0 0 0 0 0 0		1 2 3 4 7 10 13 16 11 6 8	-2	104	1	46	3	105
&\multicolumn{2}{c|}{
% 11, 28, True
$H_{3;7,6,6}\,\,({\bf \overline{28}})$, % [2 0 0 0 0 0] 
% 12, 48, True
$H_{3;7,7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
% 13, 28, True
$H_{3;7,7,7,1,1}\,\,({\bf 28})$} % [0 0 0 0 0 2] 
\\
 &$H_{3;A_{12}}\,\,({\bf 91})$%3 6	0 0 0 1 0 0 0 0 0		1 2 3 5 7 10 13 16 11 6 8	-4	91	1	206	4	104
&\multicolumn{2}{c|}{
% 11, 21, True
$H_{3;7,7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 12, 49, True
$H_{3;7,7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
$H_{3;7,7,7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 13, 21, True
$H_{3;7,7,7,2}\,\,({\bf 21})$} % [0 0 0 0 1 0] 
\\
\rowcolor{Gray}
 &$H_{3}\,\,({\bf 1})$%3 6	0 0 0 0 0 0 0 0 0		1 2 3 6 9 12 15 18 12 6 9	-6	1	1	789	3	93
&\multicolumn{2}{c|}{
% 12, 1, True
$H_{3;7,7,7}\,\,({\bf 1})$} % [0 0 0 0 0 0] 
\\\hline
 7&$I_{3;Aa}\,\,({\bf 832})$%3 7	0 0 1 0 0 0 0 0 1		1 2 3 5 8 11 14 17 12 7 8	-2	832	1	46	4	121
&\Pbox{0.4\textwidth}{
% 8, 7, True
$I_{3;7,7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 9, 147, True
$I_{3;7,7,6,2}\,\,({\bf 140})$, % [1 0 0 0 1 0] 
$I_{3;7,7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 10, 357, True
$I_{3;7,7,6,4}\,\,({\bf 210})$, % [1 0 1 0 0 0] 
$I_{3;7,7,7,2,1}\,\,({\bf 112})$, % [0 0 0 0 1 1] 
$I_{3;7,7,7,3}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 11, 273, True
$I_{3;7,7,7,4,1}\,\,({\bf \overline{224}})$, % [0 0 1 0 0 1] 
$I_{3;7,7,6,6}\,\,({\bf \overline{28}})$, % [2 0 0 0 0 0] 
$I_{3;7,7,7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 12, 48, True
$I_{3;7,7,7,6,1}\,\,({\bf 48})$} % [1 0 0 0 0 1] 
&\Pbox{0.4\textwidth}{
% 12, 48, True
$I_{3;7,7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
% 13, 273, True
$I_{3;7,7,6,3}\,\,({\bf 224})$, % [1 0 0 1 0 0] 
$I_{3;7,7,7,1,1}\,\,({\bf 28})$, % [0 0 0 0 0 2] 
$I_{3;7,7,7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 14, 357, True
$I_{3;7,7,7,3,1}\,\,({\bf \overline{210}})$, % [0 0 0 1 0 1] 
$I_{3;7,7,6,5}\,\,({\bf \overline{112}})$, % [1 1 0 0 0 0] 
$I_{3;7,7,7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 15, 147, True
$I_{3;7,7,7,5,1}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
$I_{3;7,7,7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 16, 7, True
$I_{3;7,7,7,7,1}\,\,({\bf 7})$} % [0 0 0 0 0 1] 
\\
\rowcolor{Gray}
 &$I_{3;\dot{a}}\,\,({\bf 64})$%3 7	0 0 0 0 0 0 0 1 0		1 2 3 6 9 12 15 18 12 7 9	-4	64	1	206	4	115
&\Pbox{0.4\textwidth}{
% 9, 7, True
$I_{3;7,7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 10, 35, True
$I_{3;7,7,7,3}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 11, 21, True
$I_{3;7,7,7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 12, 1, True
$I_{3;7,7,7,7}\,\,({\bf 1})$} % [0 0 0 0 0 0] 
&\Pbox{0.4\textwidth}{
% 12, 1, True
$I_{3;7,7,7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 13, 21, True
$I_{3;7,7,7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 14, 35, True
$I_{3;7,7,7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 15, 7, True
$I_{3;7,7,7,6}\,\,({\bf \overline{7}})$} % [1 0 0 0 0 0] 
\\\hline
 8&$J_{3;A_{123}}\,\,({\bf 364})$%3 8	0 0 0 0 1 0 0 0 0		1 2 3 6 9 12 16 20 14 8 10	-2	364	1	46	3	131
&\multicolumn{2}{C{13cm}|}{
% 14, 35, True
$J_{3;7,7,7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 15, 147, True
$J_{3;7,7,7,5,1}\,\,({\bf \overline{140}})$, % [0 1 0 0 0 1] 
$J_{3;7,7,7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 16, 147, True
$J_{3;7,7,7,6,2}\,\,({\bf 140})$, % [1 0 0 0 1 0] 
$J_{3;7,7,7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 17, 35, True
$J_{3;7,7,7,7,3}\,\,({\bf 35})$} % [0 0 0 1 0 0] 
\\
\rowcolor{Gray}
 &$J_{3;A}\,\,({\bf 14})$%3 8	0 0 1 0 0 0 0 0 0		1 2 3 6 10 14 18 22 15 8 11	-4	14	1	246	4	122
&\multicolumn{2}{c|}{
% 15, 7, True
$J_{3;7,7,7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 16, 7, True
$J_{3;7,7,7,7,1}\,\,({\bf 7})$} % [0 0 0 0 0 1] 
\\\hline
 9&$K_{3;a}\,\,({\bf 64})$%3 9	0 0 0 0 0 0 0 0 1		1 2 3 7 11 15 19 23 16 9 11	-2	64	1	46	3	138
&\Pbox{0.4\textwidth}{
% 11, 1, True
$K_{3;7,7,7,7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 12, 21, True
$K_{3;7,7,7,7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 13, 35, True
$K_{3;7,7,7,7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 14, 7, True
$K_{3;7,7,7,7,6}\,\,({\bf \overline{7}})$} % [1 0 0 0 0 0] 
&\Pbox{0.4\textwidth}{
% 16, 7, True
$K_{3;7,7,7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 17, 35, True
$K_{3;7,7,7,7,3}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 18, 21, True
$K_{3;7,7,7,7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 19, 1, True
$K_{3;7,7,7,7,7}\,\,({\bf 1})$} % [0 0 0 0 0 0] 
\\\hline
\rowcolor{Gray}
10&$L_{3}\,\,({\bf 1})$%3 10	0 0 0 0 0 0 0 0 0		1 2 3 8 13 18 23 28 19 10 14	-2	1	1	46	2	139
&\multicolumn{2}{c|}{
% 19, 1, True
$L_{3;7,7,7,7,7}\,\,({\bf 1})$} % [0 0 0 0 0 0] 
\\\hline
\end{tabular}
}
\end{align*}
The 3-form multiplet, ${\bf 248}$ of $E_8$, is decomposed into the following $\OO(7,7)$ tensors:
\begin{align*}
\centerline{\tiny
\begin{tabular}{|c||c||c|c|}\hline
 $\NN$ & $\OO(7,7)$ tensor & IIA & IIB 
\\\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 4&$F_{3;A}\,\,({\bf 14})$%3 4	0 0 1 0 0 0 0 0 0		1 2 3 4 6 8 10 12 8 4 6	-4	14	1	206	4	76
&\multicolumn{2}{c|}{
% 8, 7, True
$F_{3;7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 9, 7, True
$F_{3;7,7,1}\,\,({\bf 7})$} % [0 0 0 0 0 1] 
\\\hline
\rowcolor{Gray}
 5&$G_{3;a}\,\,({\bf 64})$%3 5	0 0 0 0 0 0 0 0 1		1 2 3 5 7 9 11 13 9 5 6	-4	64	1	206	4	92
&\Pbox{0.4\textwidth}{
% 6, 1, True
$G_{3;7,7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 7, 21, True
$G_{3;7,7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 8, 35, True
$G_{3;7,7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 9, 7, True
$G_{3;7,7,6}\,\,({\bf \overline{7}})$} % [1 0 0 0 0 0] 
&\Pbox{0.405\textwidth}{
% 9, 7, True
$G_{3;7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 10, 35, True
$G_{3;7,7,3}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 11, 21, True
$G_{3;7,7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 12, 1, True
$G_{3;7,7,7}\,\,({\bf 1})$} % [0 0 0 0 0 0] 
\\\hline
 6&$H_{3;A_{12}}\,\,({\bf 91})$%3 6	0 0 0 1 0 0 0 0 0		1 2 3 5 7 10 13 16 11 6 8	-4	91	1	206	4	104
&\multicolumn{2}{c|}{
% 11, 21, True
$H_{3;7,7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 12, 49, True
$H_{3;7,7,6,1}\,\,({\bf 48})$, % [1 0 0 0 0 1] 
$H_{3;7,7,7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 13, 21, True
$H_{3;7,7,7,2}\,\,({\bf 21})$} % [0 0 0 0 1 0] 
\\
\rowcolor{Gray}
 &$H_{3}\,\,({\bf 1})$%3 6	0 0 0 0 0 0 0 0 0		1 2 3 6 9 12 15 18 12 6 9	-6	1	1	789	3	93
&\multicolumn{2}{c|}{
% 12, 1, True
$H_{3;7,7,7}\,\,({\bf 1})$} % [0 0 0 0 0 0] 
\\\hline
 7&$I_{3;\dot{a}}\,\,({\bf 64})$%3 7	0 0 0 0 0 0 0 1 0		1 2 3 6 9 12 15 18 12 7 9	-4	64	1	206	4	115
&\Pbox{0.4\textwidth}{
% 9, 7, True
$I_{3;7,7,7,1}\,\,({\bf 7})$, % [0 0 0 0 0 1] 
% 10, 35, True
$I_{3;7,7,7,3}\,\,({\bf 35})$, % [0 0 0 1 0 0] 
% 11, 21, True
$I_{3;7,7,7,5}\,\,({\bf \overline{21}})$, % [0 1 0 0 0 0] 
% 12, 1, True
$I_{3;7,7,7,7}\,\,({\bf 1})$} % [0 0 0 0 0 0] 
&\Pbox{0.4\textwidth}{
% 12, 1, True
$I_{3;7,7,7}\,\,({\bf 1})$, % [0 0 0 0 0 0] 
% 13, 21, True
$I_{3;7,7,7,2}\,\,({\bf 21})$, % [0 0 0 0 1 0] 
% 14, 35, True
$I_{3;7,7,7,4}\,\,({\bf \overline{35}})$, % [0 0 1 0 0 0] 
% 15, 7, True
$I_{3;7,7,7,6}\,\,({\bf \overline{7}})$} % [1 0 0 0 0 0] 
\\\hline
\rowcolor{Gray}
 8&$J_{3;A}\,\,({\bf 14})$%3 8	0 0 1 0 0 0 0 0 0		1 2 3 6 10 14 18 22 15 8 11	-4	14	1	246	4	122
&\multicolumn{2}{c|}{
% 15, 7, True
$J_{3;7,7,7,6}\,\,({\bf \overline{7}})$, % [1 0 0 0 0 0] 
% 16, 7, True
$J_{3;7,7,7,7,1}\,\,({\bf 7})$} % [0 0 0 0 0 1] 
\\\hline
\end{tabular}
